Stable rank one matrix completion is solved by two rounds of semidefinite programming relaxation

This paper studies the problem of deterministic rank-one matrix completion. It is known that the simplest semidefinite programming relaxation, involving minimization of the nuclear norm, does not in general return the solution for this problem. In this paper, we show that in every instance where the problem has a unique solution, one can provably recover the original matrix through two rounds of semidefinite programming relaxation with minimization of the trace norm. We further show that the solution of the proposed semidefinite program is Lipschitz-stable with respect to perturbations of the observed entries, unlike more basic algorithms such as nonlinear propagation or ridge regression. Our proof is based on recursively building a certificate of optimality corresponding to a dual sum-of-squares (SOS) polynomial. This SOS polynomial is built from the polynomial ideal generated by the completion constraints and the monomials provided by the minimization of the trace. The proposed relaxation fits in the framework of the Lasserre hierarchy, albeit with the key addition of the trace objective function. We further show how to represent and manipulate the moment tensor in favorable complexity by means of a hierarchical low-rank decomposition.

==> ErrorplotsWithAdditionalConstraintsDeltap3 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.603in,
height=0.822in,
at={(1.011in,4.476in)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Normalization error $(\|\bs \alpha\|^2 - 1)^2$}
]
\addplot [color=mycolor1, forget plot, line width = 1.5pt]
  table[row sep=crcr]{%
1	0.000390207639025486\\
2	0.000494970049141613\\
3	0.000101112421822546\\
4	2.15343537490696e-05\\
5	3.01528583591876e-06\\
6	3.0021276236149e-06\\
7	1.68270696864349e-07\\
8	7.62203646935882e-08\\
9	3.27336999970507e-08\\
10	1.16507672620608e-07\\
11	4.80204084716908e-07\\
12	1.77383738067587e-07\\
13	2.66299399333859e-08\\
14	6.67558366352213e-08\\
15	1.59859043226058e-09\\
16	5.20429147452005e-07\\
17	4.80289993353749e-07\\
18	1.02834498919254e-08\\
19	2.23517516299091e-09\\
20	9.55985215524527e-11\\
21	1.86459205442508e-08\\
22	3.61809187955327e-09\\
23	2.73688670912784e-11\\
24	5.15192458003603e-12\\
25	2.02034356953246e-10\\
26	5.08105517069521e-10\\
27	4.76035421730393e-10\\
28	1.54994306009674e-10\\
29	8.07884967855541e-11\\
30	9.34179254564681e-11\\
31	1.01112957827177e-10\\
32	1.93995060798513e-09\\
33	2.63316229458522e-10\\
34	2.56836563133218e-10\\
35	2.04949754084107e-09\\
36	3.52696772053797e-10\\
37	5.94090157217036e-11\\
38	3.069648375089e-10\\
39	1.51189101384487e-11\\
40	6.45603732102341e-11\\
41	1.31734272508438e-10\\
42	8.64853275324469e-10\\
43	9.40573654054257e-11\\
44	1.7743308486514e-10\\
45	6.02998622777419e-10\\
46	1.37999081305195e-10\\
47	5.07084169031012e-10\\
48	2.84394138117694e-10\\
49	3.37063186897555e-10\\
50	6.83077703579545e-10\\
51	2.90292714712721e-10\\
52	4.05427607769195e-10\\
53	1.26518471782172e-10\\
54	6.94043862104663e-10\\
55	2.68852763262667e-10\\
56	1.66266675707142e-10\\
57	5.29313711871658e-10\\
58	3.93498510978195e-10\\
59	3.40931089490833e-10\\
60	3.10287013438822e-10\\
61	7.83798015956253e-10\\
62	9.02840252428547e-10\\
63	9.31612035173362e-10\\
64	2.23915241834009e-10\\
65	7.31743866049501e-10\\
66	4.78554354302474e-10\\
67	1.47653413304835e-10\\
68	9.17096265634372e-11\\
69	2.93222689743184e-10\\
70	5.31317905101409e-11\\
71	3.12126722301099e-10\\
72	6.10537752426772e-10\\
73	3.3508399671804e-10\\
74	5.00681557187262e-11\\
75	1.03292685558129e-10\\
76	3.67632110288458e-10\\
77	1.61121233010116e-10\\
78	2.94081051325036e-10\\
79	1.96714818510675e-10\\
80	2.25068390882955e-10\\
81	2.58701657592342e-10\\
82	2.05117710921701e-10\\
83	3.3951506253409e-11\\
84	2.68490725491897e-10\\
85	3.78132654396071e-10\\
86	1.82408397499368e-10\\
87	2.58411668794803e-10\\
88	3.15940891232904e-10\\
89	2.42627007767637e-10\\
90	2.92156370417961e-10\\
91	5.21610012243802e-10\\
92	2.83064362145179e-10\\
93	2.02822282448957e-10\\
94	1.38795074124981e-10\\
95	1.44035195937192e-10\\
96	1.32821173445824e-10\\
97	1.30176863619529e-10\\
98	1.32333853653154e-10\\
99	1.32333853653154e-10\\
100	1.32333853653154e-10\\
};
\end{axis}

\begin{axis}[%
width=2.603in,
height=0.822in,
at={(4.436in,4.476in)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=0.001,
ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Relative error $\|\bs X-\bs X_0\|_F/\|\bs X_0\|_F$}
]
\addplot [color=mycolor1, forget plot, line width = 1.5pt]
  table[row sep=crcr]{%
1	0.050095568510894\\
2	0.0372843403145349\\
3	0.0133962240747758\\
4	0.00953352279715627\\
5	0.00750964139567784\\
6	0.0070672703405549\\
7	0.00838399308235133\\
8	0.00890629700080126\\
9	0.0103921420472797\\
10	0.0102076506785454\\
11	0.0102123557383685\\
12	0.0102405043221872\\
13	0.0103438675180191\\
14	0.0102889186161275\\
15	0.0102662032473343\\
16	0.00894969777707328\\
17	0.00987685709242767\\
18	0.0109423119391596\\
19	0.0102179464117079\\
20	0.0119395565161645\\
21	0.0103618458556685\\
22	0.0106941196264387\\
23	0.0106002400114286\\
24	0.0111057283484976\\
25	0.0105793975743733\\
26	0.0107592051189333\\
27	0.011402928881065\\
28	0.010550989715868\\
29	0.0105434169144141\\
30	0.0112249241370711\\
31	0.011012354030047\\
32	0.0115177404085626\\
33	0.0101126598286792\\
34	0.0107171683853567\\
35	0.00974618631871125\\
36	0.0102685461194962\\
37	0.0101249513728529\\
38	0.0114671020530692\\
39	0.0104628282674543\\
40	0.0109651455866091\\
41	0.0102085704858932\\
42	0.0113803991176789\\
43	0.0114816412798241\\
44	0.0110479251321874\\
45	0.0102842829334197\\
46	0.0113619376459907\\
47	0.0117678919799851\\
48	0.0111172796450453\\
49	0.0113888129560713\\
50	0.0108287359728587\\
51	0.0106935671314271\\
52	0.0106413610747372\\
53	0.0112511276393908\\
54	0.0107649173042168\\
55	0.0110780444710166\\
56	0.0116277616233309\\
57	0.0109382433863495\\
58	0.0111056706802086\\
59	0.0115057977937157\\
60	0.01168879072102\\
61	0.0113929438789357\\
62	0.0113641435406138\\
63	0.0114060201891922\\
64	0.0115028391712867\\
65	0.0114072871043047\\
66	0.0114125237551189\\
67	0.0115979123828126\\
68	0.0115882446408589\\
69	0.0115691980813216\\
70	0.0115345656510874\\
71	0.0115674843535318\\
72	0.0115374091616552\\
73	0.0115279233959192\\
74	0.0115726900543141\\
75	0.0115662447232135\\
76	0.0115487652963355\\
77	0.0114943901386868\\
78	0.0115026141925853\\
79	0.0115776134901531\\
80	0.0114271184976434\\
81	0.0116450713925232\\
82	0.0115487352148816\\
83	0.0115422067989857\\
84	0.0116099251809726\\
85	0.0115175390947761\\
86	0.0115517748313591\\
87	0.0115952082335306\\
88	0.0115862963960752\\
89	0.0115921089273768\\
90	0.0115962610312391\\
91	0.0115826032612639\\
92	0.0115775191095403\\
93	0.0115790021388854\\
94	0.0115843807463253\\
95	0.0115847596783661\\
96	0.0115839137680799\\
97	0.0115834920655377\\
98	0.0115838453041243\\
99	0.0115838453041243\\
100	0.0115838453041243\\
};
\end{axis}

\begin{axis}[%
width=2.603in,
height=0.822in,
at={(1.011in,3.198in)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Original Affine constraints}
]
\addplot [color=mycolor1, forget plot, line width = 1.5pt]
  table[row sep=crcr]{%
1	0.0299243403803954\\
2	0.0289069026784439\\
3	0.0147617357277157\\
4	0.00761333252898503\\
5	0.0042705122291498\\
6	0.00416779373194375\\
7	0.00237854032058607\\
8	0.00152359243249343\\
9	0.000756660540569484\\
10	0.000779473925439572\\
11	0.000852715716330597\\
12	0.00047730166651978\\
13	0.000178168891885461\\
14	0.000379761174664879\\
15	8.6852934510376e-05\\
16	0.000465056478632236\\
17	0.000383520155885534\\
18	0.000210232809664966\\
19	0.000109891872498441\\
20	3.07496219047236e-05\\
21	0.000107396695669254\\
22	0.000142401057113558\\
23	1.53534604094695e-05\\
24	4.53003181553002e-05\\
25	3.43404821378015e-05\\
26	3.63451674181161e-05\\
27	4.05465871880083e-05\\
28	3.73058482840511e-05\\
29	2.08625980843514e-05\\
30	1.42723166224308e-05\\
31	6.05308307176398e-06\\
32	2.16633519837472e-05\\
33	2.14763272606915e-05\\
34	1.22440540259807e-05\\
35	0.000117269317184649\\
36	4.47128381957995e-05\\
37	2.78145457259912e-05\\
38	1.18649480572398e-05\\
39	1.60861554364122e-05\\
40	2.29185679375606e-05\\
41	2.83356087299356e-05\\
42	1.23270020295002e-05\\
43	7.62855198530166e-06\\
44	9.42742135736483e-06\\
45	2.43077414685248e-05\\
46	7.94113969201988e-06\\
47	1.68296919172901e-05\\
48	1.12339523751106e-05\\
49	2.5799814355083e-05\\
50	3.8931003999863e-05\\
51	1.86678982460693e-05\\
52	1.9931041874115e-05\\
53	1.46607420837899e-05\\
54	1.12911538108671e-05\\
55	2.51863997192239e-05\\
56	1.6769428027083e-05\\
57	2.61451851201623e-05\\
58	2.28616639264233e-05\\
59	1.40363563581306e-05\\
60	1.20700745398153e-05\\
61	1.92097150003719e-05\\
62	2.08558152894329e-05\\
63	1.70695641782443e-05\\
64	9.62140464301229e-06\\
65	1.78105196974406e-05\\
66	1.62469720106784e-05\\
67	1.24951267654347e-05\\
68	1.23036628145204e-05\\
69	1.54124338580487e-05\\
70	2.23062047246105e-05\\
71	1.38775558902564e-05\\
72	1.22177910145539e-05\\
73	1.12111513210246e-05\\
74	1.75239817496157e-05\\
75	1.98491404278658e-05\\
76	1.45540016352069e-05\\
77	2.05450027146767e-05\\
78	1.63565300722837e-05\\
79	1.46681910450417e-05\\
80	1.41278013785423e-05\\
81	1.2698774970415e-05\\
82	1.5174165719189e-05\\
83	1.92144128894439e-05\\
84	1.72414503192004e-05\\
85	1.18985692247938e-05\\
86	1.08382630029051e-05\\
87	1.44389964250683e-05\\
88	1.62729084137113e-05\\
89	1.57627636979428e-05\\
90	1.77959520029498e-05\\
91	2.39054541850972e-05\\
92	1.52294483880063e-05\\
93	1.91915499506716e-05\\
94	1.81489617432487e-05\\
95	1.88009837140891e-05\\
96	1.88893587741602e-05\\
97	2.00491582431215e-05\\
98	1.91201843635436e-05\\
99	1.91201843635436e-05\\
100	1.91201843635436e-05\\
};
\end{axis}

\begin{axis}[%
width=2.603in,
height=0.822in,
at={(4.436in,3.198in)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Second Order Symmetry constraint}
]
\addplot [color=mycolor1, forget plot, line width = 1.5pt]
  table[row sep=crcr]{%
1	0.00891684251194237\\
2	0.0122907185249543\\
3	0.00725753240477945\\
4	0.00524735655536137\\
5	0.00495598561795687\\
6	0.00669849190613627\\
7	0.00272703435800265\\
8	0.00309907982485987\\
9	0.00131494370748319\\
10	0.00239294337674684\\
11	0.00118810340897466\\
12	0.00102961425338971\\
13	0.000370514470784607\\
14	0.000630145747059165\\
15	0.000188702575990322\\
16	0.00132741091468203\\
17	0.000592334012357146\\
18	0.000412640320657091\\
19	0.000187817061905087\\
20	0.000101153727832486\\
21	0.000277157282873641\\
22	0.000324329568593454\\
23	0.000136540007473348\\
24	0.000130110188093804\\
25	8.15035021680533e-05\\
26	9.06206632537589e-05\\
27	0.000101035379647448\\
28	5.25913251099035e-05\\
29	7.61611868222815e-05\\
30	6.50942992990896e-05\\
31	9.50362372173174e-05\\
32	9.98161905865088e-05\\
33	5.12016823685506e-05\\
34	4.26788695154538e-05\\
35	0.000152622845409118\\
36	0.000117224044683611\\
37	8.51146028499624e-05\\
38	4.51980670885838e-05\\
39	4.43926242184126e-05\\
40	2.87649903872701e-05\\
41	0.000110327906731896\\
42	6.63077251922531e-05\\
43	5.88897589400183e-05\\
44	7.74335671935284e-05\\
45	5.06132374118803e-05\\
46	4.94863740589344e-05\\
47	5.63424006642424e-05\\
48	3.52460388247562e-05\\
49	6.06491872088165e-05\\
50	5.28352900309398e-05\\
51	6.57155616560209e-05\\
52	3.02029398855904e-05\\
53	5.64755772307358e-05\\
54	9.35520217004421e-05\\
55	5.01481547583905e-05\\
56	5.26099255230052e-05\\
57	4.74519336104545e-05\\
58	6.19644724635109e-05\\
59	4.42582609052182e-05\\
60	5.61122161927371e-05\\
61	7.5990392663969e-05\\
62	7.02808976096996e-05\\
63	7.18220964988127e-05\\
64	6.75088439365695e-05\\
65	7.6385745130948e-05\\
66	6.36367868614928e-05\\
67	5.18385755620556e-05\\
68	6.97706735119788e-05\\
69	5.86116200730971e-05\\
70	5.85354296390508e-05\\
71	4.52454342547946e-05\\
72	5.13125426541082e-05\\
73	5.45882742151932e-05\\
74	5.44493525358793e-05\\
75	5.81448561078914e-05\\
76	6.03837735517842e-05\\
77	6.22251413560966e-05\\
78	4.5323517446399e-05\\
79	5.78317661241661e-05\\
80	5.91580941745419e-05\\
81	6.53996469856469e-05\\
82	5.23030670796013e-05\\
83	9.51987783255971e-05\\
84	5.7722970858007e-05\\
85	6.51555586288459e-05\\
86	5.59304395391999e-05\\
87	5.33042858173128e-05\\
88	5.6774910766857e-05\\
89	5.05921529563804e-05\\
90	4.98916859864224e-05\\
91	5.6576636925088e-05\\
92	5.00264990437216e-05\\
93	5.38820787967524e-05\\
94	6.11076229767381e-05\\
95	5.99219853069659e-05\\
96	6.11678422284346e-05\\
97	6.071918031527e-05\\
98	6.10651794342343e-05\\
99	6.10651794342343e-05\\
100	6.10651794342343e-05\\
};
\end{axis}

\begin{axis}[%
width=2.603in,
height=0.822in,
at={(1.011in,1.92in)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Higher Order affine constraints}
]
\addplot [color=mycolor1, forget plot, line width = 1.5pt]
  table[row sep=crcr]{%
1	0.00116750029010236\\
2	0.00168741431510559\\
3	0.000296534631827363\\
4	0.000337177222804261\\
5	0.000102337161960124\\
6	0.000157012263973622\\
7	5.38636872883405e-05\\
8	2.54099011479665e-05\\
9	5.99665919059406e-06\\
10	1.34209578998533e-05\\
11	1.00203174225063e-05\\
12	6.69205351520763e-06\\
13	8.5468981080361e-07\\
14	2.44488927784622e-06\\
15	4.47143052051679e-07\\
16	6.02507129958986e-06\\
17	6.27177590411494e-06\\
18	1.4197455382667e-06\\
19	3.78769110133426e-07\\
20	6.67621140906219e-08\\
21	6.14431516959314e-07\\
22	8.03911679370605e-07\\
23	9.57528559883068e-08\\
24	1.31133066188827e-07\\
25	8.39416875686275e-08\\
26	7.0231657491602e-08\\
27	5.8591097941444e-08\\
28	5.62379532869642e-08\\
29	3.3573134722327e-08\\
30	2.14104933989349e-08\\
31	3.74933941481762e-08\\
32	4.26062853030566e-08\\
33	1.95672280895457e-08\\
34	1.41908822649184e-08\\
35	5.6533576600143e-07\\
36	1.24027687747541e-07\\
37	9.0928418914709e-08\\
38	1.42214684683478e-08\\
39	2.16087616183839e-08\\
40	2.58034181629665e-08\\
41	7.21581523254222e-08\\
42	2.51098081792809e-08\\
43	1.54145875665401e-08\\
44	1.75608988133878e-08\\
45	2.01086769590926e-08\\
46	1.44929668486285e-08\\
47	2.08751653938152e-08\\
48	1.62223630002725e-08\\
49	4.6571137527618e-08\\
50	4.01917163381068e-08\\
51	1.89320119583891e-08\\
52	1.30194512563972e-08\\
53	1.4985687298294e-08\\
54	4.23800341076969e-08\\
55	2.69474196649538e-08\\
56	1.77397851104801e-08\\
57	2.7840308206843e-08\\
58	3.11028893456727e-08\\
59	1.61250605411672e-08\\
60	2.00556207589097e-08\\
61	2.92066342204216e-08\\
62	4.84008568260316e-08\\
63	3.18281858078728e-08\\
64	3.36795885929335e-08\\
65	2.63593158626109e-08\\
66	2.79955068312358e-08\\
67	1.48820781335018e-08\\
68	2.3383041756111e-08\\
69	1.88839825070674e-08\\
70	2.37805368940867e-08\\
71	1.60205136194857e-08\\
72	1.96201541828522e-08\\
73	1.34242428405915e-08\\
74	1.91171948528138e-08\\
75	2.46833882934137e-08\\
76	1.61988436273889e-08\\
77	2.41236641012473e-08\\
78	1.63624516278198e-08\\
79	1.37147588992344e-08\\
80	1.86602024029702e-08\\
81	1.64110968984046e-08\\
82	1.91119378631613e-08\\
83	6.92215801949565e-08\\
84	2.0759353740899e-08\\
85	2.52464228558694e-08\\
86	1.49397531116628e-08\\
87	1.76836602681684e-08\\
88	2.52581861482529e-08\\
89	1.87011856939901e-08\\
90	2.11298495310719e-08\\
91	4.14931988584521e-08\\
92	1.91306359233055e-08\\
93	2.18005637809694e-08\\
94	3.13045819005388e-08\\
95	3.10885539269038e-08\\
96	3.14884227798854e-08\\
97	3.14408758806572e-08\\
98	3.14831703963421e-08\\
99	3.14831703963421e-08\\
100	3.14831703963421e-08\\
};
\end{axis}

\begin{axis}[%
width=2.603in,
height=0.822in,
at={(4.436in,1.92in)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Total Symmetry Order 3}
]
\addplot [color=mycolor1, forget plot, line width = 1.5pt]
  table[row sep=crcr]{%
1	1.51306580195269e-05\\
2	0.000208259572865981\\
3	6.91153678480065e-05\\
4	6.49867949552288e-05\\
5	3.32603404449319e-05\\
6	4.78109823662663e-05\\
7	9.48409063505586e-06\\
8	9.85613305718069e-06\\
9	8.60801690755166e-07\\
10	5.47158195467509e-06\\
11	5.00061056782671e-06\\
12	1.99136530706664e-06\\
13	2.41448907754421e-07\\
14	6.65576394573602e-07\\
15	1.39736933003088e-07\\
16	4.19255919681056e-06\\
17	1.25857496875356e-06\\
18	4.22508547572932e-07\\
19	1.21073896848811e-07\\
20	5.64690426329882e-08\\
21	8.89176338269143e-08\\
22	2.2858864680242e-07\\
23	3.69770965665639e-08\\
24	3.1912262307855e-08\\
25	2.13011501447711e-08\\
26	2.33890413711217e-08\\
27	3.81683464358181e-08\\
28	1.67035141123336e-08\\
29	1.45199415714304e-08\\
30	1.48027340905331e-08\\
31	1.09525434204227e-08\\
32	1.62554103084891e-08\\
33	1.41335400066549e-08\\
34	2.45032288802886e-09\\
35	8.93678010562832e-08\\
36	4.45665653899022e-08\\
37	1.57457695735889e-08\\
38	5.91152906109608e-09\\
39	4.65256054704443e-09\\
40	3.06019382655211e-09\\
41	9.86398867960635e-09\\
42	1.82778639972806e-08\\
43	1.44945720581939e-08\\
44	8.20437700141251e-09\\
45	8.01574878347701e-09\\
46	5.78925476908351e-09\\
47	6.151469846311e-09\\
48	4.81549623743208e-09\\
49	1.09351271445091e-08\\
50	4.71804312712636e-09\\
51	7.59783551688824e-09\\
52	4.20733268504964e-09\\
53	9.78183636994335e-09\\
54	8.07706360555949e-09\\
55	9.49358472128849e-09\\
56	8.7915397867659e-09\\
57	4.63484243625379e-09\\
58	6.97144793234517e-09\\
59	5.80375800073044e-09\\
60	6.12928131257604e-09\\
61	1.04455184715757e-08\\
62	1.03701371250661e-08\\
63	1.02373968761028e-08\\
64	1.91687079957502e-08\\
65	1.65157455665396e-08\\
66	9.7225198685049e-09\\
67	8.38496150114016e-09\\
68	1.13312822590846e-08\\
69	8.34526588438563e-09\\
70	1.46735755778773e-08\\
71	5.11441599910757e-09\\
72	1.1314312330417e-08\\
73	6.43734075316896e-09\\
74	8.65551535995305e-09\\
75	9.77035887544171e-09\\
76	5.37419321234198e-09\\
77	1.15836991015162e-08\\
78	7.54082089019728e-09\\
79	8.55990786194198e-09\\
80	4.08118870752786e-09\\
81	8.22343380637666e-09\\
82	1.0138097900324e-08\\
83	1.88505952320902e-08\\
84	1.14684139546008e-08\\
85	1.7971906166954e-08\\
86	7.66529994267043e-09\\
87	9.37457040845211e-09\\
88	1.08617254852083e-08\\
89	9.0748189996319e-09\\
90	1.03215992978107e-08\\
91	1.08760903101019e-08\\
92	8.51385775052296e-09\\
93	8.37540573678585e-09\\
94	1.26711207490634e-08\\
95	1.23893489212879e-08\\
96	1.26315020814989e-08\\
97	1.24440198017513e-08\\
98	1.25961442859452e-08\\
99	1.25961442859452e-08\\
100	1.25961442859452e-08\\
};
\end{axis}

\begin{axis}[%
width=2.603in,
height=0.822in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Total Symmetry Order 4}
]
\addplot [color=mycolor1, forget plot, line width = 1.5pt]
  table[row sep=crcr]{%
1	3.89368161699553e-06\\
2	0.000363510563777688\\
3	0.000116882547463389\\
4	0.000155771340200029\\
5	7.19932038247364e-05\\
6	0.000150493663077726\\
7	1.78269939394598e-05\\
8	2.11247902139027e-05\\
9	2.96812968214192e-06\\
10	2.43829086398622e-05\\
11	1.68400815770964e-05\\
12	8.81759623760882e-06\\
13	2.34169990765821e-06\\
14	1.57899213590284e-06\\
15	2.89206702189746e-07\\
16	7.54028721912324e-06\\
17	2.08330965153793e-06\\
18	2.16474024743793e-06\\
19	5.29810334610341e-07\\
20	5.06769948477747e-08\\
21	6.68000436820395e-07\\
22	4.42824849481071e-07\\
23	1.34133348344285e-07\\
24	9.31519054292316e-08\\
25	5.24827130137244e-08\\
26	4.5905871873957e-08\\
27	6.93628713349279e-08\\
28	2.97881777580635e-08\\
29	2.81776366987478e-08\\
30	3.85154181458378e-08\\
31	4.26486307755745e-08\\
32	8.89234421999915e-08\\
33	2.71835875917859e-08\\
34	1.38070319461113e-08\\
35	1.85057356647624e-07\\
36	9.90625875378193e-08\\
37	6.50728294550838e-08\\
38	1.2414818521361e-08\\
39	2.35859283514948e-08\\
40	2.9376411771649e-08\\
41	2.48306475555619e-08\\
42	2.51139338803461e-08\\
43	2.11873540308844e-08\\
44	1.47711160357529e-08\\
45	1.36333976242431e-08\\
46	9.72864802132147e-09\\
47	8.1597716068089e-09\\
48	2.61504876834412e-08\\
49	3.27839137301571e-08\\
50	1.5166675238673e-08\\
51	2.24021195579322e-08\\
52	1.84624049627886e-08\\
53	2.09213282981961e-08\\
54	5.40297730524433e-08\\
55	2.04459178711906e-08\\
56	2.23997758520241e-08\\
57	2.64265364452843e-08\\
58	2.46181383346901e-08\\
59	2.10311599950116e-08\\
60	2.2214765253813e-08\\
61	2.39309127603293e-08\\
62	2.6099872342927e-08\\
63	2.87118287438487e-08\\
64	5.95665542859722e-08\\
65	3.28343651092567e-08\\
66	1.69137802785245e-08\\
67	1.66631382914594e-08\\
68	1.57837322713431e-08\\
69	1.45925171911745e-08\\
70	1.58969236208952e-08\\
71	1.20818038759129e-08\\
72	3.93143380672693e-08\\
73	1.1443201459674e-08\\
74	1.52786233822753e-08\\
75	2.36494735946123e-08\\
76	1.16435691475835e-08\\
77	1.20140037013376e-08\\
78	1.28038136251267e-08\\
79	1.56915888936861e-08\\
80	8.26828762113671e-09\\
81	1.72376337770385e-08\\
82	1.68259717692322e-08\\
83	7.92835109860208e-08\\
84	2.3862190874057e-08\\
85	3.90041531806892e-08\\
86	1.36239150527835e-08\\
87	1.22084668149149e-08\\
88	3.28653476357998e-08\\
89	1.23204491805793e-08\\
90	1.34178229137507e-08\\
91	2.24174651378822e-08\\
92	1.33352877041529e-08\\
93	1.5625732994204e-08\\
94	2.59684257735882e-08\\
95	2.63751611207797e-08\\
96	2.66058064285732e-08\\
97	2.82101145949781e-08\\
98	2.68594043208763e-08\\
99	2.68594043208763e-08\\
100	2.68594043208763e-08\\
};
\end{axis}

\begin{axis}[%
width=2.603in,
height=0.822in,
at={(4.436in,0.642in)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=0.01,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Largest deviation $\max_{ij} |\bs X_{ij}- (\bs X_0)_{ij}|^2$}
]
\addplot [color=mycolor1, forget plot, line width = 1.5pt]
  table[row sep=crcr]{%
1	39.9643135257134\\
2	16.9158813585349\\
3	0.553050120510742\\
4	0.284507396160252\\
5	0.90669512824667\\
6	1.07234799901803\\
7	1.71101696110249\\
8	2.04946851753891\\
9	2.825558968596\\
10	2.73075891937633\\
11	2.73384926956101\\
12	2.74359756971675\\
13	2.8088041119935\\
14	2.77763249839705\\
15	2.7679223571727\\
16	2.09821733282771\\
17	2.55626369417887\\
18	3.14413847531805\\
19	2.74188408422541\\
20	3.74430490033114\\
21	2.8199650517661\\
22	3.00328441543259\\
23	2.95137196026825\\
24	3.23957698779098\\
25	2.93978252941143\\
26	3.04056779337445\\
27	3.41528162203207\\
28	2.92400780614575\\
29	2.91982117970175\\
30	3.30949015635097\\
31	3.18533463066071\\
32	3.48439015517972\\
33	2.68612429272302\\
34	3.01686246245262\\
35	2.49469680375558\\
36	2.76951282855472\\
37	2.69262936793722\\
38	3.45384628085182\\
39	2.87536140804427\\
40	3.15808237748422\\
41	2.73729751382435\\
42	3.40179010736516\\
43	3.46260381317012\\
44	3.20595172600044\\
45	2.77806170386422\\
46	3.39078569892141\\
47	3.63739872454261\\
48	3.24632632522858\\
49	3.40682978273237\\
50	3.07998451767036\\
51	3.00358161076908\\
52	2.97433001867294\\
53	3.32496377401042\\
54	3.0438060245395\\
55	3.22343148377782\\
56	3.55129453258629\\
57	3.14259863079378\\
58	3.23954938499584\\
59	3.47718464755546\\
60	3.58866574080986\\
61	3.40931439190568\\
62	3.39208508473406\\
63	3.41713245441265\\
64	3.47539643581641\\
65	3.41788672511533\\
66	3.42102549370884\\
67	3.53309011629922\\
68	3.52720262477142\\
69	3.51561731094942\\
70	3.49459112344363\\
71	3.51457845135214\\
72	3.49632614190889\\
73	3.49058089472543\\
74	3.51773983614326\\
75	3.51382134398406\\
76	3.50321188720914\\
77	3.47030097849299\\
78	3.4752693587371\\
79	3.52073611058266\\
80	3.42979718447806\\
81	3.56188433333376\\
82	3.50319140982159\\
83	3.49921231123921\\
84	3.54041300240434\\
85	3.48428836623122\\
86	3.50503678076284\\
87	3.53144361147741\\
88	3.52601684714008\\
89	3.52955559870379\\
90	3.53208508733946\\
91	3.52376422176128\\
92	3.52067695422393\\
93	3.52157791230033\\
94	3.52484878055741\\
95	3.52507959914298\\
96	3.52456415546591\\
97	3.52430708810474\\
98	3.52452241071745\\
99	3.52452241071745\\
100	3.52452241071745\\
};
\end{axis}
\end{tikzpicture}%

==> FullComparison4Methods <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.881in,
height=5.633in,
at={(1.393in,0.731in)},
scale only axis,
xmode=log,
xmin=0.138239888326602,
xmax=20,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=0.1,
ymax=20,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={relative error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Two rounds SDP},scale=.4,ylabel near ticks, y label style={at={(-0.22,0.5)}},
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
20	0.178740851921305\\
15.2047932214988	0.275005530382252\\
12.1331148603422	0.391960385082545\\
9.86847531884124	0.487115679809755\\
8.07384675122258	0.562013721797218\\
6.58727188615832	0.62076817795617\\
5.31832752495314	0.667030272912008\\
4.21135478413335	0.703061941519455\\
3.2296461059413	0.729168965762864\\
2.34771197435708	0.744567567795422\\
1.54712953264755	0.748805685280375\\
0.814149956480673	0.743231387112018\\
0.138239888326602	0.735849539798331\\
-0.488849129353197	0.752509280404121\\
-1.07369717925553	0.782831882427249\\
-1.62163762774118	0.775507847677809\\
-2.13705345290966	0.784628751275199\\
-2.62359044756931	0.799986622312457\\
-3.08431379843153	0.816056769560004\\
-3.52182518111362	0.830756125261068\\
};
\end{axis}

\begin{axis}[%
width=2.881in,
height=5.633in,
at={(2.996in,0.731in)},
scale only axis,
xmode=log,
xmin=0.138239888326602,
xmax=20,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=0.1,
ymax=20,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={relative error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Propagation}
,scale=.4,ylabel near ticks, y label style={at={(-.22,0.5)}}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
20	0.12579930703916\\
15.2047932214988	0.229030681714786\\
12.1331148603422	0.354923198099704\\
9.86847531884124	0.530798001438384\\
8.07384675122258	0.835001935102578\\
6.58727188615832	1.64316851665472\\
5.31832752495314	41.0843877463453\\
4.21135478413335	2.29551601133221\\
3.2296461059413	1.47775351057757\\
2.34771197435708	1.2479709097181\\
1.54712953264755	1.16629751287035\\
0.814149956480673	1.15031033911491\\
0.138239888326602	1.17672437891902\\
-0.488849129353197	1.24159905768106\\
-1.07369717925553	1.35342018064814\\
-1.62163762774118	1.53793484528214\\
-2.13705345290966	1.86180476139394\\
-2.62359044756931	2.53486576986809\\
-3.08431379843153	4.67988241717611\\
-3.52182518111362	51.9710778099863\\
};
\end{axis}

\begin{axis}[%
width=2.881in,
height=5.633in,
at={(4.6in,0.731in)},
scale only axis,
xmode=log,
xmin=0.138239888326602,
xmax=20,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=0.1,
ymax=20,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={relative error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Ridge regression}
,scale=.4, ylabel near ticks, y label style={at={(-0.22,0.5)}},
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
20	3.10599270394253\\
15.2047932214988	3.10872781324128\\
12.1331148603422	3.11185963866312\\
9.86847531884124	3.11541467199597\\
8.07384675122258	3.11928454876823\\
6.58727188615832	3.1235705721347\\
5.31832752495314	3.12821233410445\\
4.21135478413335	4.00341837035117\\
3.2296461059413	4.01247071088839\\
2.34771197435708	4.02155968234711\\
1.54712953264755	4.0306649133933\\
0.814149956480673	4.03980761769196\\
0.138239888326602	4.04895419538938\\
-0.488849129353197	4.05811578470394\\
-1.07369717925553	4.06727437138396\\
-1.62163762774118	4.07642745848094\\
-2.13705345290966	4.08556315079389\\
-2.62359044756931	4.09466263774661\\
-3.08431379843153	4.10375716204813\\
-3.52182518111362	4.87283576751572\\
};
\end{axis}

\begin{axis}[%
width=2.881in,
height=5.633in,
at={(6.203in,0.731in)},
scale only axis,
xmode=log,
xmin=0.138239888326602,
xmax=20,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=0.1,
ymax=20,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={relative error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Nuclear norm}
,scale=.4, ylabel near ticks, y label style={at={(-0.22,0.5)}},
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
20	4.9000049105361\\
15.2047932214988	4.89929746145258\\
12.1331148603422	4.89860629307985\\
9.86847531884124	4.89792571240399\\
8.07384675122258	4.89725928083358\\
6.58727188615832	4.89660529477442\\
5.31832752495314	4.89596547083114\\
4.21135478413335	4.89533957294089\\
3.2296461059413	4.89472934734964\\
2.34771197435708	4.89413324053469\\
1.54712953264755	4.89355124880793\\
0.814149956480673	4.89298147580784\\
0.138239888326602	4.8924246650713\\
-0.488849129353197	4.89188428749171\\
-1.07369717925553	4.8913569925797\\
-1.62163762774118	4.89084710233335\\
-2.13705345290966	4.89034922107522\\
-2.62359044756931	4.88986540730652\\
-3.08431379843153	4.88939503821367\\
-3.52182518111362	4.88894097802459\\
};
\end{axis}
\end{tikzpicture}%

==> HugeScaleAllPlot100by100 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{groupplot}[group style = {group size = 2 by 4, horizontal sep = 50pt, vertical sep =38pt}, width = 6.0cm, height = 5.0cm]
\nextgroupplot[width=2.705in,
height=1.119in,
%at={(1.011in,4.476in)},
scale only axis,
xmin=1,
xmax=200,
ymode=log,
ymin=8.84513248309832e-12,
ymax=0.972975676762274,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Normalization error $(\|\bs \alpha\|^2 - 1)^2$}
]
\addplot [color=mycolor1, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.972970521148742\\
2	0.971288573511275\\
3	0.969711801698562\\
4	0.486477415216985\\
5	0.00436433078203445\\
6	3.63053056009113e-05\\
7	9.86341783363642e-06\\
8	7.96675641583616e-06\\
9	7.65668232721509e-06\\
10	7.71050914266788e-06\\
11	7.34536817965912e-06\\
12	6.93002447500962e-06\\
13	7.19254716379601e-06\\
14	7.56362117109743e-06\\
15	7.60310495844016e-06\\
16	7.60619681177269e-06\\
17	7.20484396706894e-06\\
18	7.56624569157866e-06\\
19	7.00797604056506e-06\\
20	7.26812387738104e-06\\
21	0.972956589152293\\
22	0.971239298117079\\
23	0.969725626341458\\
24	0.49001849192536\\
25	0.00490249524250249\\
26	2.10178048861003e-05\\
27	6.26873857905444e-06\\
28	5.27744986843585e-06\\
29	5.02534242666091e-06\\
30	5.07723920765281e-06\\
31	5.00006651465982e-06\\
32	5.05130488307203e-06\\
33	5.0135889647864e-06\\
34	5.00124628514288e-06\\
35	5.00488021967053e-06\\
36	5.0051531078172e-06\\
37	4.97678549539826e-06\\
38	4.87549575154244e-06\\
39	4.97230452160237e-06\\
40	4.89348734189971e-06\\
41	0.972970343916337\\
42	0.971233751467279\\
43	0.969670530909849\\
44	0.488222324552131\\
45	0.00471275482999709\\
46	3.17961389054935e-05\\
47	1.72429290006882e-06\\
48	5.88764196706999e-07\\
49	5.29839201609072e-07\\
50	5.37202433804282e-07\\
51	5.35035919824738e-07\\
52	6.00837994212457e-07\\
53	5.50220241269378e-07\\
54	5.13521964225753e-07\\
55	5.59186624510225e-07\\
56	4.8884339706046e-07\\
57	5.39417627005551e-07\\
58	5.75921881255521e-07\\
59	5.40202578364858e-07\\
60	5.47403047056135e-07\\
61	0.972975676762274\\
62	0.97126456871352\\
63	0.97039545456158\\
64	0.488842042183657\\
65	0.00507052718301976\\
66	2.16710809585486e-05\\
67	1.056043156091e-06\\
68	6.71808136278618e-07\\
69	6.36113021540166e-07\\
70	6.38200396264493e-07\\
71	6.34406053016791e-07\\
72	6.35906113083628e-07\\
73	6.34203244337685e-07\\
74	6.40630964975916e-07\\
75	6.34857912722856e-07\\
76	6.33204180788954e-07\\
77	6.30443419923295e-07\\
78	6.27571067521675e-07\\
79	6.38391778743828e-07\\
80	6.40817202772456e-07\\
81	0.972969336814433\\
82	0.971235910216686\\
83	0.96984516493711\\
84	0.49227381248641\\
85	0.00496853791767568\\
86	4.64645666903144e-05\\
87	6.45015347653233e-07\\
88	5.04961103938923e-09\\
89	1.26453635761528e-11\\
90	4.58577259936986e-09\\
91	8.84513248309832e-12\\
92	1.10984598564785e-09\\
93	5.98156691137252e-10\\
94	2.18272437945588e-11\\
95	2.02829326649206e-09\\
96	1.02021754920165e-10\\
97	3.42984336128434e-09\\
98	9.54375318067825e-10\\
99	1.0824778260225e-09\\
100	3.53758531325462e-10\\
101	0.972956512550348\\
102	0.971237192511185\\
103	0.970386208217558\\
104	0.490948680231456\\
105	0.0050536116469542\\
106	3.6917604667629e-05\\
107	9.91741178238142e-08\\
108	1.59936930738185e-08\\
109	1.25058476718055e-08\\
110	1.21342949292054e-08\\
111	1.18830263147577e-08\\
112	1.35665549664937e-08\\
113	1.26835393292753e-08\\
114	1.28329716023325e-08\\
115	1.31720778480838e-08\\
116	1.23713204455328e-08\\
117	1.31177003412613e-08\\
118	1.36299799121407e-08\\
119	1.28439177232868e-08\\
120	1.29677613587899e-08\\
121	0.972969622767455\\
122	0.971237757596505\\
123	0.969693100594367\\
124	0.492412335730831\\
125	0.0049640259208987\\
126	4.92389878077949e-05\\
127	5.01926842078605e-07\\
128	1.6633652644019e-08\\
129	3.13142171401103e-09\\
130	3.08771159245106e-09\\
131	3.78172563999085e-09\\
132	4.00079151526948e-09\\
133	3.00080719899128e-09\\
134	3.38465600706454e-09\\
135	3.67759350888323e-09\\
136	3.09029544523569e-09\\
137	2.42277489434013e-09\\
138	3.20049407363162e-09\\
139	2.59281934234072e-09\\
140	2.56943887888859e-09\\
141	0.9729557394211\\
142	0.971230757729025\\
143	0.969656343627039\\
144	0.489099339195307\\
145	0.00496639392398667\\
146	4.70501367802512e-05\\
147	9.7605400498081e-08\\
148	5.9312741857413e-09\\
149	3.52634175973905e-09\\
150	3.24222129367144e-09\\
151	3.24781311248697e-09\\
152	3.20910468518406e-09\\
153	3.23275580441239e-09\\
154	3.1391974004003e-09\\
155	3.2756655622758e-09\\
156	3.27628730957498e-09\\
157	3.19898589161863e-09\\
158	3.22089669950562e-09\\
159	3.1822858113577e-09\\
160	3.25367045365326e-09\\
161	0.972970823024238\\
162	0.971228058691546\\
163	0.969788772240518\\
164	0.493681425073413\\
165	0.00498922536617447\\
166	5.01919640120203e-05\\
167	6.73397918858797e-07\\
168	1.13859210656551e-08\\
169	1.40338365435373e-09\\
170	8.84270426308052e-10\\
171	1.01328780101977e-09\\
172	8.68822783133977e-10\\
173	9.93833434791474e-10\\
174	8.90717875772806e-10\\
175	9.13156061194657e-10\\
176	8.510993408462e-10\\
177	9.3410334499877e-10\\
178	8.40791306915843e-10\\
179	9.56424461651773e-10\\
180	9.81582332648667e-10\\
181	0.972973781314067\\
182	0.971229917786427\\
183	0.969851923733646\\
184	0.492309828551317\\
185	0.00497544047523329\\
186	4.79999592413551e-05\\
187	1.68573494211362e-07\\
188	3.46396142808912e-09\\
189	1.21577448445239e-09\\
190	1.0470502424765e-09\\
191	9.88971683148726e-10\\
192	9.69778549882464e-10\\
193	9.97035630453334e-10\\
194	1.02039815908896e-09\\
195	1.00911252265522e-09\\
196	1.02117066857583e-09\\
197	1.03615821360726e-09\\
198	1.03249292001678e-09\\
199	9.99401519558034e-10\\
200	1.03777333679809e-09\\
};

\nextgroupplot[width=2.705in,
height=1.119in,
%at={(1.011in,4.476in)},
scale only axis,
xmin=1,
xmax=200,
ymode=log,
ymin=0.000664656433994433,
ymax=0.991641692792784,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Relative error $\|\bs X - \bs X_0\|/\|\bs X_0\|$}
]
\addplot [color=mycolor1, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.991641692792763\\
2	0.991641678708811\\
3	0.991640531747306\\
4	0.706941118769859\\
5	0.070858561355036\\
6	0.0104245608928792\\
7	0.00788931134150281\\
8	0.00768678814624366\\
9	0.00763733115660082\\
10	0.00764293790744004\\
11	0.0076051441121914\\
12	0.0074741929727922\\
13	0.00752461571396382\\
14	0.00763273056731913\\
15	0.00762381868793081\\
16	0.00762447282816877\\
17	0.00753832291163991\\
18	0.00762487174375449\\
19	0.00750977176221703\\
20	0.00754557718642039\\
21	0.991641692340864\\
22	0.991641684653477\\
23	0.991640941613453\\
24	0.70866849786651\\
25	0.0729294517676385\\
26	0.00751931965174677\\
27	0.00580168707874129\\
28	0.00560123149231109\\
29	0.00551247711236711\\
30	0.00555286253687359\\
31	0.00552735372337573\\
32	0.00551132076977866\\
33	0.00549844163399185\\
34	0.00550531750056598\\
35	0.005499477796759\\
36	0.00549130629130009\\
37	0.00551084053334496\\
38	0.00544745602424311\\
39	0.00550521411106518\\
40	0.00547051282095563\\
41	0.991641692792152\\
42	0.9916416827002\\
43	0.991640634994159\\
44	0.708083934892318\\
45	0.072491034259\\
46	0.00804968494441733\\
47	0.00421436831812323\\
48	0.00380918518935092\\
49	0.0037915610303722\\
50	0.00378517743433847\\
51	0.00380268752361327\\
52	0.00385934807399096\\
53	0.0038168914937974\\
54	0.00378556780662525\\
55	0.00382907074118636\\
56	0.0037687810654205\\
57	0.00379971983057857\\
58	0.00382897999458553\\
59	0.0037972477640194\\
60	0.00380734173163188\\
61	0.991641692792784\\
62	0.991641684724394\\
63	0.991641403357792\\
64	0.708089264203404\\
65	0.0737245269423402\\
66	0.00562130704276213\\
67	0.00282236219231372\\
68	0.00264810845872762\\
69	0.00261121624698951\\
70	0.00263827325236423\\
71	0.00261533978198555\\
72	0.00260851381902087\\
73	0.00261946123800921\\
74	0.00262882938055396\\
75	0.00261473877337139\\
76	0.00260382826055246\\
77	0.00263129393763987\\
78	0.00260395562494594\\
79	0.002625625274243\\
80	0.0026321159786942\\
81	0.991641692792747\\
82	0.991641683707248\\
83	0.991640651562406\\
84	0.711034844391112\\
85	0.0738142594715882\\
86	0.00805468832481547\\
87	0.00221690638992532\\
88	0.0017425118078441\\
89	0.00171575774307266\\
90	0.00163639151117391\\
91	0.00171020884753398\\
92	0.00167265062917721\\
93	0.00169281534972663\\
94	0.00170999817300827\\
95	0.00166635872904554\\
96	0.00171026188552287\\
97	0.00164013942081489\\
98	0.00167448986715519\\
99	0.00168083924638052\\
100	0.00169003543184975\\
101	0.991641692323016\\
102	0.991641684622946\\
103	0.9916412413974\\
104	0.70977975840907\\
105	0.0737491397245666\\
106	0.00648953556542664\\
107	0.00140958329771517\\
108	0.00131349793600349\\
109	0.00128846459960713\\
110	0.00127747528686281\\
111	0.00128686363261918\\
112	0.00125434738260196\\
113	0.00126445186768493\\
114	0.00127107828764464\\
115	0.00125910512243938\\
116	0.00127034687255293\\
117	0.00126510055136737\\
118	0.00125244843451486\\
119	0.0012732348755355\\
120	0.00127121587477658\\
121	0.991641692792772\\
122	0.991641684776758\\
123	0.991640807109518\\
124	0.711057352745815\\
125	0.0734639512317229\\
126	0.00775821245227277\\
127	0.00145841582390393\\
128	0.00101039134470401\\
129	0.000918407495665216\\
130	0.000957649153134758\\
131	0.00099175387855731\\
132	0.00100226927560984\\
133	0.000954833174173011\\
134	0.000969814634247252\\
135	0.000991005561108941\\
136	0.000961519604537838\\
137	0.000927523831783606\\
138	0.000962470811347188\\
139	0.000925650596647504\\
140	0.000932333544473798\\
141	0.991641692323784\\
142	0.991641683690783\\
143	0.991640529975743\\
144	0.708813780065372\\
145	0.073398096108833\\
146	0.00747882220455891\\
147	0.00103143478582979\\
148	0.00089524676961025\\
149	0.000883399210587785\\
150	0.000877731363891031\\
151	0.000878330198527807\\
152	0.000876780214748794\\
153	0.000878189972979026\\
154	0.000876006537385411\\
155	0.000883627069959358\\
156	0.000882507693563204\\
157	0.000878669779011541\\
158	0.000876730069943769\\
159	0.000873955624726982\\
160	0.00088082654152936\\
161	0.991641691977798\\
162	0.991641683310261\\
163	0.991641670469092\\
164	0.71213807911774\\
165	0.0735749764789022\\
166	0.00769206249735535\\
167	0.001316120726279\\
168	0.00075405433577203\\
169	0.000709198404619248\\
170	0.000701191174201484\\
171	0.000725892144962661\\
172	0.000711682941180052\\
173	0.000724830487987732\\
174	0.000712503584639955\\
175	0.000715212438610798\\
176	0.000702331427210707\\
177	0.000718135396867245\\
178	0.00070516605702124\\
179	0.000716417367055781\\
180	0.00072180208900114\\
181	0.99164169279275\\
182	0.991641683366367\\
183	0.991640808884052\\
184	0.710805591258296\\
185	0.0733803076774851\\
186	0.00748098081148296\\
187	0.000915824220732736\\
188	0.000692530571037292\\
189	0.00067915725111796\\
190	0.000672459508683145\\
191	0.000670834561665661\\
192	0.000664656433994433\\
193	0.00066751208356551\\
194	0.00067538068508133\\
195	0.000670560315140059\\
196	0.00067793198617214\\
197	0.00067587013012335\\
198	0.00067469772152889\\
199	0.00066726521931553\\
200	0.000680050195454379\\
};

\nextgroupplot[width=2.705in,
height=1.119in,
%at={(1.011in,4.476in)},
scale only axis,
xmin=1,
xmax=200,
ymode=log,
ymin=2.52427418312932e-05,
ymax=0.999999066211124,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Original Affine constraints}
]
\addplot [color=mycolor1, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.999999063345257\\
2	0.999941104616072\\
3	0.999161556694191\\
4	0.697843626363881\\
5	0.0660993604503083\\
6	0.0060225941761618\\
7	0.0031379592191414\\
8	0.00281929374890681\\
9	0.00276378790568813\\
10	0.00277363236628997\\
11	0.0027069567026722\\
12	0.00262860534990123\\
13	0.0026786826036405\\
14	0.00274717896989941\\
15	0.00275615835043235\\
16	0.00275454277534873\\
17	0.00268104343209425\\
18	0.0027473295502912\\
19	0.00264417109450836\\
20	0.00269275528555504\\
21	0.999999062127088\\
22	0.99999886131178\\
23	0.999169318336966\\
24	0.7003449973981\\
25	0.0700728383313518\\
26	0.00458368820814924\\
27	0.00250248556075524\\
28	0.00229620884095206\\
29	0.0022408199103879\\
30	0.00225210757118168\\
31	0.00223473143348614\\
32	0.00224658227788231\\
33	0.00223747901112925\\
34	0.00223498439210621\\
35	0.00223608283148738\\
36	0.00223626812975631\\
37	0.00222933957996453\\
38	0.00220682957291667\\
39	0.00222873693883524\\
40	0.00221089642926131\\
41	0.999999065534412\\
42	0.99999887942089\\
43	0.99914183518798\\
44	0.699111319906881\\
45	0.0686856695028278\\
46	0.00563876140930382\\
47	0.00131373769155898\\
48	0.000767417835248951\\
49	0.000728378818715179\\
50	0.000733366918729797\\
51	0.000731375085419967\\
52	0.000775045285571733\\
53	0.000742326044135859\\
54	0.000717386462826839\\
55	0.000748106384325268\\
56	0.000699593829130823\\
57	0.000734711288035417\\
58	0.000758869305428145\\
59	0.000735469051992146\\
60	0.000739858045319658\\
61	0.999999065164734\\
62	0.999998885155163\\
63	0.999589751559492\\
64	0.69955665794462\\
65	0.0712492419422912\\
66	0.00465666909031346\\
67	0.00102850617092341\\
68	0.000820595623284071\\
69	0.000798557078160587\\
70	0.000799837743486063\\
71	0.000797645382033929\\
72	0.000798347300731026\\
73	0.000797397135924758\\
74	0.000801478362181888\\
75	0.000797642355355588\\
76	0.000796723709590595\\
77	0.000794948629851969\\
78	0.000793156993848817\\
79	0.000800000071702246\\
80	0.000801514408845297\\
81	0.999999061338659\\
82	0.999998897645585\\
83	0.999223948380434\\
84	0.702005655602305\\
85	0.0705215758524652\\
86	0.00681853089239881\\
87	0.000804514071950413\\
88	7.65661713503378e-05\\
89	2.58009882887221e-05\\
90	7.13534299839875e-05\\
91	2.52427418312932e-05\\
92	4.15373958273276e-05\\
93	3.47785472017072e-05\\
94	2.60244558827455e-05\\
95	5.06921342080857e-05\\
96	2.72566134176812e-05\\
97	6.2929579877201e-05\\
98	3.95533857415794e-05\\
99	4.09036623671957e-05\\
100	3.11504640702197e-05\\
101	0.999999062380566\\
102	0.999998882685675\\
103	0.999634232647686\\
104	0.701044092127281\\
105	0.0711297251218247\\
106	0.00607938356572008\\
107	0.000317572281781525\\
108	0.000130668007227928\\
109	0.000116222217510838\\
110	0.000114608567329943\\
111	0.000113483000399974\\
112	0.000120779885661164\\
113	0.000116888858838201\\
114	0.000117719574616683\\
115	0.000119158902811214\\
116	0.000115498059181026\\
117	0.000118941295247888\\
118	0.000120954392490498\\
119	0.000117826479399354\\
120	0.00011841021308253\\
121	0.999999064538812\\
122	0.99999888280335\\
123	0.999156253621519\\
124	0.702102704250565\\
125	0.0704887448976622\\
126	0.00701999079365383\\
127	0.00071033930485806\\
128	0.00013215276080098\\
129	6.10691440757772e-05\\
130	6.09149883801812e-05\\
131	6.64710409743698e-05\\
132	6.83565067263655e-05\\
133	5.99916205051953e-05\\
134	6.32123129707762e-05\\
135	6.5695179023398e-05\\
136	6.10043108318081e-05\\
137	5.48144277927247e-05\\
138	6.17691495202445e-05\\
139	5.63724269252738e-05\\
140	5.60524441203631e-05\\
141	0.999999061583572\\
142	0.999998882708403\\
143	0.999137955286457\\
144	0.699759218165744\\
145	0.0705083847935043\\
146	0.00686321035691161\\
147	0.000315127074921268\\
148	8.14481628188535e-05\\
149	6.44687708724467e-05\\
150	6.20772103537112e-05\\
151	6.22224360805162e-05\\
152	6.1931652074749e-05\\
153	6.20767297007957e-05\\
154	6.12805476756362e-05\\
155	6.24422830982614e-05\\
156	6.25208391215305e-05\\
157	6.17924456374593e-05\\
158	6.2040685523108e-05\\
159	6.16563196931482e-05\\
160	6.22504552625232e-05\\
161	0.999999066211124\\
162	0.999998882065187\\
163	0.999196322699742\\
164	0.703035634330184\\
165	0.0706673206381905\\
166	0.00708725167194507\\
167	0.000822329042637634\\
168	0.000109259438330953\\
169	4.19466337158352e-05\\
170	3.50558935973021e-05\\
171	3.71945155406554e-05\\
172	3.50996240123273e-05\\
173	3.69151931534277e-05\\
174	3.54106501319463e-05\\
175	3.56707366375045e-05\\
176	3.46605999052363e-05\\
177	3.61139780904943e-05\\
178	3.4596021662185e-05\\
179	3.64106078860147e-05\\
180	3.67462948947225e-05\\
181	0.999999065291087\\
182	0.999998881834271\\
183	0.999222170734675\\
184	0.702008248760592\\
185	0.070564223941408\\
186	0.00693296601058513\\
187	0.000413239270547021\\
188	6.31477219855645e-05\\
189	4.06563554432447e-05\\
190	3.83383746100958e-05\\
191	3.74716866764216e-05\\
192	3.72103769162325e-05\\
193	3.76325766948211e-05\\
194	3.80278415239789e-05\\
195	3.78318200365599e-05\\
196	3.79878175837725e-05\\
197	3.82439105337045e-05\\
198	3.82028817525492e-05\\
199	3.77445102103999e-05\\
200	3.8229627748693e-05\\
};


\nextgroupplot[width=2.705in,
height=1.119in,
%at={(1.011in,4.476in)},
scale only axis,
xmin=1,
xmax=200,
ymode=log,
ymin=0.000392258198966625,
ymax=0.013773565711103,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Second Order Symmetry constraint}
]
\addplot [color=mycolor1, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.00256540809769278\\
2	0.00744327723038395\\
3	0.00920399000062935\\
4	0.0137275882308236\\
5	0.00466914416506252\\
6	0.000823675980140871\\
7	0.000890790010303117\\
8	0.000912943810797205\\
9	0.00091448267304023\\
10	0.000913247110012565\\
11	0.000930837919014066\\
12	0.000935225375393438\\
13	0.000925492649499765\\
14	0.000931442041364104\\
15	0.000917623524256501\\
16	0.000920055041689752\\
17	0.000928227923109663\\
18	0.000920282373677529\\
19	0.000935696426810434\\
20	0.000923106491676066\\
21	0.00192358889298544\\
22	0.00770331212530845\\
23	0.00896790259850457\\
24	0.01195472955054\\
25	0.00500771000904638\\
26	0.000575689985870306\\
27	0.000585381267450273\\
28	0.000580766517742972\\
29	0.000573549280064981\\
30	0.000579111219728866\\
31	0.000582642716778947\\
32	0.000572693139368584\\
33	0.000571471380318577\\
34	0.000574212524879457\\
35	0.000572349212172059\\
36	0.00057088779887717\\
37	0.000574783236888846\\
38	0.000567803944916971\\
39	0.000574939074915481\\
40	0.000571325739830436\\
41	0.00255930425790307\\
42	0.008646409906041\\
43	0.00912747711479214\\
44	0.013773565711103\\
45	0.00445325178738836\\
46	0.000840308302967414\\
47	0.000850160938005001\\
48	0.000886172833453572\\
49	0.000886930445088932\\
50	0.000880330247620411\\
51	0.000889030625005473\\
52	0.000881056754086142\\
53	0.000880850274473533\\
54	0.000885988590306442\\
55	0.000881087205734037\\
56	0.000894638008041811\\
57	0.000882189466206609\\
58	0.000878043546072104\\
59	0.000885816116320651\\
60	0.000881108366428889\\
61	0.00250917719092198\\
62	0.00733625292338467\\
63	0.00876722871760218\\
64	0.0128912916284007\\
65	0.00492447743050017\\
66	0.000620202205116542\\
67	0.000692320919305377\\
68	0.000690837488314468\\
69	0.00068807387136863\\
70	0.000691835998064522\\
71	0.000688822923146453\\
72	0.000687851773451532\\
73	0.000689621938119627\\
74	0.000690642617298496\\
75	0.000688889598133767\\
76	0.000687321356782689\\
77	0.000691048755920964\\
78	0.000687179093198211\\
79	0.000690480621836907\\
80	0.000691345474542512\\
81	0.00256107190529919\\
82	0.00770186747738947\\
83	0.00865955694309339\\
84	0.0128163632442567\\
85	0.00447273691579772\\
86	0.000687151960519609\\
87	0.000665338731556966\\
88	0.000678490853475112\\
89	0.000679900231355026\\
90	0.000682262498494157\\
91	0.000679544982256492\\
92	0.000680462496865778\\
93	0.000681488219636064\\
94	0.000679752400707438\\
95	0.000681935154507318\\
96	0.000680380960409087\\
97	0.000681202561482539\\
98	0.000680662954810485\\
99	0.00068091745133512\\
100	0.000680235239782684\\
101	0.00192234819849855\\
102	0.00764901340052634\\
103	0.00901209494214508\\
104	0.0126562126569781\\
105	0.00439718663147006\\
106	0.000546782330874179\\
107	0.000596703739147811\\
108	0.00060191810066118\\
109	0.000598713819211702\\
110	0.000596196727881242\\
111	0.000598564171045021\\
112	0.000591488769893224\\
113	0.000593603085245675\\
114	0.000595212734798\\
115	0.000592402957120328\\
116	0.000594858129409098\\
117	0.000593876512771567\\
118	0.0005912403894535\\
119	0.000595761803371355\\
120	0.000595617521449507\\
121	0.00256572890823612\\
122	0.00758989829295978\\
123	0.0090410299712679\\
124	0.0128855708128641\\
125	0.0043817033234876\\
126	0.000565187824205544\\
127	0.000496619891122549\\
128	0.000492865123945517\\
129	0.000476954445719452\\
130	0.000489505336159981\\
131	0.000500106484175167\\
132	0.000503839779275171\\
133	0.000488795069714232\\
134	0.000493297662083413\\
135	0.000499833619421017\\
136	0.00049153377151176\\
137	0.000480720916206879\\
138	0.000491106161623285\\
139	0.000479581564650424\\
140	0.000482667564016723\\
141	0.00193170339295901\\
142	0.00771868768310294\\
143	0.0093027769589561\\
144	0.0134495788662969\\
145	0.00436298411986029\\
146	0.000524756638686156\\
147	0.000459780818441342\\
148	0.000465926271384411\\
149	0.000464832836399169\\
150	0.000463474925037201\\
151	0.000463560278903718\\
152	0.000463179498934274\\
153	0.000463699558361818\\
154	0.000462813144486243\\
155	0.000465488814838537\\
156	0.000465142855062139\\
157	0.000463557335928565\\
158	0.000462913356006094\\
159	0.000461963422022688\\
160	0.00046446974418205\\
161	0.00256072956994156\\
162	0.00775931838561595\\
163	0.00888923342667009\\
164	0.0133727883965054\\
165	0.0040829031240924\\
166	0.000483982903568831\\
167	0.000392258198966625\\
168	0.000398805801090126\\
169	0.000396893540319153\\
170	0.000395901211705695\\
171	0.000404404016781118\\
172	0.000399411965474847\\
173	0.000404037267483984\\
174	0.000400167243345152\\
175	0.000400757732166679\\
176	0.000396103320482863\\
177	0.000401441384509057\\
178	0.000397358449257079\\
179	0.000401194361066506\\
180	0.000402925987918348\\
181	0.00252550649466946\\
182	0.00773268184678258\\
183	0.0087201815869061\\
184	0.0131211742635012\\
185	0.00479630826730079\\
186	0.000539840317408487\\
187	0.000398725974014753\\
188	0.000401384741191615\\
189	0.00040132355742912\\
190	0.000400754327995687\\
191	0.000400288818953949\\
192	0.000400795176139307\\
193	0.000400899546930526\\
194	0.000401173957837408\\
195	0.000400974404893153\\
196	0.000401173957837408\\
197	0.000401138816510164\\
198	0.000400969868444764\\
199	0.000400792906907214\\
200	0.000401492356662152\\
};

\nextgroupplot[width=2.705in,
height=1.119in,
%at={(1.011in,4.476in)},
scale only axis,
xmin=1,
xmax=200,
ymode=log,
ymin=0.000183297747348821,
ymax=0.757014548493979,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Higher Order affine constraints}
]
\addplot [color=mycolor1, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.0131618886823538\\
2	0.0210706837008264\\
3	0.243240945543621\\
4	0.714053025203673\\
5	0.0397148661811801\\
6	0.00666205061585323\\
7	0.00605967130034202\\
8	0.00612767128002822\\
9	0.00609801110653052\\
10	0.00610192794977138\\
11	0.00612200712100375\\
12	0.00599948688570073\\
13	0.00601740437438636\\
14	0.00611632248994987\\
15	0.00608998728213983\\
16	0.0060913656320114\\
17	0.00602256787101751\\
18	0.00610907433479291\\
19	0.00601447291936807\\
20	0.00604293055058136\\
21	0.0129705827158054\\
22	0.0180345108550377\\
23	0.229586502085313\\
24	0.647260615951011\\
25	0.0150319032089854\\
26	0.00449416626993582\\
27	0.00439539575322989\\
28	0.00441079717878345\\
29	0.00439853568720672\\
30	0.00439352768455592\\
31	0.00438413908165991\\
32	0.00440498189646554\\
33	0.00440029011010346\\
34	0.00439048012092869\\
35	0.0043852203243695\\
36	0.00440043950956515\\
37	0.00438515575647358\\
38	0.00437532993087864\\
39	0.00437955354236763\\
40	0.00436370687084064\\
41	0.0131602731223223\\
42	0.0190583231896251\\
43	0.243685860989784\\
44	0.722219263182289\\
45	0.0256658367472511\\
46	0.00263571595304324\\
47	0.00213170614017688\\
48	0.00206889282241685\\
49	0.00207706066206992\\
50	0.00206611787926114\\
51	0.0020876085444379\\
52	0.00211392063263371\\
53	0.00209127284704991\\
54	0.00207532775071106\\
55	0.00209936412020584\\
56	0.00206097085601442\\
57	0.00208016875218142\\
58	0.00209182638901462\\
59	0.00207414616945734\\
60	0.00208514583252262\\
61	0.0131412770284495\\
62	0.0176662600517482\\
63	0.0906835902307704\\
64	0.67874164474106\\
65	0.0114700987928646\\
66	0.00153920850552769\\
67	0.0013387409143828\\
68	0.00133866467537214\\
69	0.00133701577277545\\
70	0.00134205867489356\\
71	0.00133855529573701\\
72	0.00133783927564401\\
73	0.00133972574913521\\
74	0.00134016189345409\\
75	0.00133743739265224\\
76	0.00133729459037824\\
77	0.00133772276333488\\
78	0.00133332916817697\\
79	0.00133909396131759\\
80	0.00134290876657239\\
81	0.0131617007063626\\
82	0.0180334978576419\\
83	0.2118860157821\\
84	0.728153428015065\\
85	0.0197003371129387\\
86	0.00112762177349568\\
87	0.000716756071390989\\
88	0.000708271307975794\\
89	0.000710821305856424\\
90	0.00067188747789837\\
91	0.000708466427372656\\
92	0.000687013981849782\\
93	0.000705769755041885\\
94	0.000704901110330614\\
95	0.000691909335261531\\
96	0.000710010976338049\\
97	0.000670287906697986\\
98	0.000686355070800282\\
99	0.000696143317360676\\
100	0.000697295435202028\\
101	0.0129704581813316\\
102	0.0179815143033465\\
103	0.07531017479958\\
104	0.69367699368698\\
105	0.0142538706297497\\
106	0.000713971497280586\\
107	0.000490776991693753\\
108	0.000491173545154933\\
109	0.000488035748541504\\
110	0.000485419654872699\\
111	0.000487268561947252\\
112	0.000482048103194632\\
113	0.000484044287287544\\
114	0.000487305519073722\\
115	0.000482786178372496\\
116	0.000483790780654969\\
117	0.000484683349304404\\
118	0.00048244546952203\\
119	0.000485701268895911\\
120	0.000486396897511066\\
121	0.0131628544674308\\
122	0.0179219002843024\\
123	0.235019389979791\\
124	0.724786326065905\\
125	0.0182816858775006\\
126	0.00058766617801953\\
127	0.000378286510060111\\
128	0.00036563053077443\\
129	0.000346601607749575\\
130	0.000364666908883482\\
131	0.000374393495735426\\
132	0.000377223603641008\\
133	0.000363865056927315\\
134	0.00036481670136701\\
135	0.000375748440574197\\
136	0.00036437942206069\\
137	0.000352125200180575\\
138	0.000365779266852773\\
139	0.000352606487299179\\
140	0.000355698838665264\\
141	0.0129729617740533\\
142	0.0180538966122657\\
143	0.248568827792147\\
144	0.738659170413052\\
145	0.0183591567859533\\
146	0.000478230001238922\\
147	0.000281846775199268\\
148	0.00028222680043144\\
149	0.00028139845586006\\
150	0.000279793577803833\\
151	0.000279739587959016\\
152	0.000279443001480084\\
153	0.000279645809607265\\
154	0.00027917565393154\\
155	0.000281709300603783\\
156	0.000281314356013196\\
157	0.000280418283989059\\
158	0.000279666860835137\\
159	0.000278688380161984\\
160	0.000280543330713812\\
161	0.013160203075263\\
162	0.0180964017905639\\
163	0.224568576084852\\
164	0.757014548493979\\
165	0.0191287122868768\\
166	0.000434519222131335\\
167	0.000218909250164101\\
168	0.000222309765806061\\
169	0.000219772914412886\\
170	0.000218798859515701\\
171	0.000226726289378254\\
172	0.000221907677976141\\
173	0.000225833362343497\\
174	0.000222516686507523\\
175	0.000222530105760343\\
176	0.000218721790526288\\
177	0.000223434034538394\\
178	0.000219588759098555\\
179	0.000222508357893947\\
180	0.000224637174719877\\
181	0.013147125703428\\
182	0.0180685423993948\\
183	0.219693643306903\\
184	0.701578166254581\\
185	0.0179921954119875\\
186	0.000365649222992204\\
187	0.000183297747348821\\
188	0.000186628903744435\\
189	0.000186404253080141\\
190	0.000185036326498356\\
191	0.000185156422324084\\
192	0.000183417348309622\\
193	0.000183770083106993\\
194	0.000185866488566111\\
195	0.00018470081594002\\
196	0.000186602285557891\\
197	0.00018577336717529\\
198	0.000185780981779571\\
199	0.000183366374636007\\
200	0.00018691955927852\\
};

\nextgroupplot[width=2.705in,
height=1.119in,
%at={(1.011in,4.476in)},
scale only axis,
xmin=1,
xmax=200,
ymode=log,
ymin=4.7341012412438e-13,
ymax=0.000573206789340475,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Trace Relation~\eqref{traceRelation3}}
]
\addplot [color=mycolor1, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	8.06684355733416e-10\\
2	2.00536147363049e-07\\
3	0.000172542937629559\\
4	0.000514950046635931\\
5	2.37674976233393e-06\\
6	1.13215355668217e-06\\
7	1.46363163366914e-06\\
8	1.74007436726242e-06\\
9	1.71802821569145e-06\\
10	1.88662670552731e-06\\
11	1.90816354006529e-06\\
12	2.0879233488813e-06\\
13	2.15315958485007e-06\\
14	1.84313103090972e-06\\
15	2.01232614926994e-06\\
16	1.91722938325256e-06\\
17	2.02296359930187e-06\\
18	1.89017737284303e-06\\
19	1.91300932783633e-06\\
20	1.92283187061548e-06\\
21	4.7341012412438e-13\\
22	1.16973228587244e-08\\
23	0.000162054107732466\\
24	0.000542826450327993\\
25	5.511668859981e-06\\
26	5.37838786840439e-08\\
27	4.48781065642834e-08\\
28	3.62342689186335e-08\\
29	6.27624103799462e-08\\
30	5.97210600972176e-08\\
31	1.00189936347306e-07\\
32	4.85306372866035e-08\\
33	6.69679138809443e-08\\
34	6.75790943205357e-08\\
35	4.98112058266997e-08\\
36	5.54573489353061e-08\\
37	8.67294147610664e-08\\
38	8.79954313859344e-08\\
39	8.89558577910066e-08\\
40	7.95844243839383e-08\\
41	7.98782342669143e-10\\
42	2.18863397499289e-09\\
43	0.000176269885554739\\
44	0.00052816912648268\\
45	1.27224484458566e-06\\
46	3.97732947021723e-07\\
47	4.217290552333e-07\\
48	4.76764398626983e-07\\
49	4.53510438092053e-07\\
50	4.82483301311731e-07\\
51	4.53102984465659e-07\\
52	3.6701385397464e-07\\
53	3.9784936234355e-07\\
54	4.57803253084421e-07\\
55	3.72849171981215e-07\\
56	4.37896233052015e-07\\
57	4.34461981058121e-07\\
58	3.99420969188213e-07\\
59	4.37474227510393e-07\\
60	4.31609805673361e-07\\
61	7.70297312926513e-10\\
62	6.00159906765007e-12\\
63	6.73018415263769e-05\\
64	0.000508203973367927\\
65	1.30948319565505e-06\\
66	5.92990545555949e-08\\
67	4.67116478830576e-09\\
68	3.08500602841377e-09\\
69	3.34694050252438e-09\\
70	5.29689714312553e-09\\
71	5.74800651520491e-09\\
72	5.5297277867794e-09\\
73	5.58793544769287e-09\\
74	7.61065166443586e-09\\
75	4.78758011013269e-09\\
76	4.43833414465189e-09\\
77	4.23460733145475e-09\\
78	3.40514816343784e-09\\
79	5.23868948221207e-09\\
80	6.78119249641895e-09\\
81	8.07259164312023e-10\\
82	1.28512538854802e-08\\
83	0.000149152475414145\\
84	0.000526439953318913\\
85	3.16659861709923e-06\\
86	5.21104084327817e-08\\
87	1.06520019471645e-07\\
88	1.35725713334978e-07\\
89	1.39858457259834e-07\\
90	1.63054210133851e-07\\
91	1.33484718389809e-07\\
92	1.46683305501938e-07\\
93	1.57466274686158e-07\\
94	1.37617462314665e-07\\
95	1.6199192032218e-07\\
96	1.53624569065869e-07\\
97	1.57597241923213e-07\\
98	1.3873795978725e-07\\
99	1.53100700117648e-07\\
100	1.4033867046237e-07\\
101	9.06771469910209e-13\\
102	7.1314505543556e-12\\
103	7.39956789079217e-05\\
104	0.000521561743880739\\
105	5.98389306105673e-07\\
106	4.23591700382531e-07\\
107	4.68571670353413e-09\\
108	4.51109372079372e-09\\
109	3.87080945074558e-09\\
110	3.52156348526478e-09\\
111	4.29281499236822e-09\\
112	3.20142135024071e-09\\
113	3.09955794364214e-09\\
114	4.65661287307739e-09\\
115	3.25962901115417e-09\\
116	2.79396772384644e-09\\
117	5.0931703299284e-09\\
118	3.50701157003641e-09\\
119	4.10364009439945e-09\\
120	6.37373887002468e-09\\
121	8.04833909815287e-10\\
122	5.94172964977898e-12\\
123	0.000166188448491838\\
124	0.000527288191733533\\
125	1.85100361704826e-06\\
126	2.07364792004228e-08\\
127	1.92667357623577e-08\\
128	2.32976162806153e-08\\
129	2.84489942714572e-08\\
130	2.77068465948105e-08\\
131	2.33267201110721e-08\\
132	2.62953108176589e-08\\
133	2.6338966563344e-08\\
134	2.43744580075145e-08\\
135	2.19006324186921e-08\\
136	2.56113708019257e-08\\
137	2.35741026699543e-08\\
138	2.50729499384761e-08\\
139	3.71073838323355e-08\\
140	2.64699338003993e-08\\
141	6.18239432908072e-13\\
142	1.10989272303908e-11\\
143	0.000173655476922181\\
144	0.000536012374141137\\
145	3.78844561055303e-07\\
146	2.3745815269649e-07\\
147	1.33004505187273e-08\\
148	3.82715370506048e-09\\
149	4.10364009439945e-09\\
150	5.54427970200777e-09\\
151	5.20958565175533e-09\\
152	4.77302819490433e-09\\
153	6.43194653093815e-09\\
154	5.4860720410943e-09\\
155	4.20550350099802e-09\\
156	5.12227416038513e-09\\
157	3.84170562028885e-09\\
158	6.18456397205591e-09\\
159	5.58793544769287e-09\\
160	5.64614310860634e-09\\
161	7.98527903308571e-10\\
162	7.92688456685121e-12\\
163	0.000159437365656844\\
164	0.000573206789340475\\
165	1.36044400278479e-06\\
166	1.7491402104497e-08\\
167	1.66328391060233e-08\\
168	2.44326656684279e-08\\
169	2.34722392633557e-08\\
170	2.4476321414113e-08\\
171	2.08819983527064e-08\\
172	2.17987690120935e-08\\
173	2.24390532821417e-08\\
174	2.80124368146062e-08\\
175	2.1260348148644e-08\\
176	2.20752554014325e-08\\
177	1.91066646948457e-08\\
178	2.90456227958202e-08\\
179	1.94704625755548e-08\\
180	2.22789822146297e-08\\
181	7.79941476278937e-10\\
182	6.09230482406947e-12\\
183	0.000158532768038512\\
184	0.000525286155607319\\
185	3.85087332688272e-07\\
186	4.42494638264179e-07\\
187	5.26488292962313e-08\\
188	2.44472175836563e-08\\
189	2.44181137531996e-08\\
190	2.52039171755314e-08\\
191	2.15077307075262e-08\\
192	2.87836883217096e-08\\
193	2.98459781333804e-08\\
194	2.57859937846661e-08\\
195	2.42580426856875e-08\\
196	2.46218405663967e-08\\
197	2.61352397501469e-08\\
198	2.30793375521898e-08\\
199	2.80124368146062e-08\\
200	2.2409949451685e-08\\
};

\nextgroupplot[width=2.705in,
height=1.119in,
%at={(1.011in,4.476in)},
scale only axis,
xmin=1,
xmax=200,
ymode=log,
ymin=3.91282366517204e-13,
ymax=4.30152522961824e-05,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Trace Relation~\eqref{traceRelation2}}
]
\addplot [color=mycolor1, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	2.29199760321585e-07\\
2	3.10485307870288e-05\\
3	3.60945497194609e-06\\
4	4.80501356960075e-12\\
5	9.90247822732658e-10\\
6	2.66675061349305e-09\\
7	2.20391159820862e-09\\
8	2.17149156522244e-09\\
9	2.14570943165e-09\\
10	2.18077064991577e-09\\
11	2.09994401662975e-09\\
12	2.08129165939085e-09\\
13	2.14442231773103e-09\\
14	2.13821080428156e-09\\
15	2.16674401247434e-09\\
16	2.16383349833321e-09\\
17	2.10220188895002e-09\\
18	2.1521246764382e-09\\
19	2.07072190065547e-09\\
20	2.12715823639993e-09\\
21	2.89082755903431e-07\\
22	4.12463735390683e-05\\
23	3.43975488893823e-06\\
24	2.72941030700811e-11\\
25	1.03993769275094e-08\\
26	2.38580928441425e-09\\
27	2.23404508579141e-09\\
28	2.22832916469602e-09\\
29	2.20467692278807e-09\\
30	2.20844065750418e-09\\
31	2.19098811704347e-09\\
32	2.2154106397217e-09\\
33	2.21578749661345e-09\\
34	2.20402209940352e-09\\
35	2.20158164184055e-09\\
36	2.21243300133038e-09\\
37	2.19284757150428e-09\\
38	2.18107234067247e-09\\
39	2.19898085006227e-09\\
40	2.16997735856804e-09\\
41	2.272246964856e-07\\
42	2.42170156655284e-05\\
43	3.06710751641265e-06\\
44	1.11763685470872e-12\\
45	1.21372153571456e-09\\
46	8.57317150452386e-10\\
47	6.87711082721069e-10\\
48	6.00147108594599e-10\\
49	6.02655122415034e-10\\
50	6.15523216373035e-10\\
51	6.07310125183757e-10\\
52	6.28246590471101e-10\\
53	6.08707522046248e-10\\
54	5.96058122916405e-10\\
55	6.08555125543833e-10\\
56	5.81152872830948e-10\\
57	6.07271350826691e-10\\
58	6.22956483543996e-10\\
59	6.10587861084445e-10\\
60	6.11198601232736e-10\\
61	2.11578146931515e-07\\
62	4.2694763786345e-05\\
63	2.35837560325988e-06\\
64	1.59035283365732e-11\\
65	7.78434449959471e-09\\
66	9.83401561564613e-10\\
67	7.63749634847077e-10\\
68	7.62905916330671e-10\\
69	7.63974633138546e-10\\
70	7.62519479813805e-10\\
71	7.63882628938797e-10\\
72	7.6490712911502e-10\\
73	7.64174271137392e-10\\
74	7.63887203880124e-10\\
75	7.63335042094786e-10\\
76	7.64521418253975e-10\\
77	7.61763944711646e-10\\
78	7.63200035367427e-10\\
79	7.63588906166614e-10\\
80	7.63269635334547e-10\\
81	2.27310988014906e-07\\
82	4.20880276971346e-05\\
83	4.60820216334322e-06\\
84	4.51329658374685e-12\\
85	2.70665551852083e-09\\
86	3.01447306309063e-10\\
87	1.78272801231802e-10\\
88	1.65790539409661e-10\\
89	1.68028257767509e-10\\
90	1.43021062426594e-10\\
91	1.67829606347267e-10\\
92	1.5528268873844e-10\\
93	1.60498311159469e-10\\
94	1.67523309074481e-10\\
95	1.52080133090807e-10\\
96	1.66455748129358e-10\\
97	1.45368503267887e-10\\
98	1.56149213613139e-10\\
99	1.56839103088096e-10\\
100	1.61090994689534e-10\\
101	2.87973572676801e-07\\
102	4.20858653758964e-05\\
103	1.10159485517051e-05\\
104	2.51114055310092e-12\\
105	1.83736055193207e-09\\
106	2.13560079498969e-10\\
107	1.64678402506455e-10\\
108	1.63160983037737e-10\\
109	1.63434082500942e-10\\
110	1.63895317417127e-10\\
111	1.63611676569843e-10\\
112	1.6414285841997e-10\\
113	1.64150222747894e-10\\
114	1.63751481936226e-10\\
115	1.64179658404384e-10\\
116	1.64095646748729e-10\\
117	1.63881380447173e-10\\
118	1.6419519301134e-10\\
119	1.63667742811982e-10\\
120	1.63670000089455e-10\\
121	2.29352794294688e-07\\
122	4.30152522961824e-05\\
123	3.82647240695299e-06\\
124	2.30071883330516e-12\\
125	1.24300817737456e-09\\
126	1.35961303698887e-10\\
127	1.06287250605673e-10\\
128	9.8118994593455e-11\\
129	8.65819892104682e-11\\
130	9.59497952572743e-11\\
131	1.02659021654566e-10\\
132	1.05096022295036e-10\\
133	9.49527445636789e-11\\
134	9.75072218777383e-11\\
135	1.02321953433522e-10\\
136	9.59654131266907e-11\\
137	8.92816524342168e-11\\
138	9.66307005728761e-11\\
139	8.91661386403039e-11\\
140	8.9817662916361e-11\\
141	2.93886593653222e-07\\
142	4.23190590025797e-05\\
143	2.52605147070984e-06\\
144	9.96257521750996e-13\\
145	4.44756250890808e-10\\
146	6.40363264104978e-11\\
147	7.26393957141168e-11\\
148	7.57086090298782e-11\\
149	7.50522534031453e-11\\
150	7.41943657233596e-11\\
151	7.4184173990815e-11\\
152	7.39990039276075e-11\\
153	7.40311628960274e-11\\
154	7.37085211334268e-11\\
155	7.52054085257789e-11\\
156	7.47713868639326e-11\\
157	7.44505793742277e-11\\
158	7.39250882730857e-11\\
159	7.34073102274365e-11\\
160	7.43311953744574e-11\\
161	2.27647333426362e-07\\
162	4.23081630805214e-05\\
163	2.92581108443642e-06\\
164	3.91282366517204e-13\\
165	6.34283705246824e-10\\
166	7.20507651940814e-11\\
167	5.07650178389486e-11\\
168	4.99817273176958e-11\\
169	4.85123653990842e-11\\
170	4.80519165773464e-11\\
171	5.17383836468804e-11\\
172	4.95603724604502e-11\\
173	5.17257388482313e-11\\
174	5.00193880411027e-11\\
175	5.00991422967184e-11\\
176	4.81172793621723e-11\\
177	5.03732245498343e-11\\
178	4.87872300720735e-11\\
179	5.01687812965975e-11\\
180	5.10915686435248e-11\\
181	2.16559440361541e-07\\
182	4.23508769103882e-05\\
183	4.59671295440625e-06\\
184	1.05603251258457e-12\\
185	3.39374617609182e-10\\
186	4.08862210759237e-11\\
187	4.09039545231861e-11\\
188	4.29502641948972e-11\\
189	4.28076227557279e-11\\
190	4.23899445488226e-11\\
191	4.24505905224195e-11\\
192	4.16213621116521e-11\\
193	4.1760175291438e-11\\
194	4.2552277657627e-11\\
195	4.22581871703336e-11\\
196	4.28175905902495e-11\\
197	4.25961325320162e-11\\
198	4.26788416707548e-11\\
199	4.18078953416154e-11\\
200	4.30762542514811e-11\\
};
\coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}
\end{tikzpicture}%

==> MisfitTraceDualGradAdditionalCons <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.629in,
height=2.354in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=100,
ymin=154,
ymax=166,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Trace},
legend style={at={(0.95,0.25)}, legend cell align=left, align=left, draw=white!15!black},
]
\addplot [color=mycolor1, line width =1.5pt]
  table[row sep=crcr]{%
1	154.037677124711\\
2	156.47769484369\\
3	160.646583719667\\
4	161.280454772937\\
5	162.789025584474\\
6	162.966042340553\\
7	163.264881252545\\
8	163.452182662363\\
9	163.720609087464\\
10	163.703679843567\\
11	163.703820004137\\
12	163.695097396035\\
13	163.733416644572\\
14	163.72102080757\\
15	163.727333317403\\
16	163.499385149505\\
17	163.647527095774\\
18	163.835516125033\\
19	163.719133756458\\
20	164.003325576425\\
21	163.745671862419\\
22	163.79517880788\\
23	163.785623053253\\
24	163.868124695788\\
25	163.782320071293\\
26	163.811546372817\\
27	163.915829940416\\
28	163.777369572165\\
29	163.776351650716\\
30	163.886838668674\\
31	163.852558024141\\
32	163.933710262549\\
33	163.707102013728\\
34	163.804978104508\\
35	163.643949443719\\
36	163.730819074902\\
37	163.708385490787\\
38	163.926889827353\\
39	163.763409958215\\
40	163.844890821284\\
41	163.721963334204\\
42	163.911548232468\\
43	163.928593959762\\
44	163.858790281719\\
45	163.734208752224\\
46	163.909693494037\\
47	163.974470362857\\
48	163.869689516779\\
49	163.913326459374\\
50	163.822218568733\\
51	163.800676301473\\
52	163.79236368639\\
53	163.891132463513\\
54	163.813090382021\\
55	163.862436039988\\
56	163.952109003268\\
57	163.840280013481\\
58	163.867843853195\\
59	163.932211470668\\
60	163.96176257666\\
61	163.914509144287\\
62	163.909231457357\\
63	163.915998777827\\
64	163.931987574603\\
65	163.915962456089\\
66	163.916820359379\\
67	163.947530535992\\
68	163.946033822242\\
69	163.94287031256\\
70	163.936736601521\\
71	163.94274407511\\
72	163.937973964717\\
73	163.93647071828\\
74	163.943402154827\\
75	163.942368087695\\
76	163.939660062478\\
77	163.93088786388\\
78	163.932190137001\\
79	163.944388016223\\
80	163.9198072763\\
81	163.955399351024\\
82	163.939543229477\\
83	163.938180162194\\
84	163.94946993767\\
85	163.934543493653\\
86	163.940073087138\\
87	163.947146778528\\
88	163.945784004691\\
89	163.946614385994\\
90	163.947362394961\\
91	163.944916490061\\
92	163.944308215678\\
93	163.944497336798\\
94	163.945312681785\\
95	163.945386855176\\
96	163.945206648881\\
97	163.945108711323\\
98	163.945189897826\\
99	163.945189897826\\
100	163.945189897826\\
};
\addlegendentry{$\text{Tr}(\bs T^k(\bs T^k)^*)$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
1	162.06822345679\\
2	162.06822345679\\
3	162.06822345679\\
4	162.06822345679\\
5	162.06822345679\\
6	162.06822345679\\
7	162.06822345679\\
8	162.06822345679\\
9	162.06822345679\\
10	162.06822345679\\
11	162.06822345679\\
12	162.06822345679\\
13	162.06822345679\\
14	162.06822345679\\
15	162.06822345679\\
16	162.06822345679\\
17	162.06822345679\\
18	162.06822345679\\
19	162.06822345679\\
20	162.06822345679\\
21	162.06822345679\\
22	162.06822345679\\
23	162.06822345679\\
24	162.06822345679\\
25	162.06822345679\\
26	162.06822345679\\
27	162.06822345679\\
28	162.06822345679\\
29	162.06822345679\\
30	162.06822345679\\
31	162.06822345679\\
32	162.06822345679\\
33	162.06822345679\\
34	162.06822345679\\
35	162.06822345679\\
36	162.06822345679\\
37	162.06822345679\\
38	162.06822345679\\
39	162.06822345679\\
40	162.06822345679\\
41	162.06822345679\\
42	162.06822345679\\
43	162.06822345679\\
44	162.06822345679\\
45	162.06822345679\\
46	162.06822345679\\
47	162.06822345679\\
48	162.06822345679\\
49	162.06822345679\\
50	162.06822345679\\
51	162.06822345679\\
52	162.06822345679\\
53	162.06822345679\\
54	162.06822345679\\
55	162.06822345679\\
56	162.06822345679\\
57	162.06822345679\\
58	162.06822345679\\
59	162.06822345679\\
60	162.06822345679\\
61	162.06822345679\\
62	162.06822345679\\
63	162.06822345679\\
64	162.06822345679\\
65	162.06822345679\\
66	162.06822345679\\
67	162.06822345679\\
68	162.06822345679\\
69	162.06822345679\\
70	162.06822345679\\
71	162.06822345679\\
72	162.06822345679\\
73	162.06822345679\\
74	162.06822345679\\
75	162.06822345679\\
76	162.06822345679\\
77	162.06822345679\\
78	162.06822345679\\
79	162.06822345679\\
80	162.06822345679\\
81	162.06822345679\\
82	162.06822345679\\
83	162.06822345679\\
84	162.06822345679\\
85	162.06822345679\\
86	162.06822345679\\
87	162.06822345679\\
88	162.06822345679\\
89	162.06822345679\\
90	162.06822345679\\
91	162.06822345679\\
92	162.06822345679\\
93	162.06822345679\\
94	162.06822345679\\
95	162.06822345679\\
96	162.06822345679\\
97	162.06822345679\\
98	162.06822345679\\
99	162.06822345679\\
100	162.06822345679\\
};
\addlegendentry{$\text{Tr}(\bs M_0)$}

\end{axis}

\begin{axis}[%
width=1.629in,
height=2.354in,
at={(3.195in,0.642in)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Total misfit}
]
\addplot [color=mycolor1, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.0404179151611021\\
2	0.043951775704289\\
3	0.0226029131014564\\
4	0.013440158796055\\
5	0.00943710383917238\\
6	0.0112246046751212\\
7	0.00518691772114843\\
8	0.00467913930213704\\
9	0.00208146257231616\\
10	0.00321580925835343\\
11	0.0020731603389574\\
12	0.00152459431870744\\
13	0.000552147831236218\\
14	0.001014663135369\\
15	0.000276433195778375\\
16	0.00181074574017724\\
17	0.00098594811876044\\
18	0.000626890408105227\\
19	0.000298740822920283\\
20	0.000132077353487302\\
21	0.000385943974051046\\
22	0.000468209568974546\\
23	0.000152160358552584\\
24	0.000175666708634955\\
25	0.000116001911890939\\
26	0.000127105865348129\\
27	0.00014174856518659\\
28	9.0000058033418e-05\\
29	9.71001364081222e-05\\
30	7.94414379850812e-05\\
31	0.000101180515970383\\
32	0.000121629267658676\\
33	7.27391573011596e-05\\
34	5.49536286150967e-05\\
35	0.000270733973015014\\
36	0.000162204892416858\\
37	0.000113100955002913\\
38	5.70958699267118e-05\\
39	6.05286420242519e-05\\
40	5.17418629089651e-05\\
41	0.000138770499984664\\
42	7.87040936810856e-05\\
43	6.6569501496341e-05\\
44	8.69017023758287e-05\\
45	7.49633397023947e-05\\
46	5.74576626196746e-05\\
47	7.32077860725484e-05\\
48	4.65274639409261e-05\\
49	8.65396288054886e-05\\
50	9.18270535432103e-05\\
51	8.44326821618381e-05\\
52	5.01700763762175e-05\\
53	7.1182134684964e-05\\
54	0.000104948356425937\\
55	7.53917102526351e-05\\
56	6.94284509175131e-05\\
57	7.36565497314171e-05\\
58	8.48892223640578e-05\\
59	5.83379181729752e-05\\
60	6.82310006868911e-05\\
61	9.52644745278092e-05\\
62	9.1222486605679e-05\\
63	8.896336970052e-05\\
64	7.72428873456983e-05\\
65	9.42727059987931e-05\\
66	7.99388692335037e-05\\
67	6.43737801588296e-05\\
68	8.21249260924122e-05\\
69	7.40661689194182e-05\\
70	8.08960385315447e-05\\
71	5.91565190052678e-05\\
72	6.3601193010995e-05\\
73	6.5831065405268e-05\\
74	7.20164356872458e-05\\
75	7.80522030492062e-05\\
76	7.49713594250887e-05\\
77	8.28180265589105e-05\\
78	6.17170486858771e-05\\
79	7.25381201396812e-05\\
80	7.33171303002068e-05\\
81	7.81405528222014e-05\\
82	6.7523513924034e-05\\
83	0.00011458058085296\\
84	7.50207796265024e-05\\
85	7.71367284684976e-05\\
86	6.68051139186096e-05\\
87	6.77828073515414e-05\\
88	7.31171203807288e-05\\
89	6.63952557352052e-05\\
90	6.77327994174853e-05\\
91	8.05573994745039e-05\\
92	6.52972102774681e-05\\
93	7.31196332722185e-05\\
94	7.93266676434842e-05\\
95	7.87929661202199e-05\\
96	8.01280595550582e-05\\
97	8.08405637455325e-05\\
98	8.02564348506347e-05\\
99	8.02564348506347e-05\\
100	8.02564348506347e-05\\
};
\end{axis}

\begin{axis}[%
width=1.629in,
height=2.354in,
at={(5.379in,0.642in)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=1,
ymax=1e+30,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Norm of Lagrange multipliers}
]
\addplot [color=mycolor1, forget plot, line width =1.5pt]
  table[row sep=crcr]{%
1	2.22334308863908\\
2	410.399053038093\\
3	276.322622195376\\
4	779.80955598846\\
5	341.298345397643\\
6	760.231214247533\\
7	152.430995096222\\
8	310.364267228274\\
9	380.520353699296\\
10	1188.28700918902\\
11	1651.15825523037\\
12	1142.6578614123\\
13	1777.16064627785\\
14	4661.28606094654\\
15	1112.88461005993\\
16	7991.93673484463\\
17	23970.9144170839\\
18	38040.42323276\\
19	39137.5484315104\\
20	20031.142627828\\
21	85789.0140720097\\
22	187938.35939259\\
23	76988.121936791\\
24	86007.0695062095\\
25	73714.1614838697\\
26	4065735.54287201\\
27	22905172.4574011\\
28	2530961.64515553\\
29	1816269.18705044\\
30	33303935.5127607\\
31	200962223.655152\\
32	128557066.705846\\
33	233604623.793464\\
34	260540680.791976\\
35	185157306.120487\\
36	415786762.12671\\
37	230447223.263939\\
38	4887804832.54445\\
39	280619579.830857\\
40	785189053.655386\\
41	1833912379.20083\\
42	84725387348.7553\\
43	336303506045.284\\
44	705838372832.544\\
45	1109038594414.75\\
46	94114908477.4984\\
47	1671452110633.63\\
48	551946551946.89\\
49	808046640649.66\\
50	702853430537.375\\
51	18736819874167.6\\
52	34566050218761.1\\
53	310463399539803\\
54	404893503225048\\
55	15454755553446.2\\
56	2.31258399225209e+15\\
57	66570964720730\\
58	2.06451322710158e+15\\
59	452625580225128\\
60	4.29343593899782e+15\\
61	1.02545373717324e+17\\
62	2.45236722815462e+16\\
63	3.24322187182992e+16\\
64	2.332559949184e+16\\
65	1.10092293065343e+17\\
66	2.8431132504334e+17\\
67	4.22216639171568e+17\\
68	3.69639357657192e+17\\
69	2.42089097105604e+18\\
70	3.00642725571337e+19\\
71	1.15094704239398e+18\\
72	7.25463126177826e+19\\
73	7.97719101076813e+19\\
74	4.19239400907616e+20\\
75	1.11557860140985e+21\\
76	3.6958334419279e+20\\
77	1.36372242534002e+21\\
78	4.62620908488125e+21\\
79	7.68017533590621e+21\\
80	1.1078840590979e+22\\
81	8.19483386696136e+22\\
82	1.08065211727681e+22\\
83	2.37095966808904e+23\\
84	3.68218785067583e+23\\
85	1.94144863010623e+24\\
86	1.15853671858136e+23\\
87	6.06836562624098e+23\\
88	1.56453692722152e+25\\
89	3.54814427875133e+24\\
90	2.1713849543082e+25\\
91	1.86339359261365e+26\\
92	5.80158996211897e+25\\
93	2.10211775845257e+26\\
94	1.59100914716254e+27\\
95	3.36142421335088e+27\\
96	7.19791897648283e+27\\
97	1.68755569703837e+28\\
98	2.97168455336908e+28\\
99	5.94336910673817e+28\\
100	1.18867382134763e+29\\
};
\end{axis}
\end{tikzpicture}%

==> TikhonovFail1 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{groupplot}[group style = {group size = 2 by 1, horizontal sep = 50pt, vertical sep =38pt}, width = 6.0cm, height = 5.0cm]
\nextgroupplot[%
width=1.603in,
height=2.254in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=1,
xmax=1600,
ymode=log,
ymin=0.975444556886874,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Relative error (Tikhonov)}
]
\addplot [color=mycolor1, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.975966438550799\\
2	0.975444556886874\\
3	1.03235491730543\\
4	1.14522317019877\\
5	5.38821426001261\\
6	5.38827405869997\\
7	5.40331012446746\\
8	6.09992352228391\\
9	9.82871589073334\\
10	7.873953171111\\
11	8.58593837768125\\
12	8.55272438459995\\
13	8.45121955490731\\
14	8.88842522027827\\
15	9.66528021873582\\
16	10.0051126692714\\
17	10.492370496829\\
18	10.7888710092731\\
19	10.7324349204871\\
20	10.7625506210338\\
21	10.7958821323888\\
22	10.809860833776\\
23	11.0103924237744\\
24	11.0030865355388\\
25	10.8655097472668\\
26	10.4984624101373\\
27	10.9069346857757\\
28	10.9039890017177\\
29	11.0508128811428\\
30	11.616018722916\\
31	11.3906075534099\\
32	11.3767737899096\\
33	11.3786282969304\\
34	11.3816495172302\\
35	11.3196532685646\\
36	10.8146464821768\\
37	10.79443173902\\
38	10.7374238639197\\
39	10.7389775364557\\
40	10.7416842517772\\
41	10.7416772441692\\
42	10.8338658658142\\
43	10.8100719415669\\
44	10.8144913150011\\
45	10.8568302982345\\
46	11.2043457705267\\
47	11.4941603366137\\
48	11.4426821657392\\
49	11.4214234014166\\
50	11.4281494757673\\
51	11.465348737923\\
52	11.6098932435719\\
53	11.5384328978971\\
54	11.5286329526533\\
55	11.5002146268831\\
56	11.4088245700901\\
57	11.4073477415934\\
58	11.3967399064785\\
59	11.3873966151712\\
60	11.1822315563973\\
61	11.1731921155417\\
62	11.1250843626803\\
63	11.1095777393442\\
64	11.0837821877442\\
65	10.9920941774867\\
66	10.9887202794641\\
67	10.9897718644582\\
68	10.9456549360612\\
69	10.9141072921247\\
70	10.860235782205\\
71	10.8525784414808\\
72	10.8219132748397\\
73	10.7499967457538\\
74	10.4103800175512\\
75	10.4428685602542\\
76	10.4554387324953\\
77	10.4549944245587\\
78	10.4664153218233\\
79	10.4735995204438\\
80	10.4734541168109\\
81	10.4976134995974\\
82	10.5546702775389\\
83	10.8770326112815\\
84	10.9301945972282\\
85	10.942243146466\\
86	10.9418281192742\\
87	10.9533152624089\\
88	10.9788788119606\\
89	10.9887133257666\\
90	11.0156436816394\\
91	11.1789066007586\\
92	11.2880675620138\\
93	11.2337650657034\\
94	11.2332488617506\\
95	11.2348360705654\\
96	11.2372827733554\\
97	11.0900863172764\\
98	11.1325414499641\\
99	11.1110432563216\\
100	11.1183365493219\\
101	11.2004036367825\\
102	11.2678780463146\\
103	11.3345463332724\\
104	11.4893060450742\\
105	11.4587757198426\\
106	11.4543063906546\\
107	11.0303012124965\\
108	11.2487796856521\\
109	11.2216932980473\\
110	11.2181355260753\\
111	11.2347031002659\\
112	11.3045588161668\\
113	11.4678348773262\\
114	11.6064726082361\\
115	11.7433191417654\\
116	11.9489250038225\\
117	11.9064013261777\\
118	11.9139865939166\\
119	11.9186922846769\\
120	11.9518442174005\\
121	12.0956107758441\\
122	12.1930133597405\\
123	12.2254595635417\\
124	12.2439131832694\\
125	12.2315070193\\
126	12.1603207431645\\
127	12.0657111733657\\
128	11.9570865073149\\
129	11.9719621185311\\
130	11.9679152075844\\
131	11.9249045592193\\
132	11.3109441055234\\
133	11.4898763964841\\
134	11.4065152781335\\
135	11.4361764169425\\
136	11.4257854984313\\
137	11.3844628806302\\
138	11.4254143377239\\
139	11.5122944094062\\
140	11.4764262447458\\
141	11.4760777687743\\
142	11.4752435628248\\
143	11.4686592123659\\
144	11.382477264841\\
145	11.3812039837522\\
146	11.3791479676781\\
147	11.3711662383459\\
148	11.2977735563206\\
149	11.1434524028173\\
150	11.1812370587487\\
151	11.1551270333586\\
152	11.1724138998965\\
153	11.1148626246062\\
154	11.1018050590089\\
155	11.3594800819183\\
156	11.3352774485857\\
157	11.3268423282301\\
158	11.3198848844254\\
159	11.2318596046572\\
160	11.0935513755118\\
161	11.1732319976143\\
162	11.1341296644351\\
163	11.0975400590833\\
164	11.0878270452253\\
165	11.0822381911219\\
166	11.0155368407356\\
167	10.3319179384521\\
168	10.1424001138785\\
169	10.1877381034449\\
170	10.0879507624199\\
171	10.0400964645955\\
172	10.0398568905212\\
173	10.0330038064152\\
174	10.0020631159177\\
175	9.64997829234796\\
176	9.50782351164427\\
177	9.71410502541024\\
178	9.54969150384144\\
179	9.60374475278198\\
180	9.67727313122435\\
181	10.5618058036303\\
182	10.6911889839028\\
183	10.8160878657202\\
184	10.7003787320923\\
185	10.7096666832444\\
186	10.7642236048274\\
187	10.9177238735989\\
188	11.0049064469496\\
189	11.2888614457314\\
190	11.4118241523503\\
191	11.419979101488\\
192	11.4249850766184\\
193	11.7771972001785\\
194	15.8605901569567\\
195	15.5483551258852\\
196	14.781069553389\\
197	16.3472552804276\\
198	16.1208650790013\\
199	17.1019326539665\\
200	20.7629718469902\\
201	22.0490341317076\\
202	21.3213557088577\\
203	21.361090028701\\
204	21.4805315244061\\
205	21.4449234410877\\
206	21.2250562861316\\
207	21.0363871112845\\
208	20.9179161450289\\
209	20.9028346933857\\
210	20.801903373985\\
211	20.5766185851378\\
212	19.6202424312602\\
213	18.6481948054425\\
214	18.686393891821\\
215	18.778931755818\\
216	18.7637162655667\\
217	18.7763027298286\\
218	19.0021046213751\\
219	20.8182737962272\\
220	20.9116340403103\\
221	21.1149421874645\\
222	21.0609430059694\\
223	21.0857523814982\\
224	21.3008433734077\\
225	23.6141420510043\\
226	22.994401491767\\
227	22.8424882108631\\
228	22.8427614115166\\
229	22.81460819172\\
230	22.6924431618119\\
231	22.7342995445099\\
232	22.7042311534727\\
233	22.6431102272966\\
234	21.5733213402319\\
235	20.6934452318558\\
236	20.9962758002176\\
237	21.0145584883189\\
238	21.0245380364988\\
239	21.1238492135611\\
240	21.0988453692577\\
241	21.0998988031478\\
242	21.1228847564337\\
243	21.383082851823\\
244	23.961483682342\\
245	24.3034427578644\\
246	24.0794210348108\\
247	24.2357758146052\\
248	24.4191186987351\\
249	25.8239977273153\\
250	28.7133338383883\\
251	26.8269815138408\\
252	28.2363575048221\\
253	27.9511704453404\\
254	28.0965285071225\\
255	28.0705476493863\\
256	28.1182871558008\\
257	28.1109445848071\\
258	27.997061669171\\
259	28.0993988531008\\
260	28.0023826808472\\
261	27.8588576886956\\
262	27.8184275068003\\
263	27.804892366522\\
264	27.7653758577337\\
265	27.8489685362597\\
266	28.4251530321708\\
267	28.4651133180414\\
268	28.4603380473811\\
269	28.4423211594204\\
270	28.3353172338693\\
271	26.7314863502644\\
272	26.2752012253423\\
273	25.9467470910748\\
274	25.4044343971124\\
275	24.7080215383709\\
276	24.7173272232976\\
277	24.689376319172\\
278	24.7497527504978\\
279	24.8990733241166\\
280	25.0051579022006\\
281	25.0811939596075\\
282	25.0923492787428\\
283	25.1143533326805\\
284	25.2039918479584\\
285	25.466542765251\\
286	25.5055305068756\\
287	25.4963201776706\\
288	25.5020513300663\\
289	25.529945876219\\
290	25.6506438806244\\
291	26.1398667428859\\
292	25.7964294314812\\
293	25.8202354926168\\
294	25.7512222672008\\
295	25.2355046523745\\
296	24.1974452541015\\
297	24.1830596740632\\
298	24.2617020467227\\
299	24.2576103415751\\
300	24.260956503906\\
301	24.2966156483185\\
302	24.8537548520984\\
303	24.8451700396302\\
304	24.7535498787202\\
305	24.7567774904622\\
306	24.8170427223919\\
307	25.606122781924\\
308	27.90954472335\\
309	26.9703234312045\\
310	27.0197889729249\\
311	27.0278560433583\\
312	27.0449315057512\\
313	27.0918996784068\\
314	27.1556446662697\\
315	27.1435217860626\\
316	27.1145973043603\\
317	26.7740273730789\\
318	26.770865317976\\
319	26.7567237831876\\
320	26.7774421806556\\
321	26.8299449597449\\
322	26.8663721502938\\
323	26.8679295673893\\
324	26.8237165980601\\
325	26.6844223421248\\
326	26.4156982548383\\
327	26.622414045033\\
328	26.5818009619166\\
329	26.6703891026155\\
330	27.7969401186739\\
331	27.1190293714946\\
332	27.3718814354597\\
333	27.3254109481708\\
334	27.328500243641\\
335	27.3268748903864\\
336	27.3089860087212\\
337	27.4595492491259\\
338	27.4967775144224\\
339	27.5489639021983\\
340	27.6136703178471\\
341	27.9645026875693\\
342	27.7931485861549\\
343	27.810062288844\\
344	27.8182787029521\\
345	27.818642486504\\
346	27.818798002173\\
347	27.8318640036496\\
348	27.8343356064578\\
349	27.8378457371555\\
350	27.8673263563423\\
351	27.8895741303249\\
352	27.9260318867638\\
353	27.9236740651437\\
354	27.9192033443074\\
355	27.9296732040028\\
356	27.9280723967011\\
357	27.929147099754\\
358	27.9309502023353\\
359	27.9343964905895\\
360	27.9661776879681\\
361	27.9536175262573\\
362	27.9646551893063\\
363	27.980163188834\\
364	28.0125655332985\\
365	28.0408574086771\\
366	28.0183446321734\\
367	28.0182225883307\\
368	28.0190528767782\\
369	28.0199624638237\\
370	28.0274477958788\\
371	28.0337282915273\\
372	28.0328337934749\\
373	28.0352864246964\\
374	28.0400663187213\\
375	28.0448295639778\\
376	28.060695330132\\
377	28.0588578150152\\
378	28.0579959153196\\
379	28.0462629402474\\
380	28.0391960669912\\
381	28.0404142827945\\
382	28.0391482277584\\
383	28.0334638652606\\
384	27.9587151103548\\
385	27.727706438043\\
386	27.7447970746906\\
387	27.7523816264947\\
388	27.7485752235475\\
389	27.7436879913844\\
390	27.7253413526879\\
391	27.6249192896905\\
392	27.5918171243638\\
393	27.5169136957141\\
394	27.523257874315\\
395	27.5142605674975\\
396	27.5120673577097\\
397	27.4909791621885\\
398	27.4709013169799\\
399	27.4869973622987\\
400	27.4842378401799\\
401	27.5088308215557\\
402	27.5062312266366\\
403	27.5131332943728\\
404	27.5192580813589\\
405	27.5294237742772\\
406	27.5581447008814\\
407	27.5463234364175\\
408	27.5484435771606\\
409	27.5454268893805\\
410	27.5704788356071\\
411	27.5843614827955\\
412	27.3484699795336\\
413	27.1770781458917\\
414	27.0830406782409\\
415	27.0563842110873\\
416	27.0430397945349\\
417	27.0077160960075\\
418	27.0119812432765\\
419	26.9653587770466\\
420	26.9433031294254\\
421	26.95389594848\\
422	26.9227662937536\\
423	27.0003813590536\\
424	27.0121298944993\\
425	26.9975329736296\\
426	26.9748608712361\\
427	26.9338967610272\\
428	26.9214894864497\\
429	26.9143238387683\\
430	26.914836450494\\
431	26.9052377226442\\
432	26.911775378386\\
433	26.9176082241329\\
434	26.91405693582\\
435	26.9070414532036\\
436	26.8765890135674\\
437	26.8861096051449\\
438	26.8795035556182\\
439	26.8665449874702\\
440	26.8859319898775\\
441	26.8930107292747\\
442	26.9146708299836\\
443	26.7842657233129\\
444	26.751279613692\\
445	26.7614797589161\\
446	26.7528139942558\\
447	26.7494893152498\\
448	26.7307112818269\\
449	26.6710687254967\\
450	26.6998079189914\\
451	26.6731170492594\\
452	26.6723520955\\
453	26.6614565425682\\
454	26.6498628024032\\
455	26.6580707105291\\
456	26.661417306263\\
457	26.7083187014692\\
458	26.8076701097132\\
459	26.8245823070535\\
460	26.8332989369422\\
461	26.8770871849969\\
462	26.8546233008777\\
463	26.8551667384197\\
464	26.8556639739678\\
465	26.8600782909269\\
466	26.9154832398556\\
467	26.8960924351174\\
468	26.9201569699538\\
469	26.9214376646428\\
470	26.9553451035148\\
471	27.0231255706921\\
472	27.0081386667838\\
473	27.0064338662425\\
474	27.0098838534184\\
475	27.0180077618645\\
476	27.0316886972372\\
477	27.0322547938602\\
478	27.0317940525483\\
479	27.0316909331185\\
480	27.0077244595316\\
481	27.0013784350884\\
482	27.0019662186251\\
483	27.0021474560477\\
484	27.0045109206296\\
485	27.0183853421805\\
486	27.0658587732791\\
487	27.0662766133406\\
488	27.0665809435383\\
489	27.0705965897785\\
490	27.0701259633605\\
491	27.0651957551006\\
492	27.035007794033\\
493	27.0328927908716\\
494	27.0302104766714\\
495	27.0268951738114\\
496	27.0210285947185\\
497	26.9522438351972\\
498	26.9749356401989\\
499	26.9628217639981\\
500	26.9647681189339\\
501	26.9649817990443\\
502	26.9689221629277\\
503	26.9816446013969\\
504	26.9870160662242\\
505	26.9885844408157\\
506	26.9919936961155\\
507	27.0049199112123\\
508	27.0160310642465\\
509	27.0180919720912\\
510	27.0182786034052\\
511	27.0181758711348\\
512	27.0108398852993\\
513	26.9550099118992\\
514	26.9421169472467\\
515	26.9334619062013\\
516	26.9341887743311\\
517	26.9337794752331\\
518	26.9297808341562\\
519	26.9088772883285\\
520	26.7727166421621\\
521	26.8480234313428\\
522	26.7312519345901\\
523	26.6699486078256\\
524	26.2241393040906\\
525	25.2558781740393\\
526	25.4603313599998\\
527	25.5060412596397\\
528	25.5177568939447\\
529	25.5337638780849\\
530	25.5415496825371\\
531	25.5610735199227\\
532	25.620580523469\\
533	25.5969988927685\\
534	25.6231573479255\\
535	25.6064298367066\\
536	25.5644249035343\\
537	25.5728061068243\\
538	25.5678762543101\\
539	25.5436894533343\\
540	25.42145873514\\
541	25.4368167118894\\
542	25.4204500001236\\
543	25.3793271807275\\
544	25.2341953459727\\
545	25.2236483748264\\
546	25.1867971964235\\
547	25.1956260106994\\
548	25.2313783124454\\
549	25.30109900824\\
550	25.261910176575\\
551	25.2742364599943\\
552	25.2792849804318\\
553	25.4157881318966\\
554	25.4085191171762\\
555	25.4233262351964\\
556	25.4240034780026\\
557	25.4282851859142\\
558	25.4416348094301\\
559	25.4462835723795\\
560	25.5530961169586\\
561	25.5661327017045\\
562	25.5638987283226\\
563	25.5646542863686\\
564	25.5596844286759\\
565	25.5376959140247\\
566	25.5264211886747\\
567	25.5270662687042\\
568	25.524421802889\\
569	25.5115057137584\\
570	25.4613931864129\\
571	25.369016951471\\
572	25.3508524029395\\
573	25.3589420098025\\
574	25.357245806297\\
575	25.3537039351624\\
576	25.3502815320381\\
577	25.3577441092739\\
578	25.3492292535541\\
579	25.348856503001\\
580	25.3492666159063\\
581	25.3526819718926\\
582	25.3969868982195\\
583	25.3930995031231\\
584	25.4303341414453\\
585	25.4407658389817\\
586	25.440507833212\\
587	25.4422850586879\\
588	25.4524723760357\\
589	25.5067944038577\\
590	25.5196203982096\\
591	25.5199119652441\\
592	25.5528548036223\\
593	25.9638207981539\\
594	26.3650986345974\\
595	26.3712828617145\\
596	26.3894885901257\\
597	26.3915716936253\\
598	26.4024903669931\\
599	26.4892045169808\\
600	26.6468925850465\\
601	26.6407212231162\\
602	26.6373091321846\\
603	26.6388966674918\\
604	26.6503268266506\\
605	26.6675548546988\\
606	26.6611580453445\\
607	26.6563410549672\\
608	26.6406474615532\\
609	26.3533947677895\\
610	26.3999669758613\\
611	26.4020482634013\\
612	26.4031497419171\\
613	26.4085664801015\\
614	26.4252536328727\\
615	26.4115279507661\\
616	26.4294470498984\\
617	26.4195090824176\\
618	26.4443614785176\\
619	26.5660942688824\\
620	26.6577641369977\\
621	26.6876113180351\\
622	26.6873092757257\\
623	26.6881235827927\\
624	26.6914857996423\\
625	26.6934174844148\\
626	26.7020442270751\\
627	26.848577838809\\
628	26.7473029563689\\
629	26.7921284900368\\
630	26.7968300781068\\
631	26.8028448277508\\
632	26.8525604963472\\
633	26.9264034755045\\
634	26.8407571045127\\
635	26.8801748611231\\
636	26.8813079993676\\
637	26.9084128030155\\
638	27.0258666645323\\
639	27.9124825721294\\
640	30.6467090647965\\
641	30.6249631366682\\
642	30.6902620365909\\
643	30.7486675510584\\
644	30.6989124758834\\
645	30.5464758826819\\
646	29.8927666399312\\
647	29.8153445603219\\
648	29.5822223901507\\
649	29.6148627196305\\
650	29.6921034143699\\
651	30.8476936119015\\
652	34.5658251136121\\
653	32.8154706172622\\
654	33.532770505103\\
655	33.5035658457077\\
656	33.6116730682951\\
657	33.4360578497067\\
658	33.209353470106\\
659	33.8849003043897\\
660	37.1087412747026\\
661	36.9131159116681\\
662	35.9845882737648\\
663	36.1825663427816\\
664	36.2141476785135\\
665	36.3624387567075\\
666	36.323693471082\\
667	36.2471079876478\\
668	35.9726446652503\\
669	35.2261683276177\\
670	35.2139247631967\\
671	35.2107358611387\\
672	35.418345290122\\
673	36.1351094786359\\
674	38.9969988937355\\
675	39.0506712311918\\
676	39.0241586765872\\
677	39.057764778013\\
678	38.8771199414039\\
679	38.7510141453063\\
680	38.68779168594\\
681	38.6608109103691\\
682	38.5902040434424\\
683	38.5727830605405\\
684	38.5615446307899\\
685	38.4382855566566\\
686	37.5811430385143\\
687	37.9067536509685\\
688	37.9899870494981\\
689	38.0094607538558\\
690	38.0897479316753\\
691	38.3599100454472\\
692	38.1166665058448\\
693	38.1771372365314\\
694	38.1324719028583\\
695	37.9957239020187\\
696	38.0322329256784\\
697	37.9392969874903\\
698	37.7072516060165\\
699	36.2004369125169\\
700	36.7384550387152\\
701	36.5949458744673\\
702	36.614383190954\\
703	36.9834219990209\\
704	37.2235606387631\\
705	37.0709973266193\\
706	37.083401624281\\
707	37.1261144655114\\
708	37.3303620996551\\
709	37.5995399028843\\
710	37.634529793696\\
711	37.661745448242\\
712	37.6885400099182\\
713	37.674744616435\\
714	37.577982348053\\
715	37.439156023557\\
716	37.4415147361081\\
717	37.3425669700201\\
718	36.8538170257075\\
719	36.4535385266909\\
720	36.3957367391892\\
721	36.3211207314331\\
722	36.2517910129316\\
723	36.0647631028784\\
724	36.0575521699378\\
725	36.0567101546404\\
726	36.1332812790199\\
727	36.3062136685488\\
728	36.3644362527966\\
729	36.3345438473868\\
730	36.3406801639994\\
731	36.3449830144885\\
732	36.3822756409965\\
733	36.4829982296588\\
734	36.5639022853713\\
735	36.5614049334979\\
736	36.5886688128543\\
737	36.613615062117\\
738	36.6036745066074\\
739	36.6017823946286\\
740	36.5984197696439\\
741	36.58160450038\\
742	36.4964451977739\\
743	36.4847490567419\\
744	36.4779082891586\\
745	36.4784778445028\\
746	36.4908745849201\\
747	36.4752735697361\\
748	36.4943810225769\\
749	36.4960790708249\\
750	36.5025760101533\\
751	36.554384446523\\
752	36.6535630632153\\
753	36.6905746835942\\
754	36.6755677066359\\
755	36.6791640630229\\
756	36.6776741526759\\
757	36.6784159008001\\
758	36.6859014987415\\
759	36.805951572853\\
760	36.7975272443381\\
761	36.7941952084533\\
762	36.7955758839566\\
763	36.7919387718271\\
764	36.7902624294678\\
765	36.7938562066968\\
766	36.8093971112324\\
767	36.9826667696847\\
768	37.0699979649239\\
769	37.0447076272263\\
770	37.064154923628\\
771	37.0765973729309\\
772	37.0658291164314\\
773	37.0685937385105\\
774	37.0581911307009\\
775	36.9165819624743\\
776	36.8331524453626\\
777	36.8588276064845\\
778	36.852090418259\\
779	36.8538426434448\\
780	36.849935914343\\
781	36.8331350762852\\
782	36.7994681696532\\
783	36.7841924184523\\
784	36.7826764995816\\
785	36.7771106715\\
786	36.7545214252439\\
787	36.7514526310438\\
788	36.7491285056034\\
789	36.7364483551287\\
790	36.718999656198\\
791	36.6641068408384\\
792	36.668602802043\\
793	36.6676432887262\\
794	36.6659524068718\\
795	36.6203012797078\\
796	36.1717116423254\\
797	36.3428745132477\\
798	36.3290347876821\\
799	36.3186223618783\\
800	36.3076361975344\\
801	36.2619940500028\\
802	36.2500780306734\\
803	36.3108932323825\\
804	36.3170818889086\\
805	36.3227481875278\\
806	36.3298729087359\\
807	36.3782153520324\\
808	36.3418994392506\\
809	36.3762277666719\\
810	36.3310567529217\\
811	36.3477011395481\\
812	36.3477645577575\\
813	36.3426155566518\\
814	36.3311342802858\\
815	36.2471520706425\\
816	35.9211090256436\\
817	35.8667858674433\\
818	35.7651149038952\\
819	35.2408844825071\\
820	35.0262731227158\\
821	35.0431485192632\\
822	35.0498589376514\\
823	35.0477167182841\\
824	35.0465765369617\\
825	35.0450709149345\\
826	35.0399505958186\\
827	35.0238709617732\\
828	34.9545359788265\\
829	34.9676313784922\\
830	34.9632260582971\\
831	34.9535320125967\\
832	34.9365133304736\\
833	34.9145179720747\\
834	34.917677058076\\
835	34.9634321662154\\
836	35.0442958973909\\
837	34.9990048782363\\
838	35.0132888762901\\
839	34.9936749471826\\
840	34.9436062421644\\
841	34.9954104875401\\
842	34.9660007196149\\
843	34.9713213724137\\
844	34.98483379304\\
845	35.0152301134632\\
846	35.0260883693836\\
847	35.0244351468268\\
848	35.0259573757114\\
849	35.0313266515452\\
850	35.0537436316465\\
851	35.0580475321142\\
852	35.0615611554043\\
853	35.0675939784686\\
854	35.2266211701703\\
855	35.3586447779039\\
856	35.3898081678293\\
857	35.3799227697109\\
858	35.3821826205641\\
859	35.386816094954\\
860	35.4384265306813\\
861	35.6307554777326\\
862	35.5662973981261\\
863	35.6557211030143\\
864	35.8830363619267\\
865	36.6585265260725\\
866	36.596176953177\\
867	36.5915588596222\\
868	36.5905246437925\\
869	36.578313212046\\
870	36.5353894445532\\
871	36.5366579386756\\
872	36.5172461028178\\
873	36.3518130420867\\
874	36.2953871485003\\
875	36.3152872652608\\
876	36.3155742873815\\
877	36.3312520789694\\
878	36.5007871706247\\
879	36.6625171597471\\
880	36.5696363309426\\
881	36.5858844309852\\
882	36.6152458574707\\
883	36.6504890697545\\
884	36.6134240229463\\
885	36.5666032196207\\
886	36.5232675383357\\
887	36.5334117718329\\
888	36.5299541021701\\
889	36.5398250727717\\
890	36.5453367156268\\
891	36.8871493125373\\
892	37.1918216959808\\
893	37.2418193935538\\
894	37.2396888589997\\
895	37.2381442435853\\
896	37.2325952608706\\
897	37.2103594079683\\
898	37.2137302181938\\
899	37.2064025757884\\
900	37.1424661942416\\
901	36.4881747947591\\
902	36.4922018463233\\
903	36.5139420916564\\
904	36.5178362445456\\
905	36.5145207422154\\
906	36.4852835119498\\
907	36.4238142879605\\
908	36.4560911564672\\
909	36.4575436677182\\
910	36.4563683833586\\
911	36.4831801261803\\
912	36.7444949520714\\
913	36.6924053560723\\
914	36.6396481759928\\
915	36.6493217670463\\
916	36.6451514849189\\
917	36.6018531832382\\
918	36.5657805790161\\
919	36.5483126059913\\
920	36.5439088087504\\
921	36.5368934753594\\
922	36.5250126029685\\
923	36.5171759174386\\
924	36.5191253926639\\
925	36.5217851754515\\
926	36.5280935307673\\
927	36.540470913914\\
928	36.5380366339304\\
929	36.5175455014665\\
930	36.511193248821\\
931	36.5015108158118\\
932	36.500706133827\\
933	36.5144503491054\\
934	36.5185191891029\\
935	36.5201282413465\\
936	36.5252768058824\\
937	36.5563146880817\\
938	36.5728672636698\\
939	36.5573384519515\\
940	36.57442330129\\
941	36.5759154110566\\
942	36.5656343122421\\
943	36.5738429283513\\
944	36.5751870477403\\
945	36.6211094711627\\
946	36.8580526615186\\
947	36.8541623356723\\
948	36.9071012849162\\
949	36.9073067295348\\
950	37.0002698335169\\
951	37.0082627967628\\
952	37.0391547979934\\
953	37.1015860150131\\
954	37.3353460184816\\
955	37.7711986686666\\
956	37.8729138391896\\
957	37.8724762746943\\
958	37.9039649169385\\
959	37.9017178903939\\
960	37.885580438833\\
961	37.9132735909399\\
962	37.942752083607\\
963	38.2005813015342\\
964	38.4119305691056\\
965	38.4197703019532\\
966	38.4317809983709\\
967	38.4267121479345\\
968	38.4134318920639\\
969	38.3747814126894\\
970	38.2622487917379\\
971	38.2132662344409\\
972	38.19919974348\\
973	38.1780526684852\\
974	38.1561118295817\\
975	38.036903394824\\
976	38.0616550867372\\
977	38.0564079535504\\
978	38.051784097028\\
979	37.9793648010597\\
980	37.7586916068012\\
981	37.7339136274205\\
982	37.7153927306526\\
983	37.7170174418929\\
984	37.8036501843118\\
985	38.8259282604597\\
986	38.3463744331956\\
987	38.2271087248905\\
988	38.2824712547297\\
989	38.2774163471712\\
990	38.3063434480412\\
991	38.8216599583937\\
992	38.8478444241631\\
993	38.7475113643535\\
994	38.7193076692502\\
995	38.7128760591718\\
996	38.7264937920213\\
997	38.7467624437056\\
998	38.7853984189153\\
999	38.8395898293938\\
1000	38.8334090419984\\
1001	38.8841493374617\\
1002	39.0150806844197\\
1003	39.1466550659288\\
1004	39.1789908229513\\
1005	39.1707648403035\\
1006	39.1623565411328\\
1007	39.0570880030221\\
1008	39.0306094607536\\
1009	38.9709482106504\\
1010	38.9550069609175\\
1011	38.8668603010281\\
1012	38.6608311618076\\
1013	38.7765252030186\\
1014	38.7451102137494\\
1015	38.7153438309422\\
1016	38.9304974088538\\
1017	38.8376316860386\\
1018	38.8894764228665\\
1019	38.9446182227494\\
1020	39.2448777991781\\
1021	39.1278437567854\\
1022	39.1176842664806\\
1023	39.128456788679\\
1024	39.1335215237195\\
1025	39.1572504343053\\
1026	39.1259197886191\\
1027	39.0754133094451\\
1028	39.0833033498144\\
1029	39.0805222458405\\
1030	39.0704827940492\\
1031	38.9789820765253\\
1032	38.9905202710643\\
1033	38.952174913254\\
1034	38.9356349568216\\
1035	39.0339471569514\\
1036	39.049590269808\\
1037	39.0566360660404\\
1038	39.05844403908\\
1039	39.0886161093381\\
1040	39.1837355688437\\
1041	39.1479792642321\\
1042	39.1743828122396\\
1043	39.1983814762822\\
1044	39.3542102989776\\
1045	39.3807473230043\\
1046	39.3916013432394\\
1047	39.3984006174086\\
1048	39.4327023991971\\
1049	39.517652417461\\
1050	39.509348469537\\
1051	39.5314382854827\\
1052	39.5306620658532\\
1053	39.5213641145267\\
1054	39.5666772478394\\
1055	39.5684975546634\\
1056	39.5797266443276\\
1057	39.6523176860135\\
1058	39.8559090898913\\
1059	39.7922900160242\\
1060	39.8175900541286\\
1061	39.8331483828421\\
1062	39.893780851065\\
1063	39.9525922891714\\
1064	39.889444557777\\
1065	39.9089600355575\\
1066	39.8799848937126\\
1067	39.8567702857203\\
1068	39.8631329026527\\
1069	39.8227797945152\\
1070	39.8179331744724\\
1071	39.7003133061066\\
1072	38.9731731506191\\
1073	39.5147889542265\\
1074	39.3828793485908\\
1075	39.3807141970277\\
1076	39.3681952522429\\
1077	39.3526489284851\\
1078	39.3628609878517\\
1079	39.3518229478585\\
1080	39.3260778683213\\
1081	39.0602898312031\\
1082	39.0098012567965\\
1083	38.9966130050168\\
1084	39.0037918144854\\
1085	39.0008362319996\\
1086	38.9762111919727\\
1087	38.9579358518199\\
1088	38.961151160587\\
1089	38.9804945156067\\
1090	38.9939532127114\\
1091	38.9991223301489\\
1092	39.0101397966206\\
1093	39.0195220319275\\
1094	39.0292339643715\\
1095	39.0560611214986\\
1096	39.1133615372413\\
1097	39.170220139683\\
1098	39.1735269550411\\
1099	39.1730091225583\\
1100	39.1800221361673\\
1101	39.2180068058988\\
1102	39.2008827521237\\
1103	39.1912330866235\\
1104	39.1813445935629\\
1105	39.1443717725489\\
1106	39.098618726358\\
1107	39.0952232334326\\
1108	39.0973196634036\\
1109	39.0815281838544\\
1110	39.0791172606896\\
1111	39.0657921790253\\
1112	39.0271065354355\\
1113	39.0267834421825\\
1114	39.0049857063651\\
1115	38.9811118336391\\
1116	38.9698576397247\\
1117	38.9679971467986\\
1118	38.9365673298538\\
1119	38.918118538697\\
1120	38.9239335045865\\
1121	38.9256852099088\\
1122	38.9267864088296\\
1123	38.9319621252269\\
1124	38.9491832583679\\
1125	38.9666871399832\\
1126	38.9805421193469\\
1127	38.9824810162578\\
1128	38.9833386481943\\
1129	38.9842808986038\\
1130	38.9904028270118\\
1131	38.988082633316\\
1132	38.9582976393052\\
1133	38.9678491175803\\
1134	38.9494285492344\\
1135	38.9532491938535\\
1136	38.9516370457787\\
1137	38.9494207964443\\
1138	38.9296072851165\\
1139	38.9428385282644\\
1140	38.9366299591883\\
1141	38.9360911912842\\
1142	38.9419607177829\\
1143	38.9406281673053\\
1144	38.9448943255888\\
1145	38.9583768500408\\
1146	38.9681796896701\\
1147	38.9728751697666\\
1148	38.9817278865405\\
1149	38.9820471841717\\
1150	38.9780557093266\\
1151	38.9788905889676\\
1152	38.9735630750827\\
1153	38.9408267094541\\
1154	38.9335762316816\\
1155	38.9195868524221\\
1156	38.8936708648031\\
1157	38.8907028364796\\
1158	38.893899199326\\
1159	38.8942630700013\\
1160	38.903411809031\\
1161	38.9180200326657\\
1162	38.9112988795107\\
1163	38.9131327548824\\
1164	38.912914300377\\
1165	38.9257735751473\\
1166	38.966469120758\\
1167	38.946521194839\\
1168	38.9464317117613\\
1169	38.9487240865061\\
1170	38.9485817664485\\
1171	38.9455530370488\\
1172	38.9453572347439\\
1173	38.9487210982601\\
1174	38.9710000054634\\
1175	39.2428565563115\\
1176	39.2430472619612\\
1177	39.2143272861431\\
1178	39.2181076593606\\
1179	39.2224996647198\\
1180	39.2353797607767\\
1181	39.2823603222252\\
1182	39.3301036740305\\
1183	39.3268401559278\\
1184	39.3244875486229\\
1185	39.3242216296253\\
1186	39.3214894487202\\
1187	39.3220842876048\\
1188	39.3226562271196\\
1189	39.3356345037947\\
1190	39.3777382333903\\
1191	39.4532854618501\\
1192	39.4499145673977\\
1193	39.4439234593581\\
1194	39.4449336610736\\
1195	39.4541302287694\\
1196	39.5400180788073\\
1197	39.548146817994\\
1198	39.5406761913327\\
1199	39.5373115451134\\
1200	39.5338797101555\\
1201	39.5333201805112\\
1202	39.5221309095427\\
1203	39.3403946721964\\
1204	39.3780458297859\\
1205	39.3898784799999\\
1206	39.3860939514741\\
1207	39.3858507687388\\
1208	39.3723274325036\\
1209	39.3522783766025\\
1210	39.3592442886781\\
1211	39.3552253770476\\
1212	39.3536864854665\\
1213	39.3482807432366\\
1214	39.3408011187258\\
1215	39.3369428629867\\
1216	39.3364213314927\\
1217	39.3335190659364\\
1218	39.3283210504988\\
1219	39.3273992836152\\
1220	39.3284761576557\\
1221	39.3445170676241\\
1222	39.3639665781353\\
1223	39.3672424955176\\
1224	39.3670870001806\\
1225	39.3679741892882\\
1226	39.3713151124835\\
1227	39.383794348067\\
1228	39.3783001233238\\
1229	39.3785976416087\\
1230	39.3818957181397\\
1231	39.4085590151175\\
1232	39.41176820512\\
1233	39.4133075670709\\
1234	39.412315871032\\
1235	39.4057755598518\\
1236	39.4165113587567\\
1237	39.4135604894169\\
1238	39.4179784397354\\
1239	39.4318959834422\\
1240	39.43067651079\\
1241	39.4331146790289\\
1242	39.4487568435884\\
1243	39.4480675588221\\
1244	39.4577013488006\\
1245	39.4515564035491\\
1246	39.4524938938532\\
1247	39.4544752117963\\
1248	39.4477474403109\\
1249	39.4461564161764\\
1250	39.437154493595\\
1251	39.4142722438533\\
1252	39.3853645151541\\
1253	39.4571468013751\\
1254	39.447675786022\\
1255	39.5158127299585\\
1256	39.7468836200844\\
1257	39.7280883625978\\
1258	39.7512261495768\\
1259	39.7518414954547\\
1260	39.7598550575341\\
1261	39.7617088432304\\
1262	39.7513614164648\\
1263	39.7443304761336\\
1264	39.7472656475149\\
1265	39.7423634483388\\
1266	39.6836738815796\\
1267	39.6549454219294\\
1268	39.6788536703082\\
1269	39.6724138285631\\
1270	39.7198960117907\\
1271	39.6957551882585\\
1272	39.6909377094507\\
1273	39.6812076580072\\
1274	39.6352568150626\\
1275	39.6059771186265\\
1276	39.6193331797511\\
1277	39.6283265862491\\
1278	39.6727686884283\\
1279	39.6319150410017\\
1280	39.6481205037637\\
1281	39.6442399982472\\
1282	39.6429983072527\\
1283	39.6317328114055\\
1284	39.541394804336\\
1285	39.5387569811842\\
1286	39.5309590363642\\
1287	39.523998335928\\
1288	39.469883514912\\
1289	39.5146382179538\\
1290	39.5128619535318\\
1291	39.5137747893958\\
1292	39.5203816664492\\
1293	39.5613829567198\\
1294	39.5466391010072\\
1295	39.5753257442024\\
1296	39.5687451487167\\
1297	39.5930892801468\\
1298	39.6188034730883\\
1299	39.6155398821918\\
1300	39.6206516836553\\
1301	39.6281101432333\\
1302	39.7255107971006\\
1303	39.6811928784951\\
1304	39.6819711352585\\
1305	39.6782577967793\\
1306	39.6706911978015\\
1307	39.6591553227505\\
1308	39.660232266165\\
1309	39.652898342048\\
1310	39.6179315976441\\
1311	39.6073775943081\\
1312	39.6063776295868\\
1313	39.6078134274789\\
1314	39.6046693903995\\
1315	39.5574250577076\\
1316	39.4670535601829\\
1317	39.5278886055096\\
1318	39.4820753621214\\
1319	39.4811827657574\\
1320	39.5491608685756\\
1321	39.3947751191553\\
1322	39.4039708938655\\
1323	39.4094198358644\\
1324	39.4137709766778\\
1325	39.423449034561\\
1326	39.435959222041\\
1327	39.4482893322873\\
1328	39.4470603911335\\
1329	39.4512425070389\\
1330	39.4657983063434\\
1331	39.514644206437\\
1332	39.5130574457829\\
1333	39.5098760087943\\
1334	39.5101726625356\\
1335	39.4799309387201\\
1336	39.3551414152849\\
1337	39.4011085079777\\
1338	39.3982704602574\\
1339	39.3962155581501\\
1340	39.3955287501921\\
1341	39.3941641854169\\
1342	39.406675009378\\
1343	39.4223497225509\\
1344	39.4368075187577\\
1345	39.4692118654211\\
1346	39.5703483577323\\
1347	39.5464021548131\\
1348	39.5469476756883\\
1349	39.5472766519491\\
1350	39.5459312582523\\
1351	39.5512508995508\\
1352	39.5517201447051\\
1353	39.5623140431572\\
1354	39.691843657184\\
1355	39.6952467085138\\
1356	39.6815909185107\\
1357	39.6810837633593\\
1358	39.6621866043625\\
1359	39.6460375611637\\
1360	39.6482702656407\\
1361	39.6519681527126\\
1362	39.6728997255592\\
1363	39.6876519344238\\
1364	39.7032814807478\\
1365	39.7008339026214\\
1366	39.7014499858202\\
1367	39.6988811340938\\
1368	39.6942073295148\\
1369	39.694788242612\\
1370	39.6928851939394\\
1371	39.6807817800109\\
1372	39.6306240821536\\
1373	39.6253976866122\\
1374	39.6227605002874\\
1375	39.6310020335318\\
1376	39.6770699216119\\
1377	39.7192337344138\\
1378	39.7266048495151\\
1379	39.7279833579337\\
1380	39.7302873848355\\
1381	39.7644852376091\\
1382	39.760818936035\\
1383	39.7633880631332\\
1384	39.7729085872182\\
1385	39.7774927559939\\
1386	39.7870429667466\\
1387	39.7863390335999\\
1388	39.7853885643093\\
1389	39.7770303285749\\
1390	39.7250004930089\\
1391	39.7407977794015\\
1392	39.7405887096859\\
1393	39.7228271398212\\
1394	39.6929337672952\\
1395	39.7007173832776\\
1396	39.692904549489\\
1397	39.6952586273746\\
1398	39.6944496021612\\
1399	39.7033223046436\\
1400	39.7231974892328\\
1401	39.7210782128218\\
1402	39.7211344946738\\
1403	39.7212011160091\\
1404	39.7210076970622\\
1405	39.7192813035635\\
1406	39.7159262469662\\
1407	39.7035032774665\\
1408	39.6930814249219\\
1409	39.6917293925551\\
1410	39.6903965612348\\
1411	39.6904575448051\\
1412	39.6891097614605\\
1413	39.6885394992288\\
1414	39.6873239936307\\
1415	39.673778542284\\
1416	39.6423363265227\\
1417	39.6424961468975\\
1418	39.6419556688172\\
1419	39.6417008536567\\
1420	39.6404339342234\\
1421	39.6373104848188\\
1422	39.6372560545152\\
1423	39.637257964\\
1424	39.6371687146718\\
1425	39.6359625085859\\
1426	39.636170088146\\
1427	39.6361328841488\\
1428	39.6360538666063\\
1429	39.6348032933682\\
1430	39.6350382007844\\
1431	39.6350887825958\\
1432	39.635085846666\\
1433	39.6353221241133\\
1434	39.6356637064788\\
1435	39.6355147515165\\
1436	39.6355500309135\\
1437	39.6353416441875\\
1438	39.6346732493671\\
1439	39.6334453478573\\
1440	39.6336974077527\\
1441	39.6337295393443\\
1442	39.6337386258638\\
1443	39.6339914067828\\
1444	39.6342932202274\\
1445	39.6362638419022\\
1446	39.641295183332\\
1447	39.6438752528036\\
1448	39.643474207054\\
1449	39.6435152803521\\
1450	39.6435787725008\\
1451	39.6438307155261\\
1452	39.6454578217369\\
1453	39.6453521881859\\
1454	39.6452106780728\\
1455	39.6452160265938\\
1456	39.6451651187133\\
1457	39.6449014709981\\
1458	39.6444003795867\\
1459	39.6443696504195\\
1460	39.6441671278882\\
1461	39.643605676008\\
1462	39.6408013560384\\
1463	39.641121589034\\
1464	39.6410632076634\\
1465	39.641082778315\\
1466	39.6413339385557\\
1467	39.641321910743\\
1468	39.6413497386209\\
1469	39.6412681534372\\
1470	39.6406876301432\\
1471	39.6400125357202\\
1472	39.6402270551364\\
1473	39.6401979699315\\
1474	39.6401736376277\\
1475	39.6402883784843\\
1476	39.6405780769265\\
1477	39.640626481878\\
1478	39.6407912110098\\
1479	39.6434926245279\\
1480	39.6461465939008\\
1481	39.6459960252007\\
1482	39.646027042686\\
1483	39.6459856289133\\
1484	39.645874108077\\
1485	39.6457447650745\\
1486	39.6457587705839\\
1487	39.6459526537524\\
1488	39.6459673929586\\
1489	39.6460190290878\\
1490	39.6462373205013\\
1491	39.6467030895878\\
1492	39.6466568114385\\
1493	39.6466638364418\\
1494	39.6467145232891\\
1495	39.6472153032812\\
1496	39.6523846735517\\
1497	39.6571115655111\\
1498	39.6568584267633\\
1499	39.6599136253927\\
1500	39.6617123981924\\
1501	39.6617495560305\\
1502	39.661654958517\\
1503	39.6615440441691\\
1504	39.6599421971003\\
1505	39.660923298111\\
1506	39.6605838416244\\
1507	39.660453120504\\
1508	39.6598022177453\\
1509	39.6587480277673\\
1510	39.6590631520387\\
1511	39.6595296833808\\
1512	39.660607011727\\
1513	39.6601708878488\\
1514	39.660293291089\\
1515	39.6613510304068\\
1516	39.6694072392691\\
1517	39.6710090950533\\
1518	39.6716369105234\\
1519	39.6719424644812\\
1520	39.6731625898054\\
1521	39.672893299698\\
1522	39.6728166322506\\
1523	39.6715245628288\\
1524	39.6678303654569\\
1525	39.6676933954238\\
1526	39.6667534231999\\
1527	39.6667120852067\\
1528	39.6666249207678\\
1529	39.6665010057218\\
1530	39.6675094105042\\
1531	39.6709657816591\\
1532	39.6817735407266\\
1533	39.7057856947278\\
1534	39.7187477475583\\
1535	39.7400471229482\\
1536	39.7836661106019\\
1537	39.7616316968313\\
1538	39.7724192765199\\
1539	39.7713376620666\\
1540	39.7714976179156\\
1541	39.7716526803238\\
1542	39.7731052404207\\
1543	39.7852578726698\\
1544	39.7787107738926\\
1545	39.782142644374\\
1546	39.7821153231825\\
1547	39.7769819529188\\
1548	39.7721294061507\\
1549	39.768491534826\\
1550	39.7667769595621\\
1551	39.7656408815944\\
1552	39.7624014680288\\
1553	39.7627784066093\\
1554	39.7616550379401\\
1555	39.7612256334855\\
1556	39.7535930275037\\
1557	39.7508732125771\\
1558	39.7587988077208\\
1559	39.7604353351735\\
1560	39.7608207801453\\
1561	39.761412145731\\
1562	39.7626592041135\\
1563	39.7715257239551\\
1564	39.7754502756135\\
1565	39.7856065044922\\
1566	39.7930347249671\\
1567	39.7947448767883\\
1568	39.7945170494109\\
1569	39.7947684819318\\
1570	39.7970964038992\\
1571	39.8290293483976\\
1572	39.8204560617082\\
1573	39.8209041668335\\
1574	39.8208285695735\\
1575	39.8205737058925\\
1576	39.8177281755445\\
1577	39.8139282030098\\
1578	39.8150027422941\\
1579	39.8144089608507\\
1580	39.8142682887336\\
1581	39.8140997970905\\
1582	39.8133704953812\\
1583	39.8083834200472\\
1584	39.8011665013249\\
1585	39.7935225211522\\
1586	39.7905214281739\\
1587	39.774319067545\\
1588	39.7751507450832\\
1589	39.7750187213464\\
1590	39.7750130007799\\
1591	39.7748985689257\\
1592	39.7740103957883\\
1593	39.7724798268488\\
1594	39.7728965476611\\
1595	39.7728666611136\\
1596	39.7726839852116\\
1597	39.7721295964442\\
1598	39.7672809979431\\
1599	39.7654655466353\\
1600	39.7665497378806\\
};

\nextgroupplot[ 
width=1.603in,
height=2.254in,
%at={(4.436in,0.642in)},
scale only axis,
xmin=1,
xmax=1600,
ymode=log,
ymin=0.161231880270226,
ymax=0.819790102427969,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Misfit (Tikhonov~\eqref{quartic})}
]
\addplot [color=mycolor1, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.819790102427969\\
2	0.819313243992727\\
3	0.792201426542009\\
4	0.79090589664749\\
5	0.669708659296506\\
6	0.669687083389443\\
7	0.668900173724367\\
8	0.661745227326878\\
9	0.657245985160757\\
10	0.65628879968344\\
11	0.655777204713757\\
12	0.65575941986951\\
13	0.655160914581777\\
14	0.652877597125565\\
15	0.650608520455713\\
16	0.649952975035534\\
17	0.64977748555417\\
18	0.649756128782793\\
19	0.649752111384456\\
20	0.649740713540181\\
21	0.649732438509853\\
22	0.649718519777266\\
23	0.649681485422926\\
24	0.649662297198193\\
25	0.649440333888143\\
26	0.649295669989633\\
27	0.649127481756712\\
28	0.649057269204644\\
29	0.6490157049084\\
30	0.649001465208733\\
31	0.648960963923316\\
32	0.648958571452007\\
33	0.648957592516136\\
34	0.648955147888099\\
35	0.648924659865865\\
36	0.648736717050102\\
37	0.648736337683344\\
38	0.648717857397885\\
39	0.648713555346835\\
40	0.648703136836\\
41	0.648659098517952\\
42	0.648647138423091\\
43	0.64856037337987\\
44	0.648558523853134\\
45	0.648545512778804\\
46	0.64846349498897\\
47	0.64846181445147\\
48	0.648445912577803\\
49	0.648444210533892\\
50	0.648442857358763\\
51	0.648431346611416\\
52	0.648405218868424\\
53	0.648401764288378\\
54	0.648396238441013\\
55	0.648393140084022\\
56	0.648389036678766\\
57	0.648388020289948\\
58	0.648386816028741\\
59	0.648381036015907\\
60	0.648349235533064\\
61	0.648345797941057\\
62	0.648341466801318\\
63	0.648339450231769\\
64	0.648336764253853\\
65	0.648335648179853\\
66	0.648330650083236\\
67	0.64832953166496\\
68	0.648321322369926\\
69	0.648317833899666\\
70	0.648310616257825\\
71	0.648307240272663\\
72	0.648300134574696\\
73	0.648280928908815\\
74	0.648252002129218\\
75	0.648212082193319\\
76	0.648207575060171\\
77	0.648203084632576\\
78	0.648201475708908\\
79	0.648200266145388\\
80	0.6481997663358\\
81	0.648194250468319\\
82	0.648173172154918\\
83	0.648169383744076\\
84	0.648100876255735\\
85	0.648099067124387\\
86	0.648098385797553\\
87	0.648092385708379\\
88	0.648087782573484\\
89	0.648085323749186\\
90	0.648080894490829\\
91	0.648066046997256\\
92	0.648065850798242\\
93	0.648062679838251\\
94	0.648061999523464\\
95	0.648059900675893\\
96	0.648037341360123\\
97	0.648034093353945\\
98	0.647984677273748\\
99	0.647976455267564\\
100	0.647974971055532\\
101	0.647966506938406\\
102	0.647955936870122\\
103	0.647944029502168\\
104	0.647932042161211\\
105	0.647923373453397\\
106	0.647899999771893\\
107	0.647829034463139\\
108	0.647755102190716\\
109	0.647719230942879\\
110	0.647707086400582\\
111	0.647689985445024\\
112	0.647638544681003\\
113	0.647598819538434\\
114	0.647564022869708\\
115	0.647542489744585\\
116	0.647529035951217\\
117	0.647527268110466\\
118	0.647525748303241\\
119	0.647525141787692\\
120	0.647518281700325\\
121	0.647493312023109\\
122	0.64748840763896\\
123	0.647472736019928\\
124	0.647465707004844\\
125	0.647454010430373\\
126	0.647368413376987\\
127	0.647316774405385\\
128	0.647281023632082\\
129	0.647278982225117\\
130	0.64727782441512\\
131	0.647261164524078\\
132	0.647165577552844\\
133	0.64715895957241\\
134	0.647155190917464\\
135	0.647153378173226\\
136	0.647152072169005\\
137	0.647143768077065\\
138	0.647136952433984\\
139	0.647135507374758\\
140	0.64713297088715\\
141	0.647132646036394\\
142	0.647131971253501\\
143	0.64712564994627\\
144	0.647101643462306\\
145	0.647101258773092\\
146	0.647098848029805\\
147	0.647097710841641\\
148	0.647088737198981\\
149	0.647080912405886\\
150	0.647079435395587\\
151	0.647077001382892\\
152	0.647064398723124\\
153	0.64695636439711\\
154	0.646783050645113\\
155	0.646738840401705\\
156	0.646675842252849\\
157	0.6466733464028\\
158	0.646672444674033\\
159	0.646666421566196\\
160	0.646663044135008\\
161	0.646660465078147\\
162	0.646648417338023\\
163	0.646643481558325\\
164	0.646641653828542\\
165	0.646637840686418\\
166	0.646577417006217\\
167	0.646253796172922\\
168	0.64622246646727\\
169	0.645869016089834\\
170	0.645820359374345\\
171	0.645812391659099\\
172	0.645795597902559\\
173	0.645791892113814\\
174	0.64575640422722\\
175	0.645581044662699\\
176	0.645575738280516\\
177	0.645564963072697\\
178	0.645508859741513\\
179	0.645473784622764\\
180	0.64527960625255\\
181	0.643844574441444\\
182	0.643275454774812\\
183	0.643164531940049\\
184	0.643034715438015\\
185	0.643026215211278\\
186	0.642996440408796\\
187	0.642935151220596\\
188	0.642895084758378\\
189	0.642834413774997\\
190	0.64272938391188\\
191	0.642708339929628\\
192	0.642546308336566\\
193	0.641090874433263\\
194	0.636131704017137\\
195	0.635476505975992\\
196	0.634810025132746\\
197	0.634157096337342\\
198	0.632161662793368\\
199	0.628100905680866\\
200	0.625376998428769\\
201	0.619738336077917\\
202	0.619633322393865\\
203	0.619583235962272\\
204	0.619526631233911\\
205	0.619333039572556\\
206	0.618703520846732\\
207	0.618598190389314\\
208	0.618478064610411\\
209	0.618450701141794\\
210	0.618300392978703\\
211	0.617794263191204\\
212	0.617207725189858\\
213	0.615931788026969\\
214	0.615857254561716\\
215	0.615794851591073\\
216	0.615776652125791\\
217	0.615760727536169\\
218	0.615458907359369\\
219	0.614253561974224\\
220	0.614073317939962\\
221	0.614012504509861\\
222	0.613988935694201\\
223	0.613952058344124\\
224	0.612777632090325\\
225	0.605661402077928\\
226	0.605138139317719\\
227	0.604834040560898\\
228	0.604813509268872\\
229	0.604793324947575\\
230	0.604750904704729\\
231	0.604715392342068\\
232	0.604684520058688\\
233	0.604554316917496\\
234	0.603252681568573\\
235	0.603021589226865\\
236	0.602870139544666\\
237	0.602850760990255\\
238	0.602836560283822\\
239	0.602824189026871\\
240	0.602792651532835\\
241	0.602785170139369\\
242	0.602678963753794\\
243	0.601199904213558\\
244	0.592829330103285\\
245	0.592715660695213\\
246	0.592690644446228\\
247	0.592363248673301\\
248	0.591769819361781\\
249	0.584791951114265\\
250	0.577176415693951\\
251	0.576110678891229\\
252	0.574798665456851\\
253	0.574733805268867\\
254	0.574710435830236\\
255	0.574693470623873\\
256	0.574639976033308\\
257	0.57450637055913\\
258	0.574379081781135\\
259	0.573933638848036\\
260	0.573899345538431\\
261	0.573867275875826\\
262	0.573839863818398\\
263	0.573799635216577\\
264	0.573591666501821\\
265	0.573268738758929\\
266	0.573012569510261\\
267	0.572894919788097\\
268	0.572859480834359\\
269	0.572764293525862\\
270	0.571682820220247\\
271	0.569633511509944\\
272	0.561257513988065\\
273	0.560159042121109\\
274	0.558390819383341\\
275	0.557787659953263\\
276	0.557350392661478\\
277	0.557218317041395\\
278	0.556988022143915\\
279	0.556510221941835\\
280	0.556447485308307\\
281	0.556336699056865\\
282	0.556322060996233\\
283	0.556306283719083\\
284	0.556237024780323\\
285	0.556198346516447\\
286	0.556139378797301\\
287	0.556134533495585\\
288	0.556108349442404\\
289	0.555897553838205\\
290	0.554264490245355\\
291	0.551535466231732\\
292	0.550133757153485\\
293	0.549790130307579\\
294	0.549563609383793\\
295	0.548360204251848\\
296	0.548326142654505\\
297	0.547482225434408\\
298	0.547454653588287\\
299	0.547442262979427\\
300	0.547390029342823\\
301	0.547126190527401\\
302	0.546810244914722\\
303	0.546541386356541\\
304	0.546311454199072\\
305	0.546283181423466\\
306	0.546023656111057\\
307	0.543380229555598\\
308	0.541690197338308\\
309	0.540152988565948\\
310	0.540025831533274\\
311	0.539970269881656\\
312	0.539953938069356\\
313	0.539846718575314\\
314	0.539817360636838\\
315	0.539800686189499\\
316	0.539767980178543\\
317	0.539570178877662\\
318	0.539564181062035\\
319	0.539548962606684\\
320	0.539533852974009\\
321	0.539533371673144\\
322	0.53945375995688\\
323	0.539444550886978\\
324	0.53932467789549\\
325	0.5390338505725\\
326	0.538870452650163\\
327	0.538469299632086\\
328	0.537921358010431\\
329	0.535735502571756\\
330	0.533719903656128\\
331	0.531713054752232\\
332	0.530895157423313\\
333	0.530863723562441\\
334	0.530854460302244\\
335	0.530834042589196\\
336	0.530511231294806\\
337	0.529634256750758\\
338	0.529214698561954\\
339	0.528786263504347\\
340	0.528671882089636\\
341	0.528588838145112\\
342	0.528484631299446\\
343	0.528478833242838\\
344	0.528476373466426\\
345	0.528473831503415\\
346	0.528464478871277\\
347	0.528388918020912\\
348	0.528386762475492\\
349	0.528383322279708\\
350	0.528363820547328\\
351	0.528359054421793\\
352	0.528346709147022\\
353	0.528345158348581\\
354	0.528333019636928\\
355	0.528328670125085\\
356	0.528316737358464\\
357	0.528315487847911\\
358	0.528313754152291\\
359	0.528310222785215\\
360	0.528298710932307\\
361	0.528288906043961\\
362	0.528277101179974\\
363	0.528247576748069\\
364	0.528194900263172\\
365	0.52818277424513\\
366	0.52816311902089\\
367	0.528158489405852\\
368	0.528157513077213\\
369	0.528155728873078\\
370	0.528145249067157\\
371	0.528142611588655\\
372	0.528142201263969\\
373	0.528137560994966\\
374	0.528131187351776\\
375	0.528129153448007\\
376	0.528118551505509\\
377	0.528116881754276\\
378	0.528111242474083\\
379	0.528092676147148\\
380	0.528088033024144\\
381	0.528086308757938\\
382	0.528083333975021\\
383	0.528071323756242\\
384	0.527924670298333\\
385	0.527742834938709\\
386	0.527734651914333\\
387	0.527719929529325\\
388	0.527719410413327\\
389	0.527716732172989\\
390	0.527698757319573\\
391	0.527572634829774\\
392	0.527398742968556\\
393	0.527199811790319\\
394	0.527180132082663\\
395	0.527177457368361\\
396	0.527176731241192\\
397	0.527173185156272\\
398	0.527170780829946\\
399	0.527166926738193\\
400	0.527153745300603\\
401	0.527107280300402\\
402	0.527103372411601\\
403	0.527101710326542\\
404	0.527100200909569\\
405	0.527098344775485\\
406	0.52709744089437\\
407	0.527094837901335\\
408	0.527094086756841\\
409	0.527082419141628\\
410	0.526995544098391\\
411	0.526685069916981\\
412	0.526169838304674\\
413	0.526143418667197\\
414	0.525914280007199\\
415	0.525907699380967\\
416	0.525904070680124\\
417	0.525892705634901\\
418	0.525887553858308\\
419	0.525868100254917\\
420	0.525842191513665\\
421	0.525770925955141\\
422	0.525435897494934\\
423	0.525364287669613\\
424	0.525243166197207\\
425	0.525230269966205\\
426	0.525223161528665\\
427	0.525215165303767\\
428	0.525214157269177\\
429	0.525213777467944\\
430	0.5252135332396\\
431	0.525210709103522\\
432	0.525209123989032\\
433	0.525208086184104\\
434	0.525207769345777\\
435	0.525206476209362\\
436	0.525202002656418\\
437	0.525199011794388\\
438	0.525187510113011\\
439	0.525185092396305\\
440	0.525179890283114\\
441	0.525175762956729\\
442	0.525132457562084\\
443	0.525069017884987\\
444	0.524980523959994\\
445	0.524976302453222\\
446	0.524975123178604\\
447	0.524973833238124\\
448	0.524970178367643\\
449	0.524964078006595\\
450	0.524961753381926\\
451	0.524951090125376\\
452	0.524941899015517\\
453	0.524937222429856\\
454	0.524924360981467\\
455	0.524919313738974\\
456	0.524913688920905\\
457	0.524848954356382\\
458	0.524715227244837\\
459	0.52455834173183\\
460	0.524515433593795\\
461	0.524481859870818\\
462	0.524394096833963\\
463	0.524388997456154\\
464	0.524388038366456\\
465	0.524383476174581\\
466	0.52435643290147\\
467	0.524351934268433\\
468	0.5243485520116\\
469	0.524315810648265\\
470	0.524194017185621\\
471	0.524174731440012\\
472	0.524101242078338\\
473	0.52409327391303\\
474	0.524092265904187\\
475	0.524089767317513\\
476	0.524087703520042\\
477	0.524087363139546\\
478	0.524086906353154\\
479	0.524083737504157\\
480	0.524076430474429\\
481	0.5240623805465\\
482	0.524060275991405\\
483	0.524060093444248\\
484	0.52405844072377\\
485	0.524049363673323\\
486	0.524033442133819\\
487	0.524030617853693\\
488	0.524029454730068\\
489	0.524028418665126\\
490	0.524027615967799\\
491	0.52402514118763\\
492	0.524013668208209\\
493	0.524012350787748\\
494	0.524009734478248\\
495	0.524004410090018\\
496	0.523986892585583\\
497	0.52390330011528\\
498	0.523890833378759\\
499	0.523859705574801\\
500	0.523856515458662\\
501	0.523851375571007\\
502	0.523813983316347\\
503	0.523805919880469\\
504	0.523799784976854\\
505	0.523792360848211\\
506	0.523789996445574\\
507	0.523783193485055\\
508	0.523777294682169\\
509	0.523775077851508\\
510	0.523773697879926\\
511	0.523768024735134\\
512	0.523721277032035\\
513	0.52347248434074\\
514	0.523462602844298\\
515	0.523449567799048\\
516	0.523448941805733\\
517	0.523448398256879\\
518	0.523442660104249\\
519	0.523401946067905\\
520	0.523291840715677\\
521	0.523228818711705\\
522	0.523049638706456\\
523	0.522758922054965\\
524	0.52145576214152\\
525	0.520697816375478\\
526	0.520523814353174\\
527	0.52032681119494\\
528	0.520310912821722\\
529	0.5203075022258\\
530	0.520305171320494\\
531	0.520298294655609\\
532	0.520279541400663\\
533	0.52025110708117\\
534	0.520183386054533\\
535	0.520165868452118\\
536	0.520154656132923\\
537	0.520141352516768\\
538	0.520135951754648\\
539	0.520121659877363\\
540	0.520073203238163\\
541	0.520066848445514\\
542	0.520046848630535\\
543	0.519908706403701\\
544	0.518972586477529\\
545	0.518857522814257\\
546	0.518796182664057\\
547	0.518786806568715\\
548	0.518759237088254\\
549	0.518755485001314\\
550	0.518739853816158\\
551	0.518731339020309\\
552	0.518673977090416\\
553	0.518185853148002\\
554	0.518184587715006\\
555	0.518176712381036\\
556	0.518174643940383\\
557	0.518173225999058\\
558	0.518166097022501\\
559	0.518143899700049\\
560	0.51807834679004\\
561	0.518077768704257\\
562	0.518071886499772\\
563	0.51807057225854\\
564	0.518059548325125\\
565	0.518031602926004\\
566	0.518023939422907\\
567	0.518011182262828\\
568	0.517998850783097\\
569	0.5179479458176\\
570	0.517721962880836\\
571	0.517573115312657\\
572	0.517501205670438\\
573	0.51749435817159\\
574	0.517491234809268\\
575	0.517450411084336\\
576	0.517182848100352\\
577	0.517173982270995\\
578	0.517118070129692\\
579	0.517111319621496\\
580	0.51710687469545\\
581	0.517089846103881\\
582	0.516998895875637\\
583	0.51696495401589\\
584	0.516929914129667\\
585	0.516903686663697\\
586	0.516901782401936\\
587	0.516896782137031\\
588	0.516860441987983\\
589	0.516753440858813\\
590	0.516727705488801\\
591	0.516650885456903\\
592	0.516484791448299\\
593	0.513402912762792\\
594	0.513255540785827\\
595	0.512432408305369\\
596	0.512364166674252\\
597	0.512352484501911\\
598	0.512329008241429\\
599	0.51218381794283\\
600	0.512078063828839\\
601	0.512023525040091\\
602	0.511999403813607\\
603	0.511947884691556\\
604	0.511486797724177\\
605	0.511196433011042\\
606	0.51118250739486\\
607	0.511127757127866\\
608	0.510997898290982\\
609	0.510634347139857\\
610	0.510458535172234\\
611	0.510143403812333\\
612	0.510136156622905\\
613	0.51012990467975\\
614	0.510124597750792\\
615	0.510110596824509\\
616	0.510089545843049\\
617	0.51002788635692\\
618	0.509800410617276\\
619	0.508896978679317\\
620	0.508037405032271\\
621	0.507886678488391\\
622	0.507837563748185\\
623	0.507798706785608\\
624	0.507792945299926\\
625	0.507784546588203\\
626	0.507764002304583\\
627	0.507738593936651\\
628	0.507730582981861\\
629	0.507622229649054\\
630	0.507613373814668\\
631	0.507598187384339\\
632	0.507477497993722\\
633	0.507309636187861\\
634	0.507226281064883\\
635	0.50720099189411\\
636	0.507184170223747\\
637	0.507114043084102\\
638	0.506194936754532\\
639	0.50031583359717\\
640	0.489750343053171\\
641	0.489004453492991\\
642	0.488688237378735\\
643	0.488285851410659\\
644	0.487024327821911\\
645	0.483675281792467\\
646	0.473231137714666\\
647	0.469351538158146\\
648	0.464943476373953\\
649	0.464703185790306\\
650	0.463026263684247\\
651	0.443845188975802\\
652	0.428717619474848\\
653	0.42464278107778\\
654	0.422976766811935\\
655	0.421885262094983\\
656	0.421047422373464\\
657	0.419360678994437\\
658	0.410426663645388\\
659	0.397043923902424\\
660	0.382543370280539\\
661	0.381239904449596\\
662	0.379614371342486\\
663	0.378872576713227\\
664	0.378261564681965\\
665	0.377415711098989\\
666	0.377101468583444\\
667	0.376044128878686\\
668	0.373020031127933\\
669	0.371150917130354\\
670	0.369166751207268\\
671	0.368756621635255\\
672	0.364766381992752\\
673	0.348568678328306\\
674	0.310966915677144\\
675	0.310744870098579\\
676	0.310297781042677\\
677	0.310136379500268\\
678	0.30831074326729\\
679	0.30757352847031\\
680	0.307026337570271\\
681	0.307004567281666\\
682	0.306955804213609\\
683	0.306904189693941\\
684	0.306738956751099\\
685	0.305671531149184\\
686	0.303480968025259\\
687	0.301571563703826\\
688	0.301392104098528\\
689	0.301327178729176\\
690	0.301148614802504\\
691	0.300838306682315\\
692	0.300731808470396\\
693	0.30049772858481\\
694	0.300399953761359\\
695	0.300176375385652\\
696	0.300019032372136\\
697	0.299548384843619\\
698	0.295715048068217\\
699	0.287631844881264\\
700	0.274411349890401\\
701	0.271143785007278\\
702	0.268998974236279\\
703	0.261917064177636\\
704	0.261521468086111\\
705	0.260331515048447\\
706	0.260158449438785\\
707	0.259905984383801\\
708	0.258293276373243\\
709	0.256174440604385\\
710	0.254887127844461\\
711	0.254639659950582\\
712	0.254581631807614\\
713	0.254548520859011\\
714	0.254247712852993\\
715	0.254021439298305\\
716	0.253439598223383\\
717	0.252279846488704\\
718	0.24998706425105\\
719	0.246321747409242\\
720	0.246041028235205\\
721	0.245781964946488\\
722	0.245388008865197\\
723	0.24417295890951\\
724	0.24346731263951\\
725	0.242994197174022\\
726	0.242303819255809\\
727	0.241673827284703\\
728	0.241615298538721\\
729	0.241518583821741\\
730	0.241508861835061\\
731	0.241501145489238\\
732	0.241420836884709\\
733	0.241217969164039\\
734	0.241087185600222\\
735	0.240991136688449\\
736	0.240796292253826\\
737	0.240674821084797\\
738	0.240625988861482\\
739	0.240621828195211\\
740	0.240616627917932\\
741	0.240591626454204\\
742	0.240528173329139\\
743	0.240505816108802\\
744	0.240500534427877\\
745	0.24049226065179\\
746	0.240473877586782\\
747	0.240472613630004\\
748	0.240436684613825\\
749	0.240430000087331\\
750	0.240416382659986\\
751	0.240327650978012\\
752	0.240185182202626\\
753	0.240072120507564\\
754	0.24001425398931\\
755	0.239943129659982\\
756	0.239928156250477\\
757	0.239924213546975\\
758	0.23990822084316\\
759	0.239786174930442\\
760	0.239782531339719\\
761	0.239769086840536\\
762	0.239760739729106\\
763	0.239744590331122\\
764	0.239725469918651\\
765	0.239708506066804\\
766	0.239627003374419\\
767	0.239132380238193\\
768	0.239057844507231\\
769	0.238964828259712\\
770	0.238904514501681\\
771	0.238845171326801\\
772	0.238814335136977\\
773	0.238804653383495\\
774	0.238745153757546\\
775	0.238168736560269\\
776	0.238080240382896\\
777	0.238035656265573\\
778	0.238024939195351\\
779	0.238018314484998\\
780	0.238004446182189\\
781	0.237983603492743\\
782	0.237950472294149\\
783	0.237922308502464\\
784	0.237891174409307\\
785	0.237768378894031\\
786	0.237762851879762\\
787	0.23770619387126\\
788	0.237686594783114\\
789	0.237632073748227\\
790	0.237557506604797\\
791	0.237490470852511\\
792	0.237461129378486\\
793	0.237448840380588\\
794	0.237437924548112\\
795	0.237177450105556\\
796	0.23663301465009\\
797	0.236447275038766\\
798	0.236230234700441\\
799	0.236220035612447\\
800	0.236197861667888\\
801	0.236098995276011\\
802	0.235798222768042\\
803	0.235687327889431\\
804	0.235529099072553\\
805	0.235523613496014\\
806	0.23551704894405\\
807	0.23549640443055\\
808	0.235482008426426\\
809	0.23545351140709\\
810	0.2354408581057\\
811	0.235380134842034\\
812	0.235368516304101\\
813	0.235358438638633\\
814	0.235307083772241\\
815	0.23502681778191\\
816	0.234926584518338\\
817	0.232695749216801\\
818	0.231399019290979\\
819	0.226533094017307\\
820	0.226358669051958\\
821	0.225997443162176\\
822	0.225982174084814\\
823	0.225960913478358\\
824	0.225909435260478\\
825	0.225900385877848\\
826	0.225889892580044\\
827	0.225864441365952\\
828	0.225825413770988\\
829	0.225815834661616\\
830	0.225802024961426\\
831	0.225749021792565\\
832	0.225669612270952\\
833	0.225569066404241\\
834	0.225556323269897\\
835	0.225417643051725\\
836	0.225346724173196\\
837	0.225288215859316\\
838	0.225269854782516\\
839	0.225226302782997\\
840	0.225201013111578\\
841	0.225185295298855\\
842	0.225142212421978\\
843	0.225115198849178\\
844	0.224935077871588\\
845	0.22465529085517\\
846	0.224618055829854\\
847	0.224586840924954\\
848	0.224577418719913\\
849	0.224544279210414\\
850	0.224449975871775\\
851	0.224436215188294\\
852	0.224417136657074\\
853	0.224239241543196\\
854	0.222333672705578\\
855	0.221671797585219\\
856	0.221536244979373\\
857	0.22150247717771\\
858	0.221498879703357\\
859	0.221481508312893\\
860	0.22130921175406\\
861	0.221083501287574\\
862	0.220770914754574\\
863	0.220366137102564\\
864	0.218048327512073\\
865	0.214313336146769\\
866	0.21408660170958\\
867	0.213969632462054\\
868	0.213966187337143\\
869	0.213948227814301\\
870	0.213916433557284\\
871	0.213889673010184\\
872	0.21384293069765\\
873	0.213505560539348\\
874	0.213453399076256\\
875	0.213423692257987\\
876	0.213421044916446\\
877	0.213356921341892\\
878	0.212830616639718\\
879	0.212761076590183\\
880	0.212536428532064\\
881	0.21244947379415\\
882	0.212313385746782\\
883	0.211851543908465\\
884	0.211454046945872\\
885	0.211305528301055\\
886	0.211287513319309\\
887	0.211278523962601\\
888	0.211271394870682\\
889	0.211174680398519\\
890	0.210506881026681\\
891	0.209435031576411\\
892	0.207464086828993\\
893	0.206713304123318\\
894	0.20668443811894\\
895	0.206680513735724\\
896	0.206666025547064\\
897	0.206656222905909\\
898	0.206626095885648\\
899	0.206574700198563\\
900	0.205996249932549\\
901	0.203226454069561\\
902	0.203217237953954\\
903	0.203207440382773\\
904	0.203205847799716\\
905	0.203202594100903\\
906	0.203156040461415\\
907	0.203048830252398\\
908	0.202958845781451\\
909	0.202956530291809\\
910	0.202953210292423\\
911	0.202884831968258\\
912	0.202690068248513\\
913	0.202650311864271\\
914	0.202533678835426\\
915	0.202482800715041\\
916	0.202326144787769\\
917	0.202012054223297\\
918	0.201885929705234\\
919	0.201859200939168\\
920	0.201852585726092\\
921	0.201850130901757\\
922	0.201848295746854\\
923	0.201847519267978\\
924	0.201846209911193\\
925	0.201838076557461\\
926	0.201834133024845\\
927	0.201819036842637\\
928	0.201818034813366\\
929	0.20180985380929\\
930	0.201808401970093\\
931	0.201806423247738\\
932	0.201805007175082\\
933	0.201797764361224\\
934	0.20179174587013\\
935	0.201790906217376\\
936	0.201788744206183\\
937	0.201780408734521\\
938	0.201778566282343\\
939	0.201774825918411\\
940	0.201772220062881\\
941	0.201763097361454\\
942	0.201757354890885\\
943	0.201752985301421\\
944	0.201737349344192\\
945	0.201640890189965\\
946	0.201406951002277\\
947	0.201232116185065\\
948	0.201128972832795\\
949	0.200935823182202\\
950	0.200771034304666\\
951	0.20071515458005\\
952	0.20061273067355\\
953	0.200348881518509\\
954	0.199454293525838\\
955	0.199185273797233\\
956	0.198626089880597\\
957	0.198610860930939\\
958	0.198594028531652\\
959	0.198584423885044\\
960	0.198575136503647\\
961	0.198523364596548\\
962	0.198470089611935\\
963	0.198125693723407\\
964	0.197863542575422\\
965	0.197818142503314\\
966	0.197798249156105\\
967	0.197795431523478\\
968	0.197785361818913\\
969	0.197744993807067\\
970	0.197683336770119\\
971	0.197644147132022\\
972	0.197630352635651\\
973	0.197617231978817\\
974	0.197604199784652\\
975	0.197597576317123\\
976	0.197564129867394\\
977	0.197558350693796\\
978	0.197548760670775\\
979	0.197415518081281\\
980	0.197153288009487\\
981	0.197124499293821\\
982	0.19708406654949\\
983	0.197029078468833\\
984	0.19604825542565\\
985	0.195328425727937\\
986	0.193572509440503\\
987	0.193158877735052\\
988	0.193067612579733\\
989	0.193060010038236\\
990	0.192984682359413\\
991	0.192300147179623\\
992	0.192282512724884\\
993	0.192224765826936\\
994	0.192193904465989\\
995	0.192182183708467\\
996	0.192168305178647\\
997	0.192149840746337\\
998	0.192136673510026\\
999	0.192117275336349\\
1000	0.192102637816558\\
1001	0.192019720425709\\
1002	0.191693987294833\\
1003	0.191619536504953\\
1004	0.191596951344393\\
1005	0.191588201447759\\
1006	0.191474291398145\\
1007	0.190744294554004\\
1008	0.190627911027955\\
1009	0.190590083883799\\
1010	0.190564486504\\
1011	0.190504545932584\\
1012	0.190459375597345\\
1013	0.190370244951514\\
1014	0.190223626755147\\
1015	0.19003903146115\\
1016	0.190017438768752\\
1017	0.189069507026567\\
1018	0.188955243683815\\
1019	0.188912506776266\\
1020	0.188862974890201\\
1021	0.188828094681096\\
1022	0.188812177621181\\
1023	0.188807360774275\\
1024	0.188776547578985\\
1025	0.188574375317573\\
1026	0.188542527207842\\
1027	0.188507338034002\\
1028	0.188491243942041\\
1029	0.188489707926064\\
1030	0.188485932329712\\
1031	0.188466404404445\\
1032	0.188449706739245\\
1033	0.188351828084209\\
1034	0.18752488343616\\
1035	0.187235963170475\\
1036	0.187204274363535\\
1037	0.187184086594397\\
1038	0.187182352868069\\
1039	0.187165214570525\\
1040	0.187156558030069\\
1041	0.187128932828816\\
1042	0.187113294221655\\
1043	0.187064676878993\\
1044	0.186942120721847\\
1045	0.186916890409292\\
1046	0.186906344157206\\
1047	0.186903916670276\\
1048	0.186890002007634\\
1049	0.186877549131912\\
1050	0.186865275075781\\
1051	0.186814196356111\\
1052	0.18632603938657\\
1053	0.186115144289378\\
1054	0.186016531592653\\
1055	0.185991903107979\\
1056	0.185974945179722\\
1057	0.185878897033748\\
1058	0.185827360720444\\
1059	0.185760955465021\\
1060	0.185742689795419\\
1061	0.18572963588092\\
1062	0.185693628482878\\
1063	0.185677696143665\\
1064	0.185661498656231\\
1065	0.185652529115755\\
1066	0.185643752276627\\
1067	0.185633261927969\\
1068	0.185632770388604\\
1069	0.185611134914079\\
1070	0.185592697700986\\
1071	0.185352950914449\\
1072	0.18506880214704\\
1073	0.184595434323765\\
1074	0.183567884409327\\
1075	0.183514984774268\\
1076	0.18350436085642\\
1077	0.183502686992113\\
1078	0.183498199641224\\
1079	0.18348732165971\\
1080	0.183439469668389\\
1081	0.183163264810925\\
1082	0.183160437722584\\
1083	0.183150566541541\\
1084	0.183149596450453\\
1085	0.183145439674795\\
1086	0.183064312568667\\
1087	0.18279424578222\\
1088	0.18279079023349\\
1089	0.1827843002927\\
1090	0.182782153189005\\
1091	0.182780226498546\\
1092	0.182778373983315\\
1093	0.182773242959716\\
1094	0.182765861532955\\
1095	0.182750985628256\\
1096	0.182746816338561\\
1097	0.182718417684786\\
1098	0.182716841657162\\
1099	0.182715566085282\\
1100	0.182705729767775\\
1101	0.182658396546385\\
1102	0.182657949575933\\
1103	0.182640953530113\\
1104	0.182635703926856\\
1105	0.18262179357458\\
1106	0.182621507018267\\
1107	0.182613613133074\\
1108	0.182612763840168\\
1109	0.182606730749988\\
1110	0.18259757923134\\
1111	0.182592962265184\\
1112	0.182582257375609\\
1113	0.182571895555035\\
1114	0.182542688620172\\
1115	0.182472296968427\\
1116	0.18239402787188\\
1117	0.182226321256723\\
1118	0.181701098733096\\
1119	0.18164323100157\\
1120	0.181543834579242\\
1121	0.181536031185254\\
1122	0.181534316110954\\
1123	0.181529320299843\\
1124	0.181512453155875\\
1125	0.181504440130888\\
1126	0.181495156655849\\
1127	0.181494164995197\\
1128	0.181490453565099\\
1129	0.181489190464377\\
1130	0.181486762193343\\
1131	0.18148509488704\\
1132	0.18146322827104\\
1133	0.181445259031398\\
1134	0.181432700495632\\
1135	0.18142884452906\\
1136	0.181426832321515\\
1137	0.181426137260257\\
1138	0.181424841544495\\
1139	0.181421575154587\\
1140	0.181417986612135\\
1141	0.181416042236212\\
1142	0.181414783871619\\
1143	0.181411476078889\\
1144	0.181408224611847\\
1145	0.181401781339138\\
1146	0.181390293139979\\
1147	0.181382208660185\\
1148	0.181363763976217\\
1149	0.181361400146565\\
1150	0.181356405437861\\
1151	0.181355276291414\\
1152	0.181345942495109\\
1153	0.181331421837753\\
1154	0.181293361314368\\
1155	0.181256610497438\\
1156	0.181213571563508\\
1157	0.181211615584713\\
1158	0.181210462684365\\
1159	0.181209894169789\\
1160	0.181203682161926\\
1161	0.181201976970865\\
1162	0.181199570554256\\
1163	0.1811988477439\\
1164	0.181194700869945\\
1165	0.181133707931855\\
1166	0.180960744684897\\
1167	0.180946012322244\\
1168	0.180942710377988\\
1169	0.180940477438483\\
1170	0.180940138793514\\
1171	0.180937189553613\\
1172	0.180933931060954\\
1173	0.180919688424082\\
1174	0.180740385772136\\
1175	0.179735307298373\\
1176	0.179729742641362\\
1177	0.179686684652362\\
1178	0.179684070712425\\
1179	0.179680885035628\\
1180	0.179663399202632\\
1181	0.1795513249901\\
1182	0.179479131752155\\
1183	0.179452315904254\\
1184	0.179450015090313\\
1185	0.179449709242037\\
1186	0.179449071948309\\
1187	0.179447692779219\\
1188	0.17944233457327\\
1189	0.179370332663059\\
1190	0.179139364224931\\
1191	0.17903185021376\\
1192	0.179018349329482\\
1193	0.179013752014497\\
1194	0.179012274804635\\
1195	0.178987842032353\\
1196	0.178847372326913\\
1197	0.178839837911339\\
1198	0.17883380812764\\
1199	0.178831939056757\\
1200	0.17882973419725\\
1201	0.178824871839724\\
1202	0.17876661263893\\
1203	0.178477555480083\\
1204	0.178432258993435\\
1205	0.178416860712121\\
1206	0.178415496984344\\
1207	0.178412502455589\\
1208	0.178386655221919\\
1209	0.178386461829746\\
1210	0.178380484503526\\
1211	0.178377863945052\\
1212	0.178376240344843\\
1213	0.178373728428353\\
1214	0.178372916988139\\
1215	0.178371142216958\\
1216	0.178370670402903\\
1217	0.178369469426084\\
1218	0.17836722035122\\
1219	0.178364242658142\\
1220	0.178352755105728\\
1221	0.178262702416278\\
1222	0.178262117322419\\
1223	0.178226371874039\\
1224	0.178222768261525\\
1225	0.178221994998035\\
1226	0.178219237350829\\
1227	0.178217285999775\\
1228	0.178213847843706\\
1229	0.178210663297282\\
1230	0.178199457325069\\
1231	0.178121124019941\\
1232	0.178116385491901\\
1233	0.178110829252201\\
1234	0.178109958079313\\
1235	0.178105895356616\\
1236	0.178105008893005\\
1237	0.178092539732899\\
1238	0.178086605293789\\
1239	0.178076222603303\\
1240	0.178074266326122\\
1241	0.178069290401895\\
1242	0.17803139864198\\
1243	0.178027851630748\\
1244	0.17801753348396\\
1245	0.178014039631794\\
1246	0.178007216668819\\
1247	0.177999664334111\\
1248	0.177974212078895\\
1249	0.177946870087185\\
1250	0.177901784172619\\
1251	0.177819965647677\\
1252	0.177784001428438\\
1253	0.177636707382114\\
1254	0.17725189955546\\
1255	0.17678453339999\\
1256	0.176167726276147\\
1257	0.17606916794664\\
1258	0.176011842219965\\
1259	0.175999940707028\\
1260	0.175994852287554\\
1261	0.17598797050048\\
1262	0.175973983091177\\
1263	0.175972596297677\\
1264	0.175969845415135\\
1265	0.17596241627999\\
1266	0.175901809816102\\
1267	0.175880067904216\\
1268	0.175814007604286\\
1269	0.175644094955346\\
1270	0.175487573811386\\
1271	0.175467356130565\\
1272	0.175457285955934\\
1273	0.175438801732706\\
1274	0.175393028607122\\
1275	0.175374251526036\\
1276	0.175331508169573\\
1277	0.175266575838189\\
1278	0.175219810064186\\
1279	0.175201781875735\\
1280	0.175162584051762\\
1281	0.175156819977857\\
1282	0.175150856207612\\
1283	0.175117600542465\\
1284	0.175016121627347\\
1285	0.174998142439414\\
1286	0.174978196685693\\
1287	0.174966251543496\\
1288	0.174958789970886\\
1289	0.174947999280897\\
1290	0.174917033038444\\
1291	0.174911912479165\\
1292	0.174905530174703\\
1293	0.174887804948474\\
1294	0.174881565280044\\
1295	0.174872814054315\\
1296	0.174845615173637\\
1297	0.174817113443349\\
1298	0.17480493708092\\
1299	0.174802391385005\\
1300	0.17479389162538\\
1301	0.174763460597366\\
1302	0.174713864150082\\
1303	0.174569411195333\\
1304	0.174541977113412\\
1305	0.174533389819392\\
1306	0.17452495463826\\
1307	0.174519492438255\\
1308	0.174515752066614\\
1309	0.174510332363508\\
1310	0.174493938616656\\
1311	0.174481691966883\\
1312	0.174480033412315\\
1313	0.174478226275364\\
1314	0.174472956777578\\
1315	0.174402680863684\\
1316	0.174351953252312\\
1317	0.174209348039083\\
1318	0.173998913604188\\
1319	0.172952385701189\\
1320	0.172917553313248\\
1321	0.17112823813144\\
1322	0.17112262011826\\
1323	0.171119984571335\\
1324	0.171114107419081\\
1325	0.171106308297763\\
1326	0.171104371536495\\
1327	0.171095977740262\\
1328	0.171093686120121\\
1329	0.171079851664028\\
1330	0.171035136407777\\
1331	0.170973634440094\\
1332	0.17095132545977\\
1333	0.170949283049308\\
1334	0.170941131829662\\
1335	0.170830179534995\\
1336	0.170771605980377\\
1337	0.170717469105418\\
1338	0.170705799748746\\
1339	0.170703917005944\\
1340	0.170697142896318\\
1341	0.170650519839793\\
1342	0.170556088998007\\
1343	0.170474845886486\\
1344	0.170433973344041\\
1345	0.170386467749098\\
1346	0.170328851014907\\
1347	0.170317305045543\\
1348	0.170311612662013\\
1349	0.170308314006907\\
1350	0.170295426738929\\
1351	0.170293638442272\\
1352	0.170285940694025\\
1353	0.170246712508311\\
1354	0.170012622507704\\
1355	0.170005992116567\\
1356	0.169967024888236\\
1357	0.169897977609246\\
1358	0.169885759711284\\
1359	0.169809175860718\\
1360	0.16980549354928\\
1361	0.169799086851292\\
1362	0.16974830515586\\
1363	0.169738482308398\\
1364	0.169723455513442\\
1365	0.169718830743675\\
1366	0.169715026145941\\
1367	0.169712102359873\\
1368	0.169711569468006\\
1369	0.169709832918671\\
1370	0.169706027974252\\
1371	0.169675771711033\\
1372	0.169590465518697\\
1373	0.169555012791239\\
1374	0.169535830434926\\
1375	0.169350949429891\\
1376	0.168149800391799\\
1377	0.16793260981685\\
1378	0.167915902576817\\
1379	0.167902810521512\\
1380	0.16789824364145\\
1381	0.167871628070275\\
1382	0.167867481418333\\
1383	0.167861023407393\\
1384	0.167841357901049\\
1385	0.167838382420948\\
1386	0.167823886681164\\
1387	0.167820965194453\\
1388	0.167801677240518\\
1389	0.167744679332602\\
1390	0.167670102111499\\
1391	0.167598399565501\\
1392	0.1675667908564\\
1393	0.167535002298568\\
1394	0.167502055067847\\
1395	0.167499465802171\\
1396	0.167481704392716\\
1397	0.16744002351734\\
1398	0.16692574226116\\
1399	0.166498270450338\\
1400	0.166422276114883\\
1401	0.166416161165977\\
1402	0.166415843196474\\
1403	0.166413892379693\\
1404	0.166390696357405\\
1405	0.166329384449333\\
1406	0.166246587247412\\
1407	0.166036428152881\\
1408	0.165915168415127\\
1409	0.165905071214712\\
1410	0.165902288469051\\
1411	0.16590024436678\\
1412	0.165884690148582\\
1413	0.165857375025845\\
1414	0.165790560448692\\
1415	0.165268772160033\\
1416	0.164368866829337\\
1417	0.164334406503122\\
1418	0.16432079446182\\
1419	0.164318114420728\\
1420	0.164309810610695\\
1421	0.164301637873452\\
1422	0.164300465645732\\
1423	0.164299552599493\\
1424	0.164298872190739\\
1425	0.164297807018913\\
1426	0.164296631569497\\
1427	0.164296455684548\\
1428	0.164296298338045\\
1429	0.164295265365851\\
1430	0.164294884302786\\
1431	0.164294574998702\\
1432	0.164294462951491\\
1433	0.16429362903865\\
1434	0.164293310347028\\
1435	0.164292453370182\\
1436	0.164291809603388\\
1437	0.164286066951453\\
1438	0.164273264092658\\
1439	0.164270868468452\\
1440	0.164269730850066\\
1441	0.164269075026164\\
1442	0.164268833261469\\
1443	0.164266478506086\\
1444	0.16426368801942\\
1445	0.164246274154033\\
1446	0.16422374553517\\
1447	0.164215771136798\\
1448	0.164214433730589\\
1449	0.164214327480657\\
1450	0.164213998408835\\
1451	0.164212456465104\\
1452	0.164207648144056\\
1453	0.164206061334434\\
1454	0.164205515487496\\
1455	0.164205318161635\\
1456	0.164203886090913\\
1457	0.164199362856264\\
1458	0.164198944668204\\
1459	0.164195561839118\\
1460	0.164194086574364\\
1461	0.164190018698829\\
1462	0.164180826860665\\
1463	0.164179889412797\\
1464	0.164179424219951\\
1465	0.164179001928399\\
1466	0.164177382108094\\
1467	0.164176847319554\\
1468	0.164176244227631\\
1469	0.164175732155827\\
1470	0.164172422649654\\
1471	0.164171724179625\\
1472	0.164170907861136\\
1473	0.164170495969878\\
1474	0.164169524498993\\
1475	0.164164163865888\\
1476	0.164160856124153\\
1477	0.164159826962583\\
1478	0.164158671692281\\
1479	0.164145255358841\\
1480	0.164136524129607\\
1481	0.164136231151949\\
1482	0.164135754175205\\
1483	0.164135196693393\\
1484	0.164128152354923\\
1485	0.164102529100165\\
1486	0.164100718381951\\
1487	0.164076605185654\\
1488	0.164074772987079\\
1489	0.164073951322422\\
1490	0.16407159518708\\
1491	0.164069885814192\\
1492	0.164069767878471\\
1493	0.164069375723588\\
1494	0.164068974458275\\
1495	0.164063778296999\\
1496	0.164028173865807\\
1497	0.164014949009889\\
1498	0.163993649052876\\
1499	0.163972021057794\\
1500	0.163968940403598\\
1501	0.163967507266517\\
1502	0.163967147299808\\
1503	0.163966934616308\\
1504	0.163966908755651\\
1505	0.163965841402459\\
1506	0.163965286470215\\
1507	0.163964758110153\\
1508	0.163962904616277\\
1509	0.163960582774241\\
1510	0.163958468997429\\
1511	0.163956592195238\\
1512	0.163956521448898\\
1513	0.163955975856749\\
1514	0.163955633478215\\
1515	0.163951152739456\\
1516	0.163935190501904\\
1517	0.163918030341976\\
1518	0.16391642265194\\
1519	0.163913016779781\\
1520	0.163909285508315\\
1521	0.163907144076023\\
1522	0.163904835095318\\
1523	0.163892616187614\\
1524	0.163879573362279\\
1525	0.163872925081938\\
1526	0.163871873424273\\
1527	0.163871686293948\\
1528	0.163871342248032\\
1529	0.163870230995607\\
1530	0.163857424392204\\
1531	0.16383456970646\\
1532	0.163752071974972\\
1533	0.163703300004282\\
1534	0.163504250792453\\
1535	0.163391489166348\\
1536	0.163354889292629\\
1537	0.163340539514074\\
1538	0.163308784701052\\
1539	0.163305995156518\\
1540	0.163305769584233\\
1541	0.163305652760311\\
1542	0.163303829752563\\
1543	0.163297177650078\\
1544	0.163295343263556\\
1545	0.163287035876289\\
1546	0.163277877227922\\
1547	0.163212521615293\\
1548	0.163193280115553\\
1549	0.163183751813551\\
1550	0.163181919278375\\
1551	0.163181451593703\\
1552	0.163180252323072\\
1553	0.163178920096743\\
1554	0.163171741193134\\
1555	0.163104098242883\\
1556	0.162560992967072\\
1557	0.162282207515945\\
1558	0.162240103747817\\
1559	0.162141074501382\\
1560	0.162118783435777\\
1561	0.162115917577749\\
1562	0.162112834347746\\
1563	0.16209856033915\\
1564	0.162088524372644\\
1565	0.162070054911716\\
1566	0.162069713658882\\
1567	0.16206210062679\\
1568	0.162061258413958\\
1569	0.16205889170854\\
1570	0.16204539539515\\
1571	0.161977591853403\\
1572	0.161967020518166\\
1573	0.161953260038458\\
1574	0.161945314405644\\
1575	0.161910816366295\\
1576	0.161749616213973\\
1577	0.161661518899424\\
1578	0.161636845921361\\
1579	0.16161920732535\\
1580	0.161618328851892\\
1581	0.161616799307692\\
1582	0.161609146848554\\
1583	0.161559371825569\\
1584	0.161502793795518\\
1585	0.161440066885715\\
1586	0.161375329703673\\
1587	0.161297635138708\\
1588	0.161271624445887\\
1589	0.161270372719435\\
1590	0.161270215607553\\
1591	0.161269803159969\\
1592	0.161267410120867\\
1593	0.161266874594095\\
1594	0.161265518545928\\
1595	0.161265194373129\\
1596	0.161264134509513\\
1597	0.161260341672419\\
1598	0.161238695838812\\
1599	0.161236966992657\\
1600	0.161231880270226\\
};
\coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}
\end{tikzpicture}%

==> TikhonovFail1b <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.603in,
height=0.822in,
at={(1.011in,4.476in)},
scale only axis,
xmin=1,
xmax=87,
ymode=log,
ymin=1.11508771326118e-11,
ymax=0.836172639425872,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Normalization error $(\|\bs \alpha\|^2 - 1)^2$}
]
\addplot [color=mycolor1, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.836172639425872\\
2	0.756260397066812\\
3	0.716368267477521\\
4	0.696492165150722\\
5	0.686530570394874\\
6	0.680689605690665\\
7	0.674973196281817\\
8	0.631326756744138\\
9	0.23772482296634\\
10	0.0776977076413254\\
11	0.791889900845774\\
12	0.763792982357078\\
13	0.00748488028033644\\
14	0.736174740873488\\
15	0.0013083771353652\\
16	0.000419053999758238\\
17	0.000878211066346202\\
18	9.13771058935945e-05\\
19	2.20610871230858e-05\\
20	5.52761796740506e-06\\
21	3.25705821232825e-06\\
22	2.01160388334347e-07\\
23	3.68936173786246e-07\\
24	5.32463658853074e-08\\
25	7.49157290055156e-08\\
26	4.56011943284929e-08\\
27	2.73509461973969e-07\\
28	1.32615772950461e-07\\
29	1.9622030850629e-08\\
30	8.75349377460518e-10\\
31	3.5521197152431e-08\\
32	5.10885867390473e-08\\
33	1.75674033196038e-06\\
34	2.1097610453253e-09\\
35	2.94276807475565e-09\\
36	2.24499621352315e-08\\
37	1.23375109749351e-07\\
38	4.21574445367833e-08\\
39	1.97059465669562e-08\\
40	1.11508771326118e-11\\
41	7.96417186796774e-09\\
42	6.02395782448588e-09\\
43	2.60439164585944e-07\\
44	1.57863183531572e-07\\
45	1.87323516906003e-08\\
46	1.56903044384943e-07\\
47	2.2274508811888e-07\\
48	5.82141349582581e-08\\
49	2.00457720519372e-08\\
50	5.59815499153278e-08\\
51	3.65345865873334e-09\\
52	8.91467020919848e-08\\
53	8.949742012416e-08\\
54	5.29259168209141e-08\\
55	1.04337017182863e-08\\
56	1.01594888510782e-08\\
57	5.57423337614741e-08\\
58	3.46139453877103e-08\\
59	1.1619413476277e-07\\
60	2.09552276507113e-10\\
61	2.29008730632598e-08\\
62	3.86091235525346e-08\\
63	1.45539191574492e-07\\
64	2.34437237623993e-07\\
65	4.7284194811698e-08\\
66	3.99058186352457e-07\\
67	1.03374305325136e-07\\
68	3.61484798016504e-07\\
69	2.75241058036292e-07\\
70	1.54593032921153e-08\\
71	4.82479743883682e-08\\
72	1.82115961225076e-07\\
73	1.36151551416256e-07\\
74	2.06908146178112e-08\\
75	5.06730392062329e-09\\
76	1.03764551251487e-07\\
77	4.46001902661755e-07\\
78	8.26005378056955e-09\\
79	1.23948508486707e-07\\
80	3.09575937916211e-08\\
81	1.53924769785766e-08\\
82	1.3771109719007e-08\\
83	4.81390310699589e-07\\
84	4.81390310699589e-07\\
85	4.81390310699589e-07\\
86	4.81390310699589e-07\\
87	4.81390310699589e-07\\
};
\end{axis}

\begin{axis}[%
width=2.603in,
height=0.822in,
at={(4.436in,4.476in)},
scale only axis,
xmin=1,
xmax=87,
ymode=log,
ymin=0.0031141578407183,
ymax=0.942317425816386,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Relative error $\|\bs X - \bs X_0\|/\|\bs X_0\|$}
]
\addplot [color=mycolor1, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.942317425816386\\
2	0.942316589683795\\
3	0.942315816683984\\
4	0.942315300216107\\
5	0.942314847388721\\
6	0.942312854090205\\
7	0.942264868085486\\
8	0.941594676733133\\
9	0.734168510783901\\
10	0.493097557336526\\
11	0.941557594703138\\
12	0.941555798129187\\
13	0.142166783359278\\
14	0.941592774237151\\
15	0.0913478916049157\\
16	0.0700492245036342\\
17	0.0929488053327448\\
18	0.0444834460029657\\
19	0.0387195912454212\\
20	0.0217235874454161\\
21	0.0166076383095469\\
22	0.0357245252798953\\
23	0.0031141578407183\\
24	0.00894858563412139\\
25	0.0108880964058464\\
26	0.0107893800083789\\
27	0.00918144080450491\\
28	0.00904244614371369\\
29	0.0102790397506701\\
30	0.00813609186717292\\
31	0.0107984546798152\\
32	0.0122120667103254\\
33	0.0131883802459895\\
34	0.0093858414849953\\
35	0.0117912380256867\\
36	0.00895224071694496\\
37	0.0122579868811588\\
38	0.00896168710389008\\
39	0.00961468701358288\\
40	0.0084109896942824\\
41	0.0116270182733036\\
42	0.0106241337992385\\
43	0.00890698024458472\\
44	0.0121320426426829\\
45	0.0139792068293427\\
46	0.0128478043440285\\
47	0.0138787667193768\\
48	0.0109368764677193\\
49	0.00926733942821516\\
50	0.0132531783379286\\
51	0.0132803405361982\\
52	0.0109240498556045\\
53	0.0123921233048235\\
54	0.0113782592939964\\
55	0.0121108782923762\\
56	0.0129527520822784\\
57	0.0120030909407144\\
58	0.0126765899311192\\
59	0.00990748887580031\\
60	0.0101695585485172\\
61	0.0130220225713333\\
62	0.0124954649035585\\
63	0.0115126411238684\\
64	0.0131078055866963\\
65	0.0110237447526658\\
66	0.0120029710953671\\
67	0.0118065035716836\\
68	0.0117634313892885\\
69	0.0117454855637469\\
70	0.0118330888644921\\
71	0.0104767583229174\\
72	0.0117506855033362\\
73	0.0115243702373054\\
74	0.0130258411557365\\
75	0.0108949873192086\\
76	0.012022177505514\\
77	0.0105730885283599\\
78	0.0115930966270844\\
79	0.0117172588722554\\
80	0.0147093178107315\\
81	0.0149047326130888\\
82	0.0148054668180202\\
83	0.0158106440981349\\
84	0.0158106440981349\\
85	0.0158106440981349\\
86	0.0158106440981349\\
87	0.0158106440981349\\
};
\end{axis}

\begin{axis}[%
width=2.603in,
height=0.822in,
at={(1.011in,3.198in)},
scale only axis,
xmin=1,
xmax=87,
ymode=log,
ymin=0.000388529118997096,
ymax=0.999935474212309,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Original Affine constraints}
]
\addplot [color=mycolor1, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.999935474212309\\
2	0.999818777728488\\
3	0.999716935133813\\
4	0.999648752031381\\
5	0.999608789558969\\
6	0.999554165404392\\
7	0.99582353466608\\
8	0.962974625497929\\
9	0.58768435768687\\
10	0.334634623138756\\
11	0.998289190395899\\
12	0.997484295024637\\
13	0.0872308024937632\\
14	0.997746422734044\\
15	0.0362603588312226\\
16	0.0204312773238527\\
17	0.031649576413901\\
18	0.0096702608283898\\
19	0.00468714319727606\\
20	0.00250167310787708\\
21	0.00220299486517125\\
22	0.000697041126949703\\
23	0.000758658913658027\\
24	0.000444923168578297\\
25	0.000537121970797218\\
26	0.000430874796336317\\
27	0.00066815930824037\\
28	0.000523731094123353\\
29	0.000394750798885711\\
30	0.000408444991252735\\
31	0.000388529118997096\\
32	0.000542756882989516\\
33	0.0014197856635423\\
34	0.000402822616086711\\
35	0.000465513789634362\\
36	0.000444308978974505\\
37	0.000506118668544284\\
38	0.000489033752208756\\
39	0.000451233004733948\\
40	0.000407330540959538\\
41	0.000488664857915705\\
42	0.000449328072509581\\
43	0.000631194462547994\\
44	0.000568347764156446\\
45	0.000513395048560705\\
46	0.000595018109555623\\
47	0.000659266615795601\\
48	0.000503078429499906\\
49	0.000391911751846364\\
50	0.000476198124023101\\
51	0.000452195485385149\\
52	0.00056015373730337\\
53	0.00052939486854885\\
54	0.000490636302780808\\
55	0.000453204601162952\\
56	0.000466257889890614\\
57	0.000486615499579277\\
58	0.00050004196372382\\
59	0.000532352174834096\\
60	0.00042742161698089\\
61	0.000464228001117036\\
62	0.000500528041638531\\
63	0.000552995109422471\\
64	0.00063815792127841\\
65	0.000457147480977946\\
66	0.000793174305530323\\
67	0.000537551967360444\\
68	0.000765057991421865\\
69	0.000633233237758599\\
70	0.000458023631604288\\
71	0.000489960705055022\\
72	0.000571298658398527\\
73	0.000585007682830862\\
74	0.000467982069189256\\
75	0.000433759634456328\\
76	0.000524573044398163\\
77	0.000820886470580889\\
78	0.000446191225309368\\
79	0.000585568835283004\\
80	0.000473084261684858\\
81	0.000469166427785948\\
82	0.00046595775104875\\
83	0.000803428691953353\\
84	0.000803428691953353\\
85	0.000803428691953353\\
86	0.000803428691953353\\
87	0.000803428691953353\\
};
\end{axis}

\begin{axis}[%
width=2.603in,
height=0.822in,
at={(4.436in,3.198in)},
scale only axis,
xmin=1,
xmax=87,
ymode=log,
ymin=0.00267692730018193,
ymax=0.0407204024020671,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Second Order Symmetry constraint}
]
\addplot [color=mycolor1, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.00407834343923263\\
2	0.0128618780619304\\
3	0.0210981465562838\\
4	0.0263291687423085\\
5	0.0293591241809563\\
6	0.0335691837321967\\
7	0.0313240232258808\\
8	0.0287647651473332\\
9	0.0187976008096041\\
10	0.0133525102077149\\
11	0.0407204024020671\\
12	0.023645337673974\\
13	0.0248927863804336\\
14	0.0207708877160489\\
15	0.0166905386466557\\
16	0.00877023592005523\\
17	0.0363079871146719\\
18	0.00555194353750915\\
19	0.00596694933742822\\
20	0.00522327718969506\\
21	0.00649713278078149\\
22	0.00470500029512131\\
23	0.00325475203999686\\
24	0.00314621782338416\\
25	0.00307566553745784\\
26	0.00271992376729888\\
27	0.00270576010729958\\
28	0.00269019809481012\\
29	0.00281585913887431\\
30	0.00303667477740702\\
31	0.0028555629730559\\
32	0.003642169128955\\
33	0.00302687564079975\\
34	0.00320529774921979\\
35	0.00335796176669783\\
36	0.0032859374811445\\
37	0.00314708189726729\\
38	0.00336391307565039\\
39	0.00315631799146183\\
40	0.00312558540086921\\
41	0.00334094465945302\\
42	0.00308793962725421\\
43	0.00308001175330722\\
44	0.00279889528690371\\
45	0.00321353405970299\\
46	0.0031660798465933\\
47	0.00286290147696459\\
48	0.00299037612121643\\
49	0.00267692730018193\\
50	0.00307972842282199\\
51	0.00314024918560965\\
52	0.00329086337463099\\
53	0.00323846671497566\\
54	0.0029543719664648\\
55	0.00320041925963012\\
56	0.00319124652479608\\
57	0.00302621094479794\\
58	0.00312017784395333\\
59	0.00331391954875352\\
60	0.00310747450863238\\
61	0.00316103204126342\\
62	0.00311564571212505\\
63	0.00305756858897089\\
64	0.0030506545453036\\
65	0.00300765643268509\\
66	0.00313695920010241\\
67	0.00320738723418409\\
68	0.00294496629915973\\
69	0.00320690072700934\\
70	0.00301627780696842\\
71	0.00296912840695378\\
72	0.00305036575332616\\
73	0.00301207260380907\\
74	0.00312325869343002\\
75	0.00295091439613912\\
76	0.00301875393589086\\
77	0.00307755168872439\\
78	0.00291820844139627\\
79	0.00299167873888189\\
80	0.00313025330996215\\
81	0.00307317314144674\\
82	0.00307242921310684\\
83	0.00303550991827869\\
84	0.00303550991827869\\
85	0.00303550991827869\\
86	0.00303550991827869\\
87	0.00303550991827869\\
};
\end{axis}

\begin{axis}[%
width=2.603in,
height=0.822in,
at={(1.011in,1.92in)},
scale only axis,
xmin=1,
xmax=87,
ymode=log,
ymin=1.63750614825109e-05,
ymax=0.142364219603212,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Higher Order affine constraints}
]
\addplot [color=mycolor1, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.0352432707787857\\
2	0.0798878076031788\\
3	0.109322132737531\\
4	0.125874819051643\\
5	0.134617340630995\\
6	0.139383872627691\\
7	0.142138229350186\\
8	0.142364219603212\\
9	0.0885052337732379\\
10	0.0443074035573764\\
11	0.0662801189799262\\
12	0.0779869425708339\\
13	0.00248957372057756\\
14	0.0999439813407367\\
15	0.00153102658144701\\
16	0.000961436454362492\\
17	0.00651832363580106\\
18	0.000395971789698109\\
19	0.000321190668037774\\
20	8.16444587446658e-05\\
21	9.72449771658075e-05\\
22	0.000233871593917235\\
23	1.63750614825109e-05\\
24	2.74661653720891e-05\\
25	3.1135829081761e-05\\
26	2.89482717317903e-05\\
27	2.67204477502761e-05\\
28	2.66833942108996e-05\\
29	3.07597681864093e-05\\
30	2.55998381490754e-05\\
31	3.06532237769673e-05\\
32	4.82412247349731e-05\\
33	3.86010175559406e-05\\
34	2.9270895613409e-05\\
35	3.2217067258585e-05\\
36	2.51552688622114e-05\\
37	4.45155676099135e-05\\
38	2.47437132703269e-05\\
39	3.13196658556458e-05\\
40	2.8318473951634e-05\\
41	3.28494573537269e-05\\
42	3.11674224970477e-05\\
43	2.67246232562529e-05\\
44	3.21882150544799e-05\\
45	5.0196474941298e-05\\
46	3.88395712444628e-05\\
47	4.74694012495343e-05\\
48	3.35158692811484e-05\\
49	2.66481319345704e-05\\
50	4.26194129255661e-05\\
51	4.20913396074814e-05\\
52	3.313850869867e-05\\
53	3.77787560136645e-05\\
54	3.67648827791871e-05\\
55	3.66834922325583e-05\\
56	4.09821705600489e-05\\
57	3.77568047500758e-05\\
58	4.05840524860207e-05\\
59	2.90594143467259e-05\\
60	2.97404737739946e-05\\
61	3.81494006645047e-05\\
62	3.71658988317611e-05\\
63	3.28109657191566e-05\\
64	4.36087795250881e-05\\
65	3.05355793839764e-05\\
66	3.73899861732655e-05\\
67	3.41302544056859e-05\\
68	3.55361699380626e-05\\
69	3.46919171414106e-05\\
70	3.87464344739023e-05\\
71	3.40677136084997e-05\\
72	3.33817338417852e-05\\
73	3.89146753168302e-05\\
74	3.871673512372e-05\\
75	3.44314671528284e-05\\
76	3.60519163408892e-05\\
77	3.45498356142748e-05\\
78	3.89290502064983e-05\\
79	3.89190418497431e-05\\
80	4.59692269192938e-05\\
81	4.59694156605028e-05\\
82	4.52964866937133e-05\\
83	4.89059023558331e-05\\
84	4.89059023558331e-05\\
85	4.89059023558331e-05\\
86	4.89059023558331e-05\\
87	4.89059023558331e-05\\
};
\end{axis}

\begin{axis}[%
width=2.603in,
height=0.822in,
at={(4.436in,1.92in)},
scale only axis,
xmin=1,
xmax=87,
ymode=log,
ymin=1.0466174280665e-12,
ymax=0.00028764046805918,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Trace relation~\eqref{traceRelation3}}
]
\addplot [color=mycolor1, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	1.0466174280665e-12\\
2	2.85603688440869e-10\\
3	2.2729233375591e-09\\
4	5.34743895903841e-09\\
5	2.28025462525764e-09\\
6	9.40947824064649e-08\\
7	8.88971124653979e-06\\
8	1.88692033781284e-05\\
9	0.000103367902474867\\
10	7.69732759372532e-05\\
11	0.000262924263715419\\
12	1.62645315248014e-05\\
13	1.33798408974428e-05\\
14	0.000212068240714835\\
15	5.3354086329449e-05\\
16	1.02217540813854e-05\\
17	0.00028764046805918\\
18	4.74158341035036e-06\\
19	6.34512431929579e-06\\
20	2.31344856160831e-06\\
21	1.18817846157526e-05\\
22	2.33141969374628e-06\\
23	3.75649648276521e-07\\
24	5.35251061251074e-07\\
25	2.72435336512444e-07\\
26	1.37305823955103e-06\\
27	3.99250211557955e-07\\
28	1.05413127471365e-06\\
29	2.57884224197369e-07\\
30	6.44723584741769e-07\\
31	1.06505581243255e-07\\
32	4.70362735427443e-07\\
33	3.74543247971815e-07\\
34	4.4215305194939e-07\\
35	1.56539186946247e-07\\
36	4.53019296742241e-07\\
37	1.24708944326812e-06\\
38	5.53687613091824e-07\\
39	4.45128321757693e-07\\
40	1.06880506223206e-07\\
41	1.44064543405875e-07\\
42	8.08262683449357e-08\\
43	1.49039152574915e-07\\
44	1.94154736732344e-07\\
45	6.89597058567415e-07\\
46	2.30880644380704e-07\\
47	1.29733621179184e-06\\
48	8.10797061490121e-07\\
49	3.13054115963496e-07\\
50	5.03933847539884e-07\\
51	1.34296811893364e-06\\
52	1.50924179820322e-07\\
53	8.09196450290983e-07\\
54	1.52072587411567e-07\\
55	2.68086765231601e-07\\
56	4.17699439481112e-07\\
57	5.13867561835468e-07\\
58	1.04010666746035e-06\\
59	1.52257996433036e-07\\
60	2.48295236815466e-07\\
61	3.30997949049561e-07\\
62	2.15849240703392e-07\\
63	5.21730427749389e-07\\
64	4.29924156719608e-07\\
65	1.50216877159437e-07\\
66	3.08227242840076e-07\\
67	2.22081752099257e-07\\
68	3.24129231898951e-07\\
69	2.11126959470676e-07\\
70	2.76073677696331e-07\\
71	1.50818138422437e-07\\
72	3.464798510322e-07\\
73	2.49370089022705e-07\\
74	2.41087079189128e-07\\
75	1.35666383016542e-07\\
76	3.31634765871058e-07\\
77	3.22855598255956e-07\\
78	2.9525726574775e-07\\
79	3.07549342437596e-07\\
80	9.26425727243441e-07\\
81	7.46679731378208e-07\\
82	8.15689617184034e-07\\
83	1.09414784787987e-06\\
84	1.09414784787987e-06\\
85	1.09414784787987e-06\\
86	1.09414784787987e-06\\
87	1.09414784787987e-06\\
};
\end{axis}

\begin{axis}[%
width=2.603in,
height=0.822in,
at={(1.011in,0.642in)},
scale only axis,
xmin=1,
xmax=87,
ymode=log,
ymin=4.21032631492404e-07,
ymax=0.000819000992822724,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Trace relation~\eqref{traceRelation2}}
]
\addplot [color=mycolor1, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	1.18386842391288e-06\\
2	5.29141984374187e-05\\
3	0.000274666877280984\\
4	0.000585904763070487\\
5	0.000819000992822724\\
6	0.000659144397283962\\
7	0.000588240723744565\\
8	0.000702607570896396\\
9	0.00069612668183045\\
10	0.000498332014988115\\
11	0.000278933706608961\\
12	0.000496170120562117\\
13	7.06871013546124e-05\\
14	0.000137656635752858\\
15	0.000129818944664953\\
16	2.87050777741605e-05\\
17	0.000210861784638127\\
18	7.5927660945286e-06\\
19	1.24874937628844e-05\\
20	2.55881550855422e-06\\
21	4.02817014994683e-06\\
22	7.49792222569394e-06\\
23	1.18091871596209e-06\\
24	3.71207567060364e-06\\
25	2.76383172430278e-06\\
26	1.9050807471887e-06\\
27	9.10060526748433e-07\\
28	8.31150447637275e-07\\
29	2.55765676754614e-06\\
30	6.23127879561688e-07\\
31	1.19613510654522e-06\\
32	3.03777645369059e-06\\
33	2.67744651547733e-06\\
34	3.41717145274314e-06\\
35	2.55663868155455e-06\\
36	1.18013637003253e-06\\
37	2.74243264619207e-06\\
38	7.67793047966349e-07\\
39	3.1110486835664e-06\\
40	1.30646193814517e-06\\
41	9.20797545287284e-07\\
42	1.17647153608089e-06\\
43	1.15218558143462e-06\\
44	1.21455448527373e-06\\
45	3.71018011702397e-06\\
46	3.3887221555609e-06\\
47	1.72318552426712e-06\\
48	3.09921230467958e-06\\
49	1.25565281650597e-06\\
50	3.74067260154772e-06\\
51	2.34122033400988e-06\\
52	1.21251097391115e-06\\
53	3.05061465635774e-06\\
54	1.5122788483839e-06\\
55	1.90031651745075e-06\\
56	2.48848549401354e-06\\
57	1.36369999239735e-06\\
58	3.15274745296287e-06\\
59	2.00071320739575e-06\\
60	1.38145216523765e-06\\
61	2.31874456760296e-06\\
62	2.98513968778712e-06\\
63	1.46843807653395e-06\\
64	2.25357700621848e-06\\
65	1.42733606825223e-06\\
66	1.41081038417271e-06\\
67	3.08350477148213e-06\\
68	1.93959749539102e-06\\
69	2.22941232116445e-06\\
70	1.18565956096309e-06\\
71	1.10474444968257e-06\\
72	4.21032631492404e-07\\
73	1.69317267847984e-06\\
74	3.21394483694376e-06\\
75	1.62187990964682e-06\\
76	1.26159241213816e-06\\
77	1.23842315835196e-06\\
78	1.59207884893013e-06\\
79	1.4111971076829e-06\\
80	3.30616428969935e-06\\
81	2.47867263028552e-06\\
82	2.43382510472347e-06\\
83	2.75343531013019e-06\\
84	2.75343531013019e-06\\
85	2.75343531013019e-06\\
86	2.75343531013019e-06\\
87	2.75343531013019e-06\\
};
\end{axis}
\end{tikzpicture}%

==> comparisonTraceContractionsCombined3And4HierarchicalLowRank <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\begin{groupplot}[group style = {group size = 2 by 4, horizontal sep = 50pt, vertical sep =38pt}, width = 6.0cm, height = 5.0cm]
 \nextgroupplot[width=2.705in,
height=1.119in,
%at={(1.228in,4.476in)},
scale only axis,
xmin=1,
xmax=108,
ymode=log,
ymin=4.94511707237892e-25,
ymax=0.699401174665576,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Normalization error $(\|\bs \alpha\|^2 -1)^2$}
]
\addplot [color=mycolor1, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.699401174665576\\
2	0.554292684607338\\
3	0.483285325426863\\
4	0.438922727821901\\
5	0.360188103119461\\
6	0.244511864931703\\
7	0.0694279936987187\\
8	0.548918518751123\\
9	0.46002532975497\\
10	0.00505477051187519\\
11	0.444020072798548\\
12	0.00132294702287073\\
13	0.000279730468816053\\
14	0.000301598908378692\\
15	7.18802245740366e-05\\
16	1.72536708163917e-05\\
17	1.50623956676582e-05\\
18	2.12931618327074e-06\\
19	1.0545771081768e-06\\
20	1.09920854195271e-06\\
21	2.59093187231129e-07\\
22	5.77040791823025e-08\\
23	1.6136742794863e-08\\
24	1.55627202957025e-08\\
25	4.2525970803334e-09\\
26	1.10185982606669e-09\\
27	3.05181608737571e-10\\
28	2.95788583199133e-10\\
29	1.24444720954618e-11\\
30	8.03764922257768e-11\\
31	1.46801432907041e-11\\
32	1.11846353687168e-11\\
33	4.3310178117692e-12\\
34	8.6984450617919e-13\\
35	2.69062847125317e-14\\
36	2.83982518141299e-14\\
37	4.74029196999978e-14\\
38	9.2070672870365e-15\\
39	2.87301181911603e-15\\
40	1.08054542586391e-16\\
41	1.20996507746807e-16\\
42	5.61634152816335e-17\\
43	1.14060877658142e-17\\
44	6.66763955941862e-19\\
45	8.00258457007617e-17\\
46	4.87669867100568e-18\\
47	1.31309133243472e-16\\
48	6.36748671109517e-18\\
49	1.98264383001113e-17\\
50	2.12090273090388e-18\\
51	9.84192248382858e-20\\
52	9.13946934823344e-19\\
53	7.39181600853813e-21\\
54	1.70228278190496e-19\\
55	2.37491123745474e-15\\
56	3.16378596728951e-16\\
57	3.6566598207428e-16\\
58	5.74278407842771e-21\\
59	2.03493844261646e-18\\
60	2.8504264296088e-20\\
61	2.64815105404295e-18\\
62	6.4497715465316e-16\\
63	1.46935699156447e-20\\
64	2.67569034591577e-18\\
65	7.06240389949577e-21\\
66	5.11476333434379e-20\\
67	2.31539733611262e-19\\
68	1.29926762237681e-18\\
69	7.36640941957411e-21\\
70	1.92362403375265e-21\\
71	2.22980117026783e-16\\
72	2.03360257829395e-21\\
73	6.30396824532476e-19\\
74	5.85877413820721e-20\\
75	6.72606864441179e-16\\
76	4.22441185733345e-19\\
77	1.21446919233724e-20\\
78	7.1243417189437e-21\\
79	8.03288991949807e-17\\
80	5.13709862669577e-21\\
81	7.9907479318562e-19\\
82	4.24273710305835e-19\\
83	2.63421390927736e-18\\
84	1.2943463856251e-17\\
85	5.65783381320605e-17\\
86	1.55985209097414e-19\\
87	7.81144298934359e-19\\
88	1.61735776182106e-20\\
89	4.87871032429803e-17\\
90	6.95803766811817e-19\\
91	1.11260363954712e-17\\
92	3.53013241326657e-21\\
93	2.06177249427559e-19\\
94	1.62188701229727e-18\\
95	3.13837530448531e-18\\
96	1.41943999369861e-22\\
97	6.25987481434361e-20\\
98	4.46087001657551e-17\\
99	7.73068859371473e-21\\
100	1.04109423950369e-18\\
101	7.52838093808564e-17\\
102	5.39960080560854e-19\\
103	4.64418080578754e-20\\
104	1.51029694766074e-20\\
105	1.93763420283773e-21\\
106	1.39649502582476e-19\\
107	1.14864382622376e-18\\
108	2.16168902545515e-20\\
};\label{plots:plot1}
\addplot [color=mycolor2, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.699355192607658\\
2	0.553578202905602\\
3	0.481142988216056\\
4	0.435784698546112\\
5	0.355802467964499\\
6	0.243468231598336\\
7	0.0694731415324165\\
8	0.539037826202156\\
9	0.465362210807292\\
10	0.00416168158236733\\
11	0.00312499800607433\\
12	0.00105981310220402\\
13	0.000268166809564318\\
14	0.00028563810565987\\
15	6.89403946320028e-05\\
16	5.68719387264712e-05\\
17	1.74713475464333e-05\\
18	1.81528052162323e-05\\
19	4.0623571750768e-06\\
20	9.35545591638684e-07\\
21	1.05827201809279e-06\\
22	2.36491935345566e-07\\
23	6.57156842852603e-08\\
24	5.7362807085299e-08\\
25	1.6701995666711e-08\\
26	4.10322701065107e-09\\
27	8.23082484583413e-10\\
28	1.98339156237125e-10\\
29	3.24169190652931e-11\\
30	6.14141138628552e-13\\
31	1.04881536518511e-12\\
32	3.58070364756915e-12\\
33	3.93600368922948e-12\\
34	1.44136289219896e-12\\
35	2.49672760409461e-13\\
36	3.37203978995766e-17\\
37	5.14987517418749e-14\\
38	1.51257165090666e-14\\
39	3.7199088828909e-15\\
40	3.76290143065309e-15\\
41	7.14449109909353e-16\\
42	5.6507398772082e-18\\
43	4.09115620922429e-17\\
44	1.53060829119283e-17\\
45	4.37625976984605e-21\\
46	2.72561331741451e-18\\
47	2.93677325969947e-18\\
48	7.02150040650593e-19\\
49	1.87472725133774e-19\\
50	3.73820600202992e-21\\
51	8.30584918932264e-21\\
52	3.57408151885458e-19\\
53	1.3027620100544e-21\\
54	5.52713551302192e-22\\
55	1.35104290879841e-17\\
56	2.70535846520528e-21\\
57	2.56827782191232e-22\\
58	4.508786588825e-22\\
59	4.19780443212581e-20\\
60	9.34410256490819e-23\\
61	4.94511707237892e-25\\
62	2.01004005641716e-21\\
63	1.21728486925217e-18\\
64	3.20367615424702e-17\\
65	1.10296834963743e-19\\
66	5.45730190854995e-22\\
67	3.94969724315088e-21\\
68	6.19112876891077e-23\\
69	6.58726473095906e-21\\
70	4.22650185412715e-19\\
71	4.54992800793182e-21\\
72	1.95638355519928e-20\\
73	8.12867891149959e-20\\
74	1.27863908217941e-21\\
75	2.81406785245694e-21\\
76	2.45464446073688e-21\\
77	2.83281923217128e-24\\
78	5.82811481868099e-20\\
79	1.42773958499666e-19\\
80	1.10591709456709e-19\\
81	1.01508460562266e-20\\
82	2.58785826499185e-19\\
83	5.64584796568664e-22\\
84	1.24990121466809e-23\\
85	8.69483925722264e-20\\
86	8.87116846154243e-21\\
87	4.41097067401166e-20\\
88	7.50902010348314e-20\\
89	1.91104441717918e-22\\
90	7.15150577029492e-21\\
91	4.51265361407164e-24\\
92	7.05464338567735e-21\\
93	2.90266731837426e-20\\
94	3.57882213299407e-23\\
95	4.14047924487633e-24\\
96	9.98757102132129e-23\\
97	2.67327191206799e-20\\
98	1.17701319614697e-18\\
99	1.63886187223117e-20\\
100	8.55777959522077e-19\\
101	4.11178163899984e-18\\
102	3.41481503645061e-20\\
103	2.19039665622379e-21\\
104	4.37278798274895e-19\\
105	1.0216903788724e-20\\
106	1.13463480373933e-22\\
107	6.29216886188084e-19\\
108	2.23597353876213e-20\\
};\label{plots:plot2}
\addplot [color=mycolor3, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.699355827674881\\
2	0.553587170404752\\
3	0.481192206084568\\
4	0.436586505661736\\
5	0.356617715158831\\
6	0.243524650393078\\
7	0.0694717039343462\\
8	0.539423067626017\\
9	0.465356761817389\\
10	0.00498696217292021\\
11	0.00591668139791993\\
12	0.00119543976346288\\
13	0.000285050194205336\\
14	0.000296373505073585\\
15	6.94981782651915e-05\\
16	6.95387359544998e-05\\
17	1.6759992585672e-05\\
18	4.41329247999097e-06\\
19	4.56056336298866e-06\\
20	9.74161114672222e-07\\
21	2.61438808613738e-07\\
22	2.04781748363542e-07\\
23	6.99145518372844e-08\\
24	1.68364121891444e-08\\
25	1.46805326524147e-08\\
26	4.10004026843731e-09\\
27	2.28254823371132e-10\\
28	1.85159325803619e-10\\
29	6.38764379652211e-11\\
30	6.15678159263847e-11\\
31	1.87604200160772e-11\\
32	1.85391083091583e-12\\
33	4.07618360227368e-13\\
34	1.83842863048297e-13\\
35	5.2233883042295e-14\\
36	1.24186027033329e-15\\
37	9.70919150254314e-15\\
38	5.7520632141626e-16\\
39	1.52473826747864e-18\\
40	7.06831574695335e-16\\
41	9.46956022144177e-17\\
42	1.39071233270023e-18\\
43	9.62710889777149e-18\\
44	1.78147125786527e-18\\
45	3.75094759981219e-18\\
46	1.9141950795585e-20\\
47	2.38675548806215e-19\\
48	3.43404748772799e-19\\
49	1.50088638416114e-20\\
50	6.14330051805125e-18\\
51	2.78006868180042e-19\\
52	1.34099255236038e-17\\
53	4.13117698179778e-22\\
54	9.638437200519e-20\\
55	3.5641045898693e-18\\
56	9.92675469625418e-20\\
57	1.34392365269521e-23\\
58	3.89132541657132e-24\\
59	9.79652910491593e-24\\
60	2.12437326984277e-22\\
61	5.88252473002852e-18\\
62	1.86917287531738e-17\\
63	1.449277056544e-22\\
64	8.41216513365757e-20\\
65	1.65862338191776e-19\\
66	8.55683884502773e-19\\
67	3.05899653525041e-18\\
68	2.45843028389598e-21\\
69	9.74042972306186e-18\\
70	6.90534322363719e-19\\
71	5.63685385957027e-18\\
72	7.11383629605935e-20\\
73	6.65588847863988e-23\\
74	6.99886390146674e-19\\
75	3.54319739788469e-17\\
76	6.38792753108947e-19\\
77	1.74127965837163e-18\\
78	1.78270198554664e-20\\
79	1.49879793360582e-18\\
80	4.39132403351663e-18\\
81	4.22654227352385e-19\\
82	5.73621004842606e-19\\
83	3.46551812974895e-16\\
84	1.91852917088284e-20\\
85	6.1639130783352e-20\\
86	8.20021107098572e-17\\
87	2.90670899170608e-20\\
88	5.43332683628721e-17\\
89	5.02480097116326e-19\\
90	3.60676124925656e-24\\
91	1.35705880659584e-17\\
92	2.01945419319626e-16\\
93	1.4806778780857e-20\\
94	6.53991732822112e-21\\
95	2.56056508759621e-16\\
96	1.61145112965865e-18\\
97	3.8846354249455e-20\\
98	1.21034705878735e-20\\
99	2.41030559994698e-20\\
100	4.142635611001e-18\\
101	1.75959936012605e-20\\
102	1.11166784423585e-22\\
103	2.5645093802486e-18\\
104	1.24824757792937e-17\\
105	3.79809145392521e-19\\
106	1.24199553372419e-18\\
107	1.26387221945191e-18\\
108	4.09068754181072e-19\\
};\label{plots:plot3}

\coordinate (top) at (rel axis cs:0,1);
\nextgroupplot[ 
width=2.705in,
height=1.119in,
%at={(5.387in,4.476in)},
scale only axis,
xmin=1,
xmax=108,
ymode=log,
ymin=1.29008283087133e-09,
ymax=0.999763935270104,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Relative error $\|\bs X-\bs X_0\|/\|\bs X_0\|$}
]
\addplot [color=mycolor1, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.999763935270104\\
2	0.999442783010896\\
3	0.99911230203507\\
4	0.997614779228477\\
5	0.980938164226127\\
6	0.873860884238036\\
7	0.477019543518211\\
8	0.999428098931835\\
9	0.999238083525787\\
10	0.0753619685259948\\
11	0.999189103226867\\
12	0.0412303223867378\\
13	0.0164399226594669\\
14	0.0184773177879946\\
15	0.00955793391190217\\
16	0.00386489234994246\\
17	0.0046118292793934\\
18	0.0013467724446035\\
19	0.00131119075026357\\
20	0.00122246149695924\\
21	0.000503665329328554\\
22	0.000515520442573741\\
23	0.000310529418404517\\
24	0.0003510776390908\\
25	0.000162188044727859\\
26	0.000164789683837797\\
27	8.71527528327037e-05\\
28	6.74606358925407e-05\\
29	4.60378298332954e-05\\
30	5.6849095431271e-05\\
31	1.15238072086762e-05\\
32	6.19025402615204e-05\\
33	1.2278246141861e-05\\
34	1.14803335842897e-05\\
35	1.17896916928751e-05\\
36	3.60576174717938e-07\\
37	4.36804913233392e-06\\
38	1.55832436552129e-06\\
39	4.35412261461094e-06\\
40	1.51870061543619e-06\\
41	1.66948562839503e-06\\
42	3.08762320989613e-07\\
43	6.03544951969e-07\\
44	1.29185495817796e-07\\
45	5.60097585878707e-07\\
46	5.30769154630731e-08\\
47	9.36646463231492e-08\\
48	2.68464584937784e-07\\
49	8.93316131885115e-08\\
50	1.92873854771329e-08\\
51	9.17289978771367e-08\\
52	2.11815479736967e-08\\
53	7.08915487278549e-08\\
54	3.04424195837232e-08\\
55	1.90351052284233e-07\\
56	7.7493949387455e-08\\
57	2.9141339285647e-07\\
58	1.15733978105012e-07\\
59	5.24269847644609e-08\\
60	1.14975756532416e-07\\
61	3.33546092380696e-07\\
62	1.93193706635486e-07\\
63	2.28747979621402e-07\\
64	3.41631438821135e-08\\
65	9.27229454472639e-08\\
66	7.97696470352758e-08\\
67	1.14388163806227e-07\\
68	1.12558087836435e-07\\
69	1.12996593971908e-07\\
70	1.1691833707806e-07\\
71	1.58984351351201e-07\\
72	1.10922742915972e-07\\
73	5.48824159035762e-08\\
74	1.36742785236641e-07\\
75	2.1191407537182e-07\\
76	2.71252597966766e-07\\
77	1.07668208516643e-07\\
78	1.17948230446697e-07\\
79	2.23217226567191e-07\\
80	1.33531715645071e-07\\
81	1.61398237200334e-07\\
82	1.74701362419335e-07\\
83	2.01879998925773e-07\\
84	2.37413173964168e-07\\
85	1.33999095301495e-07\\
86	1.32807287396733e-07\\
87	2.01008968438595e-07\\
88	1.56428269526034e-07\\
89	1.87444502159056e-07\\
90	1.57165790497537e-07\\
91	1.4277779932997e-07\\
92	8.94843561301427e-08\\
93	1.61704039574852e-07\\
94	1.59948376435834e-07\\
95	1.95280835104607e-07\\
96	1.40958368636831e-07\\
97	1.4268088238961e-07\\
98	1.0221637497215e-07\\
99	1.4974194091259e-07\\
100	1.82404732558715e-07\\
101	1.61109308438131e-07\\
102	1.70317072836845e-07\\
103	1.68473054941023e-07\\
104	1.70354134651323e-07\\
105	1.70542704204968e-07\\
106	1.70340533817691e-07\\
107	1.69158338993644e-07\\
108	1.70233773536992e-07\\
};
\addplot [color=mycolor2, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.999763300207115\\
2	0.999426660507054\\
3	0.999040305597352\\
4	0.997425262363161\\
5	0.981483524454102\\
6	0.877349719352774\\
7	0.481709985350355\\
8	0.999436754281536\\
9	0.999239533101363\\
10	0.0745147162538546\\
11	0.0866006916777277\\
12	0.0433987659862798\\
13	0.0171075533518776\\
14	0.0186754876820437\\
15	0.008867547935085\\
16	0.00870754370211118\\
17	0.00414654264161794\\
18	0.00528880496929426\\
19	0.0022681416955552\\
20	0.00103296248536624\\
21	0.000981618836286536\\
22	0.000768723069974553\\
23	0.000235387169519377\\
24	0.000291655716250929\\
25	0.000123113324850978\\
26	0.000103368162917713\\
27	8.12059479796864e-05\\
28	9.01260396081733e-05\\
29	8.11674321770675e-05\\
30	8.70902171563925e-05\\
31	6.43233729330354e-05\\
32	1.09248640013908e-05\\
33	4.42649020551408e-06\\
34	6.92846942114972e-07\\
35	2.5068976105654e-06\\
36	3.8090646252918e-06\\
37	1.35983810380837e-06\\
38	1.04972347354752e-06\\
39	2.7829336279654e-07\\
40	1.63717077435597e-07\\
41	1.25377230402578e-06\\
42	1.16681233391405e-06\\
43	4.23813679808302e-07\\
44	2.11850966783381e-07\\
45	2.13638804849705e-07\\
46	1.73859130935282e-08\\
47	2.03790178924157e-08\\
48	6.09464033625198e-08\\
49	4.10856133177099e-08\\
50	3.34842482844518e-08\\
51	4.59957609832348e-08\\
52	1.21516452941344e-08\\
53	1.05799671102091e-08\\
54	8.57490291032369e-09\\
55	3.85785995323308e-08\\
56	1.00949437362114e-08\\
57	4.35067973021803e-09\\
58	8.9980918752103e-09\\
59	3.11742991573884e-08\\
60	6.66003775226349e-08\\
61	1.99301993288567e-08\\
62	3.09269200094464e-09\\
63	7.32003737783866e-09\\
64	1.49947480035927e-08\\
65	1.25470438306139e-08\\
66	1.93949189602116e-08\\
67	3.52604085124129e-09\\
68	1.49503908662141e-09\\
69	3.93941658806866e-09\\
70	5.42973267554275e-09\\
71	1.20357404848448e-08\\
72	1.32453479957335e-08\\
73	1.0961292933158e-08\\
74	7.93324065686494e-09\\
75	9.1530616400519e-09\\
76	4.00098426162763e-09\\
77	1.22666463416178e-08\\
78	5.8283426397487e-09\\
79	3.91879240969195e-09\\
80	8.0999098338083e-09\\
81	1.97527111332668e-09\\
82	2.32571314860614e-08\\
83	1.64232042615109e-08\\
84	2.04851814643313e-08\\
85	1.69167864217077e-09\\
86	6.10027106226271e-09\\
87	2.24622279983665e-08\\
88	1.44558842084962e-08\\
89	1.17168571038709e-08\\
90	5.5798455588112e-09\\
91	1.81423768239087e-08\\
92	1.07583877719214e-08\\
93	7.40840074752001e-09\\
94	1.15634673131156e-08\\
95	6.64727374165252e-09\\
96	1.29008283087133e-09\\
97	3.79925830673587e-09\\
98	1.41262368036246e-08\\
99	8.85626990949746e-09\\
100	3.70962525702913e-08\\
101	4.01737529149604e-09\\
102	9.66606559122001e-09\\
103	5.14123395219992e-09\\
104	6.19981452414089e-09\\
105	3.96393747336193e-09\\
106	9.92229346217478e-09\\
107	7.73821691688583e-09\\
108	6.16016726996417e-09\\
};
\addplot [color=mycolor3, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.999763302373113\\
2	0.99942688576701\\
3	0.999042180397424\\
4	0.997516634490382\\
5	0.981359559700339\\
6	0.876576628045647\\
7	0.481249146119374\\
8	0.999437093365994\\
9	0.999239631319808\\
10	0.0728874452436317\\
11	0.0761442760242933\\
12	0.03614985335908\\
13	0.0171312855151944\\
14	0.0186045557650737\\
15	0.00917045886027964\\
16	0.00949182180034182\\
17	0.00478563620063458\\
18	0.00226766952501899\\
19	0.00223396960404235\\
20	0.00162781283322782\\
21	0.000701864793087684\\
22	0.000751934017741497\\
23	0.000499271122579446\\
24	0.000156593109322649\\
25	0.000136232752187703\\
26	9.90755876444883e-05\\
27	7.87591750695874e-05\\
28	0.000113221591849906\\
29	5.20197284477599e-05\\
30	4.26163435803992e-05\\
31	2.83657461250761e-05\\
32	5.05049846117577e-05\\
33	2.24161351319782e-05\\
34	2.35911780909784e-06\\
35	1.27032277612001e-05\\
36	1.12130845477404e-06\\
37	1.77970304952496e-06\\
38	3.74911280215008e-07\\
39	6.18834448469147e-07\\
40	8.33823635454185e-07\\
41	3.13529744694426e-07\\
42	2.40454780210833e-07\\
43	1.4797408234309e-07\\
44	8.63154359346369e-09\\
45	1.49167285733014e-07\\
46	9.22875690530769e-08\\
47	2.67431582620847e-08\\
48	2.5764024748946e-08\\
49	4.92084748799745e-09\\
50	7.82281554093507e-08\\
51	1.14205146893406e-08\\
52	7.06874779104814e-09\\
53	7.37261184458084e-09\\
54	2.33540758947726e-08\\
55	6.26383754270099e-08\\
56	1.16011621387345e-08\\
57	8.15402716807385e-09\\
58	3.00035279092211e-08\\
59	2.38524906454775e-08\\
60	1.98759959385535e-08\\
61	1.07568307534357e-07\\
62	3.20341934418603e-08\\
63	1.93042680049519e-08\\
64	3.75696406534471e-08\\
65	8.18292855417514e-08\\
66	1.20230689860913e-08\\
67	3.34578421167871e-08\\
68	8.25673607373113e-09\\
69	2.02609600316914e-08\\
70	2.75339381609842e-08\\
71	3.22295408520608e-08\\
72	7.69090556947279e-08\\
73	7.64967556551906e-09\\
74	3.79012795600008e-08\\
75	2.06408325184939e-08\\
76	4.35119600634798e-08\\
77	4.61890737885488e-08\\
78	3.48900186136537e-08\\
79	3.90199734194527e-08\\
80	6.6919371544307e-08\\
81	5.56056386833244e-08\\
82	5.10710448453975e-08\\
83	2.7378909689535e-08\\
84	5.08697775860806e-08\\
85	3.9995823637869e-08\\
86	7.79276176856886e-08\\
87	5.08791497248661e-08\\
88	3.85895816184447e-08\\
89	5.20215252016568e-08\\
90	4.47180343969442e-08\\
91	3.48787627116822e-08\\
92	4.91486228479479e-08\\
93	5.03639048868116e-08\\
94	2.71574219668519e-08\\
95	5.90133417868845e-08\\
96	4.81842250903481e-08\\
97	4.60505604847914e-08\\
98	5.00960931216441e-08\\
99	4.99276797535912e-08\\
100	5.15193782845277e-08\\
101	4.96695549110159e-08\\
102	5.0204676199507e-08\\
103	5.11328515936509e-08\\
104	4.68736644094343e-08\\
105	5.13361690541528e-08\\
106	5.16308978512763e-08\\
107	5.16356963794145e-08\\
108	5.13527212438154e-08\\
};

\nextgroupplot[
width=2.705in,
height=1.119in,
%at={(1.228in,3.198in)},
scale only axis,
xmin=1,
xmax=108,
ymode=log,
ymin=7.56012255522789e-10,
ymax=0.990977669260273,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Original Affine constraints}
]
\addplot [color=mycolor1, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.990977669260273\\
2	0.974654525475455\\
3	0.960088547630065\\
4	0.938704728802877\\
5	0.869377710755799\\
6	0.720088903778271\\
7	0.382751178100928\\
8	0.96348620936414\\
9	0.966680099528493\\
10	0.0737846437878441\\
11	0.96482840931634\\
12	0.040054441748351\\
13	0.0164544732567927\\
14	0.0181641925082645\\
15	0.00942410348360189\\
16	0.0039311699300137\\
17	0.00470729577759606\\
18	0.0014767354242178\\
19	0.00119721241518918\\
20	0.00108125205158628\\
21	0.00051464154372214\\
22	0.000288966807539391\\
23	0.000214598499922262\\
24	0.000291783080394855\\
25	9.996617883325e-05\\
26	9.43640396007067e-05\\
27	4.57562758302355e-05\\
28	5.54068237700003e-05\\
29	3.94836827360786e-05\\
30	4.17044521880348e-05\\
31	1.31371927528095e-05\\
32	3.30397360055846e-05\\
33	9.98724908274514e-06\\
34	8.60982509497276e-06\\
35	5.55257329857484e-06\\
36	3.77897160778146e-07\\
37	3.41415095968302e-06\\
38	1.68303620670595e-06\\
39	3.43777353452889e-06\\
40	6.70434861328831e-07\\
41	9.74032266204651e-07\\
42	2.54235764648224e-07\\
43	3.42283254509945e-07\\
44	1.38633109680659e-07\\
45	2.1934464070762e-07\\
46	1.94404479783156e-08\\
47	7.06044022225197e-08\\
48	1.14602386078046e-07\\
49	7.31558729645059e-08\\
50	1.28616654253881e-08\\
51	4.38373976464829e-08\\
52	1.98336819657127e-08\\
53	2.63548237374157e-08\\
54	2.55906763318284e-08\\
55	2.35317481453172e-07\\
56	4.41037521411431e-08\\
57	2.75920288491813e-07\\
58	6.67111155701814e-08\\
59	8.08898293272539e-08\\
60	8.79213121287505e-08\\
61	1.92242340923648e-07\\
62	7.15042605888073e-08\\
63	1.42983629239894e-07\\
64	1.23628680988801e-08\\
65	7.55427906485598e-08\\
66	4.42856024879584e-08\\
67	4.72202567440303e-08\\
68	3.04436732283281e-08\\
69	6.94157045560957e-08\\
70	5.347956296882e-08\\
71	1.53610881638981e-07\\
72	8.75312659913981e-08\\
73	3.35448749139771e-08\\
74	9.83111742589504e-08\\
75	6.0031244940809e-08\\
76	1.39838975758395e-07\\
77	1.09437361842925e-07\\
78	8.07934342581781e-08\\
79	1.7646487894979e-07\\
80	1.32651880739646e-07\\
81	1.66826358554436e-07\\
82	1.30750592686835e-07\\
83	1.66172706133775e-07\\
84	2.52591077959665e-07\\
85	1.18024956840272e-07\\
86	1.48462497282192e-07\\
87	1.63664848307914e-07\\
88	1.73066639532035e-07\\
89	1.68131839163114e-07\\
90	1.63825220245233e-07\\
91	1.49723079162955e-07\\
92	1.04150820032532e-07\\
93	1.53668599429923e-07\\
94	1.5382205735951e-07\\
95	1.97132467259482e-07\\
96	1.51224721148371e-07\\
97	1.49482658888766e-07\\
98	1.04124133690117e-07\\
99	1.50506744204984e-07\\
100	2.09530048517315e-07\\
101	1.78271968009524e-07\\
102	1.93970414437634e-07\\
103	1.92121235855351e-07\\
104	1.93954337063165e-07\\
105	1.94105208979534e-07\\
106	1.93666637465493e-07\\
107	1.91891828466087e-07\\
108	1.93780137234413e-07\\
};
\addplot [color=mycolor2, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.990958098595182\\
2	0.974215903773775\\
3	0.95830116955849\\
4	0.93741507493162\\
5	0.867885948991743\\
6	0.721958170973026\\
7	0.385988970094209\\
8	0.964306567721781\\
9	0.966837810609677\\
10	0.0717190363748793\\
11	0.0846215593373799\\
12	0.034805539147528\\
13	0.017752448644273\\
14	0.0185959947171903\\
15	0.0087959081231927\\
16	0.00890400157275064\\
17	0.00417659511213247\\
18	0.00585194014214189\\
19	0.00228429264343154\\
20	0.00107525722993789\\
21	0.00104383427132531\\
22	0.000671457297568339\\
23	0.000263427461113241\\
24	0.00030968039012957\\
25	0.000142091306168921\\
26	0.000108781194738842\\
27	5.6672597505726e-05\\
28	5.30587356412343e-05\\
29	4.68240453383384e-05\\
30	5.99217614126801e-05\\
31	3.18329819076417e-05\\
32	1.23233825769351e-05\\
33	3.75845791197562e-06\\
34	1.44381512267756e-06\\
35	2.75713908155105e-06\\
36	3.871327165188e-06\\
37	1.82106090579254e-06\\
38	7.77994705093191e-07\\
39	2.29065442863761e-07\\
40	2.17983742528614e-07\\
41	1.30863787502062e-06\\
42	9.85995942606829e-07\\
43	5.40072375120987e-07\\
44	2.74324723344982e-07\\
45	2.06262692380551e-07\\
46	2.31882551853504e-08\\
47	2.07250791017909e-08\\
48	6.47065878298011e-08\\
49	3.83476072070058e-08\\
50	3.91277839513027e-08\\
51	6.92767066974092e-08\\
52	1.76107872189853e-08\\
53	8.65507973573764e-09\\
54	6.71168547771376e-09\\
55	2.52322148833083e-08\\
56	1.16188664591525e-08\\
57	6.3259537395542e-09\\
58	3.47413296437858e-09\\
59	3.06637521778301e-08\\
60	5.69378293560569e-08\\
61	1.92963670966533e-08\\
62	7.4502244598337e-09\\
63	1.00012856825018e-08\\
64	9.44377581836881e-09\\
65	1.13520735647115e-08\\
66	1.40735422660679e-08\\
67	6.52785174818215e-09\\
68	3.57591044295667e-09\\
69	2.97515975729903e-09\\
70	4.83481991541741e-09\\
71	3.21723191284319e-09\\
72	7.78815685754885e-09\\
73	1.44151323650538e-08\\
74	1.02144599057537e-08\\
75	1.03381739033003e-08\\
76	4.31881029929818e-09\\
77	1.56490301509697e-08\\
78	4.7973263279018e-09\\
79	2.95178727290637e-09\\
80	1.14173992428017e-08\\
81	3.15699649075646e-09\\
82	2.20468799970556e-08\\
83	1.55860501697227e-08\\
84	8.7867652090152e-09\\
85	7.56012255522789e-10\\
86	6.26224691655706e-09\\
87	1.92042384651725e-08\\
88	1.4942414260399e-08\\
89	7.56331747791653e-09\\
90	2.07170221109487e-09\\
91	1.53295093065519e-08\\
92	8.12655694080723e-09\\
93	5.08710086221442e-09\\
94	8.58198910962489e-09\\
95	5.71160535688616e-09\\
96	3.53739799248065e-09\\
97	3.09132373380359e-09\\
98	8.83053929393953e-09\\
99	1.23988860328588e-08\\
100	2.17276016988201e-08\\
101	4.88328514857969e-09\\
102	1.05043458010637e-08\\
103	1.02335488205678e-08\\
104	1.03592450352407e-08\\
105	4.04146072138075e-09\\
106	1.22244633856799e-08\\
107	6.48386346182656e-09\\
108	2.83771311009392e-09\\
};
\addplot [color=mycolor3, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.990958203025504\\
2	0.974221423190546\\
3	0.95834788325245\\
4	0.938114100303838\\
5	0.86841233727281\\
6	0.721781190329964\\
7	0.385812159431859\\
8	0.964347778297912\\
9	0.966839174586314\\
10	0.0717635081781295\\
11	0.0766103626425651\\
12	0.0363160637670048\\
13	0.0169397776459029\\
14	0.0181942943141147\\
15	0.00938128083876463\\
16	0.00941335966709109\\
17	0.00480959550990454\\
18	0.00232441610503432\\
19	0.00221255350818993\\
20	0.0013262702739128\\
21	0.000666560835814683\\
22	0.000676826488625093\\
23	0.000459710436893199\\
24	0.000172766635607405\\
25	0.000133111670274768\\
26	8.22534751177231e-05\\
27	3.00870316093574e-05\\
28	6.47631249436876e-05\\
29	3.31048602726536e-05\\
30	2.74190534787516e-05\\
31	1.60891159950456e-05\\
32	1.92918741087411e-05\\
33	1.17130409470604e-05\\
34	2.19343860379113e-06\\
35	9.47271724532154e-06\\
36	7.90767500743686e-07\\
37	1.59788213347391e-06\\
38	4.15619161404629e-07\\
39	5.19381512360369e-07\\
40	5.63595074078479e-07\\
41	3.45573914055972e-07\\
42	8.78318071677313e-08\\
43	2.33969466847407e-07\\
44	1.07148830371614e-08\\
45	2.36711464847904e-07\\
46	1.33782580501872e-07\\
47	2.34333068139175e-08\\
48	3.29969921987363e-08\\
49	5.40451347790688e-09\\
50	8.09958411344598e-08\\
51	1.27348136156584e-08\\
52	2.51423390034915e-09\\
53	1.23679260074198e-08\\
54	9.87579744240783e-09\\
55	6.1553806430169e-08\\
56	1.02393543698994e-08\\
57	3.4584418507208e-09\\
58	3.21866874880737e-08\\
59	2.51212451244903e-08\\
60	7.87693980889232e-09\\
61	9.70221079386481e-08\\
62	2.16106850940229e-08\\
63	2.02108167684317e-08\\
64	3.01199652431543e-08\\
65	7.17878915887973e-08\\
66	1.38148860911771e-08\\
67	2.74873134622308e-08\\
68	9.83676559330895e-09\\
69	2.08623713164503e-08\\
70	2.60077585037382e-08\\
71	2.52800279347339e-08\\
72	7.491261325074e-08\\
73	8.06294003889915e-09\\
74	2.68050766851616e-08\\
75	9.04494435065691e-09\\
76	1.70819842872837e-08\\
77	2.20621965348502e-08\\
78	1.88194024528935e-08\\
79	2.13266073156279e-08\\
80	5.94796125506365e-08\\
81	3.92374164986836e-08\\
82	3.0350849038065e-08\\
83	1.8252686289366e-08\\
84	4.43826516348852e-08\\
85	3.94903013891619e-08\\
86	5.93544636373652e-08\\
87	3.55240619223007e-08\\
88	2.46427768136679e-08\\
89	3.24613607980206e-08\\
90	3.47247740388794e-08\\
91	3.29925678691128e-08\\
92	4.08136759661543e-08\\
93	3.4877225916525e-08\\
94	3.27437102961154e-08\\
95	4.58284247077331e-08\\
96	3.43391991938606e-08\\
97	3.51590771731153e-08\\
98	3.85335124536055e-08\\
99	3.87935595468754e-08\\
100	4.00038346756508e-08\\
101	3.86555453047946e-08\\
102	3.95079932790525e-08\\
103	3.8881179852147e-08\\
104	4.21257837279785e-08\\
105	4.26707830050734e-08\\
106	4.25854643999285e-08\\
107	4.25850442073922e-08\\
108	4.26522799574376e-08\\
};

\nextgroupplot[
width=2.705in,
height=1.119in,
%at={(5.387in,3.198in)},
scale only axis,
xmin=1,
xmax=108,
ymode=log,
ymin=4.38433990182316e-09,
ymax=0.0631173346440935,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Second Order Symmetry constraint}
]
\addplot [color=mycolor1, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.00840469354998388\\
2	0.0231393255210302\\
3	0.0341728832624767\\
4	0.0343792915106454\\
5	0.0500967194967018\\
6	0.0512966075299832\\
7	0.029426054596085\\
8	0.0282992684285813\\
9	0.0157561442848638\\
10	0.00244123527766143\\
11	0.0147149660336203\\
12	0.00455896819684034\\
13	0.0015408617021401\\
14	0.00547320989995058\\
15	0.000950257297238247\\
16	0.00221286152621157\\
17	0.0015281340307221\\
18	0.00315977578253657\\
19	0.000273732392553482\\
20	0.000420293385558416\\
21	0.000134850614724854\\
22	0.000672247119140891\\
23	0.000166476453466015\\
24	0.00019105387535874\\
25	0.000180613030557622\\
26	0.000131973814792724\\
27	9.84559450111841e-05\\
28	4.06441459022561e-05\\
29	3.38124394259098e-05\\
30	5.11932258869975e-05\\
31	1.16904466787922e-05\\
32	8.23239994789636e-05\\
33	1.48597980372328e-05\\
34	7.06675513020835e-06\\
35	1.95015312605633e-05\\
36	3.66251335461343e-07\\
37	2.3978450476615e-06\\
38	1.30005649129119e-06\\
39	2.80228798351702e-06\\
40	1.94560494928934e-06\\
41	2.39406339394419e-06\\
42	4.33230457476361e-07\\
43	3.28051295503662e-07\\
44	6.98061761672602e-08\\
45	6.42224113419874e-07\\
46	6.09253101411309e-08\\
47	9.23576332141236e-08\\
48	3.89531081861863e-07\\
49	1.2361315342759e-07\\
50	4.20112442969659e-08\\
51	1.26063257769108e-07\\
52	2.39663783149687e-08\\
53	2.54665010355078e-08\\
54	3.14391162393917e-08\\
55	3.33622885812371e-07\\
56	8.91668616906147e-08\\
57	2.23281517794994e-07\\
58	1.36359006873037e-07\\
59	1.52256953935935e-07\\
60	2.14106107247649e-07\\
61	4.612744357214e-07\\
62	2.28709542979341e-07\\
63	2.65590326642049e-07\\
64	4.15178224181255e-08\\
65	8.89524721939304e-08\\
66	8.69196958838383e-08\\
67	1.75332168668269e-07\\
68	2.41957928614065e-07\\
69	1.61442703927548e-07\\
70	2.30772260941878e-07\\
71	1.07168559543677e-07\\
72	1.12968496060193e-07\\
73	6.08217551723364e-08\\
74	1.94679462911242e-07\\
75	1.92258925229556e-07\\
76	2.94144081089709e-07\\
77	4.70907169017261e-08\\
78	1.47197590064367e-07\\
79	1.20046424361564e-07\\
80	9.72274186447925e-08\\
81	6.4110314829984e-08\\
82	1.14550779629e-07\\
83	1.54488264289708e-07\\
84	9.82851247062109e-08\\
85	1.10130865508645e-07\\
86	1.28032511997422e-07\\
87	2.25246844630021e-07\\
88	6.66874108677028e-08\\
89	5.27581457268179e-08\\
90	1.33622721455576e-07\\
91	9.35939906746816e-08\\
92	7.61868256358288e-08\\
93	8.65524522371347e-08\\
94	1.23045422837797e-07\\
95	1.03080828050871e-07\\
96	8.70196828820381e-08\\
97	6.37906453524692e-08\\
98	9.7146433756279e-08\\
99	9.12465831967202e-08\\
100	8.72339888887758e-08\\
101	7.84661376259423e-08\\
102	7.24141647227737e-08\\
103	7.82495587168685e-08\\
104	7.475184188051e-08\\
105	7.47642261221403e-08\\
106	7.48229469812545e-08\\
107	7.37419857089262e-08\\
108	7.4744627162993e-08\\
};
\addplot [color=mycolor2, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.00848133883924362\\
2	0.024633002844217\\
3	0.039700080903186\\
4	0.0450848388000561\\
5	0.0631173346440935\\
6	0.0621169542309623\\
7	0.0386013639713402\\
8	0.0277333158378096\\
9	0.0154580152400349\\
10	0.00563238011839516\\
11	0.0239094318371126\\
12	0.0368848079328166\\
13	0.00935372318016178\\
14	0.000884305073569439\\
15	0.00108818848951937\\
16	0.00144102910086948\\
17	0.000233729253268522\\
18	0.00269335397894568\\
19	0.000213866626720352\\
20	0.000312365376198073\\
21	0.000128655036738184\\
22	0.000462754776037215\\
23	0.000173270338144832\\
24	0.000118784132276848\\
25	9.02610433275865e-05\\
26	0.00010223615816266\\
27	8.50661322194939e-05\\
28	4.626376677546e-05\\
29	4.99983668699064e-05\\
30	5.75183792415848e-05\\
31	5.68155206465769e-05\\
32	5.48062349891495e-06\\
33	5.76996359940907e-06\\
34	4.80808053575238e-06\\
35	2.16706671149476e-06\\
36	3.25474314717679e-06\\
37	2.31606730086279e-06\\
38	5.32194331192903e-06\\
39	4.58802051968994e-07\\
40	4.9768915572029e-07\\
41	9.24227515109105e-07\\
42	1.1128335002724e-06\\
43	8.25826761498189e-07\\
44	3.34329348468682e-07\\
45	1.27444147512574e-07\\
46	5.67402446631977e-08\\
47	8.13535702115602e-08\\
48	5.47581757644731e-08\\
49	8.05038426103989e-08\\
50	5.30878801193465e-08\\
51	5.2736539171235e-08\\
52	5.08482525528594e-08\\
53	2.33951340786994e-08\\
54	2.09304060230779e-08\\
55	3.16987193903286e-08\\
56	6.76308601456377e-09\\
57	1.55932716929204e-08\\
58	2.82754406930365e-08\\
59	4.07412325387994e-08\\
60	3.90315875074332e-08\\
61	2.35408070135032e-08\\
62	6.28202583313845e-09\\
63	2.19112752233875e-08\\
64	2.41584269586169e-08\\
65	1.50373976685886e-08\\
66	1.85085382541975e-08\\
67	2.1733900802939e-08\\
68	5.87039881068398e-09\\
69	5.75029333248588e-09\\
70	7.59480164291848e-09\\
71	1.81247385588037e-08\\
72	2.67673555269757e-08\\
73	2.14830937805673e-08\\
74	2.50170972703229e-08\\
75	7.54601276561892e-09\\
76	5.32659692315971e-09\\
77	8.90483134720224e-09\\
78	9.96053399958556e-09\\
79	6.27188298689534e-09\\
80	1.30018436914969e-08\\
81	4.38433990182316e-09\\
82	3.04658515572021e-08\\
83	2.39411800830991e-08\\
84	2.57364221287223e-08\\
85	8.69860356446269e-09\\
86	1.19557659013627e-08\\
87	3.94519396451067e-08\\
88	8.38863051285119e-09\\
89	2.65873383522947e-08\\
90	8.50818175230179e-09\\
91	1.5812052526779e-08\\
92	1.26899317982182e-08\\
93	1.71841649129651e-08\\
94	1.35407407836225e-08\\
95	7.06375470421962e-09\\
96	9.50734758094707e-09\\
97	1.12448330840577e-08\\
98	1.42148243291826e-08\\
99	1.76158656257287e-08\\
100	4.0565434970154e-08\\
101	9.85937727552666e-09\\
102	1.17102842275917e-08\\
103	2.3526796968348e-08\\
104	7.755337077825e-09\\
105	6.11868316608254e-09\\
106	5.48085712208102e-09\\
107	1.16025324419826e-08\\
108	9.11002495557372e-09\\
};
\addplot [color=mycolor3, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.00848131207630187\\
2	0.0246155185659413\\
3	0.0395715352023875\\
4	0.0442572030346999\\
5	0.0617559987933656\\
6	0.06170644221422\\
7	0.0382946555746134\\
8	0.0277246760061585\\
9	0.0154697307941345\\
10	0.00249139065628387\\
11	0.0050227772795223\\
12	0.00249609282088543\\
13	0.0053107729984389\\
14	0.00123201474104216\\
15	0.000575182260974381\\
16	0.00139053544552539\\
17	0.000458541608360959\\
18	0.000564687093103744\\
19	0.000296943521912558\\
20	0.000745914539278818\\
21	0.000174784767079021\\
22	0.000450971977006826\\
23	0.000451401073086812\\
24	0.000129596247745744\\
25	0.000166691819534935\\
26	8.2161834263188e-05\\
27	0.000113347240920278\\
28	0.000196991360441271\\
29	2.84918050429962e-05\\
30	9.29858085828207e-05\\
31	3.22224445977887e-05\\
32	4.50498299451886e-05\\
33	2.04941571196111e-05\\
34	1.16004967129561e-06\\
35	1.62972813453261e-05\\
36	2.13742893119899e-06\\
37	2.40073545741266e-06\\
38	4.64588890510767e-07\\
39	6.12761300621621e-07\\
40	8.98350784314983e-07\\
41	5.94077556903033e-07\\
42	3.16852227898716e-07\\
43	4.07379579369076e-07\\
44	2.79535634533916e-08\\
45	2.74870813523297e-07\\
46	8.87257998068543e-08\\
47	7.02654469550423e-08\\
48	2.76454694152048e-08\\
49	5.55142687538384e-09\\
50	6.99559506361202e-08\\
51	9.45019003311837e-09\\
52	8.87312493435068e-09\\
53	2.5352411169025e-08\\
54	3.03227106605848e-08\\
55	7.51440501227024e-08\\
56	1.16739362721478e-08\\
57	8.87910449928224e-09\\
58	2.57469440504815e-08\\
59	1.55255039560155e-08\\
60	2.16975161797373e-08\\
61	9.93939063231984e-08\\
62	2.8092611265461e-08\\
63	1.8899033110796e-08\\
64	1.69298181748661e-08\\
65	4.88939399038074e-08\\
66	1.91707098335753e-08\\
67	4.16151267335415e-08\\
68	1.52767780443231e-08\\
69	2.29050331614642e-08\\
70	3.51260130763285e-08\\
71	1.96627187803653e-08\\
72	5.94048598756899e-08\\
73	1.94529225356877e-08\\
74	4.68588369507841e-08\\
75	9.86410811778211e-09\\
76	4.35251707920429e-08\\
77	4.92176126146229e-08\\
78	3.42838411619762e-08\\
79	3.38219202495026e-08\\
80	5.1871164591546e-08\\
81	4.68973446051535e-08\\
82	5.67730933225563e-08\\
83	6.16552241709443e-08\\
84	4.28361870435032e-08\\
85	3.93027225298633e-08\\
86	4.89297244671516e-08\\
87	4.86867705336794e-08\\
88	5.39451327145861e-08\\
89	5.5351291924425e-08\\
90	3.31905455842022e-08\\
91	2.99434920400758e-08\\
92	1.45307513704875e-08\\
93	4.92746832274572e-08\\
94	4.63667166941392e-08\\
95	4.29834396851874e-08\\
96	4.34486567866008e-08\\
97	4.28941741653099e-08\\
98	4.57614786824254e-08\\
99	4.53516285885179e-08\\
100	4.50665811572209e-08\\
101	4.53793108015098e-08\\
102	4.56591129614665e-08\\
103	4.46463671495873e-08\\
104	4.8413241140986e-08\\
105	4.6108224247734e-08\\
106	4.59649294903653e-08\\
107	4.59626212045894e-08\\
108	4.60980620679645e-08\\
};

\nextgroupplot[
width=2.705in,
height=1.119in,
%at={(1.228in,1.92in)},
scale only axis,
xmin=1,
xmax=108,
ymode=log,
ymin=6.35918178375133e-17,
ymax=0.207892159673088,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Higher Order affine constraints}
]
\addplot [color=mycolor1, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.0533757122101994\\
2	0.12000960273127\\
3	0.163347899750723\\
4	0.185867308507232\\
5	0.184630719558336\\
6	0.149530379501392\\
7	0.0450264414480947\\
8	0.120015840575261\\
9	0.193327263715984\\
10	8.935378644331e-05\\
11	0.207892159673088\\
12	0.000276626138331544\\
13	2.116851597715e-05\\
14	0.000166377772136339\\
15	1.18672882042173e-05\\
16	9.50827188450859e-06\\
17	5.59002950336354e-06\\
18	2.28084420926637e-05\\
19	1.16294536931344e-06\\
20	1.80828728526544e-06\\
21	1.92650004795164e-07\\
22	2.29933392802776e-06\\
23	4.21925901721879e-07\\
24	6.07731003788486e-07\\
25	1.98558501448574e-07\\
26	1.46769758741294e-07\\
27	5.78278137392358e-08\\
28	2.48354765218177e-08\\
29	2.12396109799021e-08\\
30	2.04919003596865e-08\\
31	5.98725261746706e-10\\
32	3.31061697179701e-08\\
33	1.38658430129169e-09\\
34	6.07647678580638e-10\\
35	1.25172313908598e-09\\
36	6.2234087070771e-13\\
37	5.69481978669048e-11\\
38	2.09778958112122e-11\\
39	1.32739058187853e-10\\
40	2.411424460418e-11\\
41	2.82075982607886e-11\\
42	6.72127602167533e-13\\
43	1.91148869477586e-12\\
44	5.30403058381532e-14\\
45	2.80668834730787e-12\\
46	2.65065233979491e-14\\
47	6.48539041890865e-14\\
48	6.4829038426678e-13\\
49	4.08273925113401e-14\\
50	6.11681299548821e-15\\
51	7.12431778646725e-14\\
52	3.14737279100624e-15\\
53	3.29496525491513e-14\\
54	1.08071730192385e-14\\
55	2.85549741182666e-13\\
56	5.97564245298594e-14\\
57	5.16321949486508e-13\\
58	1.44486364253252e-13\\
59	6.68124437624697e-14\\
60	1.52136762385164e-13\\
61	1.14476170877727e-12\\
62	3.525581492104e-13\\
63	4.09283158456923e-13\\
64	1.58587070438379e-14\\
65	1.09577755626253e-13\\
66	6.79574302716016e-14\\
67	1.16708301196657e-13\\
68	1.82942666393295e-13\\
69	1.01477472825509e-13\\
70	1.46142435733831e-13\\
71	1.03566883325324e-13\\
72	1.10226087740005e-13\\
73	2.0932440768009e-14\\
74	1.5907252836845e-13\\
75	3.7232890773024e-13\\
76	5.2116207139065e-13\\
77	5.93761540860148e-14\\
78	1.43972532554134e-13\\
79	1.9584391949828e-13\\
80	1.181500944016e-13\\
81	1.13524237134541e-13\\
82	1.40111790093122e-13\\
83	1.69235190878145e-13\\
84	1.76300940671398e-13\\
85	1.12208977767753e-13\\
86	1.10999295658005e-13\\
87	2.68965661150038e-13\\
88	1.1027276427804e-13\\
89	1.0559573012734e-13\\
90	1.48018864145893e-13\\
91	1.20848687929067e-13\\
92	5.31381715285706e-14\\
93	1.55844409004399e-13\\
94	9.6740850340413e-14\\
95	1.31404463472076e-13\\
96	1.04893767626225e-13\\
97	8.43005510069154e-14\\
98	3.26048295374856e-14\\
99	1.08086016971375e-13\\
100	1.23531690121074e-13\\
101	1.06142428114327e-13\\
102	1.11771185519946e-13\\
103	1.10030439798533e-13\\
104	1.11696695298513e-13\\
105	1.11461017804181e-13\\
106	1.11553439792517e-13\\
107	1.11803851372027e-13\\
108	1.11401018278302e-13\\
};
\addplot [color=mycolor2, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.0533745000562097\\
2	0.119991252399146\\
3	0.163194609168571\\
4	0.183989982231139\\
5	0.180508170843628\\
6	0.146534929794669\\
7	0.0442421981378456\\
8	0.127405345679063\\
9	0.188528541710699\\
10	0.000570264061063533\\
11	0.00362462638697646\\
12	0.0037004475205146\\
13	0.000306361685791716\\
14	2.004703073522e-05\\
15	5.21300712758896e-06\\
16	1.85675672564899e-05\\
17	9.15959957052634e-08\\
18	6.38887031812127e-05\\
19	4.92449706313205e-07\\
20	3.64673868244007e-07\\
21	2.9467235258554e-08\\
22	1.50936545280544e-06\\
23	1.1355109504494e-07\\
24	6.36549640774303e-08\\
25	2.73580807780289e-08\\
26	4.52892721839724e-08\\
27	4.30903889391867e-08\\
28	4.14912526153353e-08\\
29	3.32043487060622e-08\\
30	5.59115846801296e-08\\
31	2.6709708245605e-08\\
32	3.73411412861892e-10\\
33	5.30731399363352e-11\\
34	1.46583151033072e-10\\
35	2.20795237848397e-11\\
36	1.06815387181784e-10\\
37	1.47458654151953e-11\\
38	5.19362845187232e-11\\
39	6.12227808270267e-13\\
40	4.65284664757435e-13\\
41	3.93895819362511e-12\\
42	4.09633318285369e-12\\
43	1.19704549080547e-12\\
44	3.99838462712366e-13\\
45	2.09451347505107e-13\\
46	9.61561847252595e-15\\
47	1.13993353921359e-14\\
48	1.82572966065328e-14\\
49	1.58510622579875e-14\\
50	1.15586046929284e-14\\
51	1.30320283348917e-14\\
52	1.23291219685847e-14\\
53	1.14348246192696e-15\\
54	1.62597948576084e-15\\
55	1.51838454387974e-14\\
56	3.45720694536271e-16\\
57	4.6622584351757e-16\\
58	1.51095577773521e-15\\
59	4.38217456856762e-15\\
60	9.24866260823527e-15\\
61	3.98497748648936e-15\\
62	2.72077839403621e-16\\
63	1.63988797313632e-15\\
64	2.32986132672546e-15\\
65	8.62429387407414e-16\\
66	2.88269022669307e-15\\
67	5.52794607127368e-16\\
68	1.08403333665068e-16\\
69	2.00033987260763e-16\\
70	2.08977117041419e-16\\
71	1.12265783059596e-15\\
72	2.06359417635339e-15\\
73	2.3643137698152e-15\\
74	1.59400808716641e-15\\
75	5.84955109342792e-16\\
76	8.16454189318777e-17\\
77	9.89419725009508e-16\\
78	3.59934442163464e-16\\
79	1.47042197185155e-16\\
80	5.86529344890683e-16\\
81	6.35918178375133e-17\\
82	3.065382758705e-15\\
83	1.86540079747728e-15\\
84	3.25701573257419e-15\\
85	1.13199532411032e-16\\
86	2.95132215071505e-16\\
87	5.01707761641937e-15\\
88	8.71044041673024e-16\\
89	2.04174024903102e-15\\
90	3.75356834255266e-16\\
91	2.29684522155804e-15\\
92	1.05510301691348e-15\\
93	8.63935451666452e-16\\
94	1.19686230620936e-15\\
95	5.24508831486559e-16\\
96	2.10160037843339e-16\\
97	4.85678234531517e-16\\
98	1.76587037009476e-15\\
99	9.62933573849127e-16\\
100	1.04683842901413e-14\\
101	1.71754164011642e-16\\
102	7.33905077222046e-16\\
103	1.69988597369447e-15\\
104	4.75653558448527e-16\\
105	9.87518221242525e-17\\
106	5.1360242770969e-16\\
107	5.79371937165899e-16\\
108	2.74231665931067e-16\\
};
\addplot [color=mycolor3, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.0533742872720598\\
2	0.119990108791142\\
3	0.163189806485254\\
4	0.184288551725042\\
5	0.181039262866351\\
6	0.146570940380343\\
7	0.0442567749413042\\
8	0.127150137636892\\
9	0.18852965324843\\
10	2.53814255979047e-05\\
11	3.0285917900914e-05\\
12	6.67471212875588e-05\\
13	0.000149438101047528\\
14	2.44073856321153e-05\\
15	5.26921082711108e-06\\
16	4.73397587704197e-06\\
17	2.61272477775841e-06\\
18	1.15617325310295e-06\\
19	1.24222978423861e-06\\
20	2.6543798584916e-06\\
21	4.08541037121511e-07\\
22	8.01928920560923e-07\\
23	6.74328115898425e-07\\
24	5.03537641347489e-08\\
25	6.58878418942626e-08\\
26	2.24812870555185e-08\\
27	2.90034929778246e-08\\
28	1.1440836472129e-07\\
29	9.82715072790784e-09\\
30	2.59111385116922e-08\\
31	6.28262607351962e-09\\
32	1.5687853020967e-08\\
33	2.89233380992998e-09\\
34	1.68228239576875e-11\\
35	1.3994783378553e-09\\
36	1.35212922950018e-11\\
37	1.95592726511289e-11\\
38	1.35337618925333e-12\\
39	3.67109357361127e-12\\
40	5.84797959829631e-12\\
41	1.24263554123352e-12\\
42	3.60642147101284e-13\\
43	1.54160274438848e-13\\
44	1.26328236292185e-15\\
45	2.63682786106443e-13\\
46	1.35324123218867e-13\\
47	1.08174097201172e-14\\
48	4.95988743619637e-15\\
49	1.52784347892312e-16\\
50	1.44061033534313e-14\\
51	8.42875544113054e-16\\
52	8.97955370285702e-16\\
53	1.7859826177658e-15\\
54	4.40865727203921e-15\\
55	1.60000265427088e-14\\
56	5.26765834940146e-16\\
57	7.14940660873131e-16\\
58	4.14774000628016e-15\\
59	2.89277394423985e-15\\
60	2.62338187384481e-15\\
61	2.40429601092195e-14\\
62	1.04803679253363e-14\\
63	3.32125584618576e-15\\
64	7.54012683003639e-15\\
65	1.75305147446977e-14\\
66	7.76131809352123e-16\\
67	9.36632300864375e-15\\
68	7.08490854424825e-16\\
69	1.14795792635349e-15\\
70	4.66593259795553e-15\\
71	3.04647810125689e-15\\
72	2.85952043693382e-14\\
73	9.21002382391773e-16\\
74	7.17127929219313e-15\\
75	3.26256823372115e-15\\
76	1.39628196801859e-14\\
77	1.8797776959751e-14\\
78	1.033774062662e-14\\
79	1.07368442871149e-14\\
80	1.77560440117349e-14\\
81	2.16182856962481e-14\\
82	2.24279368151332e-14\\
83	1.28855992015835e-14\\
84	1.36971701442182e-14\\
85	1.00850246939771e-14\\
86	1.43651733052868e-14\\
87	1.78479108725447e-14\\
88	8.66371252732342e-15\\
89	1.71069268340985e-14\\
90	1.33622225664346e-14\\
91	1.04854261447082e-14\\
92	5.49992793736469e-15\\
93	1.49169140069724e-14\\
94	7.23953831244162e-15\\
95	1.44379690770141e-14\\
96	1.37342417860616e-14\\
97	1.13882709928296e-14\\
98	1.28913026681554e-14\\
99	1.28449915520458e-14\\
100	1.28909341128704e-14\\
101	1.29086093148169e-14\\
102	1.30670489187134e-14\\
103	1.24874938321793e-14\\
104	1.36253381346846e-14\\
105	1.35761401185325e-14\\
106	1.35138890533481e-14\\
107	1.35126797549972e-14\\
108	1.35719299247246e-14\\
};
\nextgroupplot[
width=2.705in,
height=1.119in,
%at={(5.387in,1.92in)},
scale only axis,
xmin=1,
xmax=108,
ymode=log,
ymin=8.62992943518802e-17,
ymax=0.0119436666785322,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Total Symmetry Order 3}
]
\addplot [color=mycolor1, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	6.17623547267257e-06\\
2	0.000146083247951468\\
3	0.000516699718778014\\
4	0.000532084568188699\\
5	0.000874104183456662\\
6	0.000613485025782656\\
7	0.000181005254478404\\
8	0.000319805867160388\\
9	7.34197842681972e-05\\
10	7.7148500242063e-05\\
11	6.66521748451988e-05\\
12	0.000255411447239916\\
13	4.46196125572699e-06\\
14	0.000132108452200676\\
15	2.04739302084503e-06\\
16	7.24870980841793e-06\\
17	6.54128533738146e-06\\
18	5.56536719692283e-06\\
19	1.86515025132104e-07\\
20	1.22461237226484e-07\\
21	2.05268806084144e-07\\
22	3.22334674431054e-07\\
23	4.78487763369067e-08\\
24	1.89548407720108e-07\\
25	2.6197040856136e-08\\
26	3.22118217757712e-08\\
27	1.93016516523838e-08\\
28	1.03174115539434e-08\\
29	1.58328204318993e-09\\
30	2.27307159798385e-09\\
31	1.62713002023251e-10\\
32	5.63843389128271e-09\\
33	3.59059777459994e-10\\
34	6.93191336362731e-11\\
35	2.70094811896745e-10\\
36	9.67974196081848e-14\\
37	6.16288822223526e-12\\
38	1.86190708715264e-12\\
39	1.49497745599009e-11\\
40	5.45239785807388e-12\\
41	8.76329828037401e-13\\
42	2.57037160871681e-13\\
43	1.53423184580675e-13\\
44	2.26519159887765e-15\\
45	4.01911521061829e-13\\
46	8.09395509376342e-15\\
47	6.80391747052864e-15\\
48	3.2887864537898e-14\\
49	1.23829622751236e-14\\
50	5.42293080686093e-16\\
51	1.60268954092344e-14\\
52	9.11961468008956e-16\\
53	8.69871534857354e-15\\
54	8.62992943518802e-17\\
55	4.95956396350888e-14\\
56	1.38246812197981e-15\\
57	5.73441252573275e-14\\
58	4.67635531594053e-15\\
59	2.59590906477581e-14\\
60	2.16789582392374e-14\\
61	3.43396979841011e-14\\
62	1.3582106358289e-14\\
63	5.89323989583688e-14\\
64	2.17531591050862e-15\\
65	4.44475496125516e-14\\
66	8.77849266288618e-15\\
67	2.46341496020797e-14\\
68	1.94430757226356e-14\\
69	2.69322288707065e-14\\
70	2.56122495417147e-14\\
71	4.9641372733422e-14\\
72	1.71711031970832e-14\\
73	8.25764626443059e-15\\
74	4.55422289905446e-14\\
75	9.03088229961503e-14\\
76	1.4384450574087e-13\\
77	1.58781690441081e-14\\
78	4.66308416582782e-14\\
79	2.9377542374972e-14\\
80	1.2565020192642e-14\\
81	3.95867485036253e-14\\
82	5.06995616702065e-14\\
83	1.88849084479111e-14\\
84	1.10846580484963e-14\\
85	2.8232041731307e-14\\
86	7.32881909866621e-15\\
87	1.43104841372964e-14\\
88	2.48411420529994e-14\\
89	2.65796257824855e-14\\
90	2.8334895326438e-14\\
91	1.69989743704829e-14\\
92	1.94980745506101e-14\\
93	1.97111579238307e-14\\
94	2.00515903610346e-14\\
95	3.3168221055165e-14\\
96	1.42282500774723e-14\\
97	1.19163044565915e-14\\
98	8.6042598180889e-15\\
99	1.7283601807005e-14\\
100	2.99949148463071e-14\\
101	1.21785190909174e-14\\
102	1.80014527422879e-14\\
103	1.51429027137885e-14\\
104	1.61116393029808e-14\\
105	1.60639693236533e-14\\
106	1.61286837794829e-14\\
107	1.5968918783568e-14\\
108	1.60935031396849e-14\\
};
\addplot [color=mycolor2, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	6.3257756365222e-06\\
2	0.000173561623541774\\
3	0.000797503446639544\\
4	0.00396990271057648\\
5	0.00913781668423291\\
6	0.00747578637625687\\
7	0.00233774290480197\\
8	0.000312973356722855\\
9	7.01930903063478e-05\\
10	0.000219329510425801\\
11	0.00101826996801631\\
12	0.0119436666785322\\
13	0.000435920805726741\\
14	1.17291708626127e-05\\
15	1.24214902504203e-05\\
16	5.18554313375731e-05\\
17	6.12577260316009e-07\\
18	0.00020944980527541\\
19	2.94438912925381e-07\\
20	4.18911147020337e-07\\
21	2.35003114781557e-07\\
22	1.38925832777365e-06\\
23	6.45180735197391e-08\\
24	2.63224311571642e-07\\
25	1.73573284792826e-07\\
26	1.06281937201138e-07\\
27	1.8355662259825e-08\\
28	2.05026330504473e-08\\
29	2.11088997336916e-08\\
30	7.17503477159654e-09\\
31	2.25909651262739e-08\\
32	8.96543681342838e-11\\
33	9.66057578214775e-11\\
34	1.32642120597034e-10\\
35	4.24743472854893e-12\\
36	3.95647117158271e-11\\
37	6.65272524005442e-11\\
38	3.57922984131843e-11\\
39	5.0057888092131e-12\\
40	9.90686757365062e-13\\
41	3.6953740602821e-12\\
42	2.47556647812283e-12\\
43	1.17921555680004e-12\\
44	4.64376186097136e-13\\
45	1.63165436238578e-13\\
46	3.98511813253061e-14\\
47	1.56272601904434e-14\\
48	3.14539185983964e-14\\
49	4.3992777671753e-14\\
50	4.90388985493403e-15\\
51	2.64790451805094e-14\\
52	2.1258113798329e-14\\
53	4.7864348330438e-15\\
54	4.22672299719822e-15\\
55	4.48792960883698e-14\\
56	5.68352622484927e-16\\
57	7.28827144654758e-16\\
58	2.65931142147411e-15\\
59	9.35309135447255e-15\\
60	5.4827733572709e-15\\
61	2.29931558797732e-15\\
62	1.14513206728334e-15\\
63	6.80865178605602e-15\\
64	1.25979164015218e-15\\
65	7.94138586966074e-16\\
66	7.0435465282388e-15\\
67	2.47792587288574e-15\\
68	5.49281415181597e-16\\
69	7.41005387916779e-16\\
70	1.31074666786652e-16\\
71	8.31487124268506e-16\\
72	5.84714405463016e-15\\
73	1.07192534123016e-14\\
74	5.22645717630112e-15\\
75	1.45349343696362e-15\\
76	2.15965761683353e-16\\
77	7.43117269170699e-16\\
78	9.07167943107142e-16\\
79	3.81415815680313e-16\\
80	2.34669055331608e-15\\
81	2.39562932150565e-16\\
82	1.6809641946873e-15\\
83	5.04174692186475e-15\\
84	1.43501719488193e-15\\
85	2.40396744776471e-16\\
86	1.56723330552927e-15\\
87	7.41214366516704e-15\\
88	5.79488930382069e-16\\
89	8.46738241352801e-15\\
90	8.89529468879893e-16\\
91	4.20550105039534e-15\\
92	2.43600380924407e-15\\
93	1.77893587991656e-15\\
94	3.50447170781257e-15\\
95	1.20836636834426e-15\\
96	5.8771120052372e-16\\
97	1.21453680497086e-15\\
98	2.4605084195041e-15\\
99	9.12182796982009e-15\\
100	1.24232739359791e-14\\
101	7.96929480193856e-16\\
102	8.71068366962116e-16\\
103	5.25972634584427e-15\\
104	3.33942602202006e-15\\
105	1.05732473678852e-16\\
106	3.54456119152497e-15\\
107	1.10273783505843e-15\\
108	8.31658438947277e-16\\
};
\addplot [color=mycolor3, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	6.32558177540584e-06\\
2	0.000173222196854735\\
3	0.000790103536871192\\
4	0.00331990915695331\\
5	0.0070740723404029\\
6	0.00660468155005326\\
7	0.00206901776018687\\
8	0.000312787491515972\\
9	7.03132628637738e-05\\
10	2.6868844827201e-05\\
11	0.000286290195072192\\
12	0.000117353122694199\\
13	0.000143747901393874\\
14	2.93622451044007e-05\\
15	3.29418764348665e-06\\
16	4.23510476647993e-06\\
17	1.33173332992672e-06\\
18	7.30275493834562e-07\\
19	2.37354480971442e-06\\
20	3.93629268618083e-06\\
21	1.32761860599697e-07\\
22	9.83588759303347e-07\\
23	5.55601281474441e-07\\
24	1.91011529621665e-07\\
25	1.67599544394463e-07\\
26	8.42387518052164e-09\\
27	7.04048153725823e-08\\
28	8.5292100903443e-08\\
29	6.1927435732604e-09\\
30	6.84932601157924e-09\\
31	1.00396650568201e-08\\
32	8.00938176293972e-09\\
33	1.17651974074329e-09\\
34	3.62477530654937e-11\\
35	3.2744988141405e-10\\
36	1.70623933943445e-11\\
37	5.13432327506192e-11\\
38	8.19731169629949e-13\\
39	4.27992443026591e-12\\
40	8.50016064096119e-12\\
41	3.80505356574348e-13\\
42	5.10886235825148e-13\\
43	5.12072043892833e-13\\
44	3.26733849520535e-15\\
45	5.92294398063418e-13\\
46	1.96605941764268e-13\\
47	1.36927402094868e-14\\
48	1.70554671308782e-15\\
49	3.24985450097461e-16\\
50	2.05346433279818e-14\\
51	4.9628721380369e-16\\
52	3.61330076147253e-15\\
53	2.00207941961149e-15\\
54	2.418100770937e-15\\
55	2.66678092886257e-14\\
56	4.03060145998589e-16\\
57	1.34654609560468e-15\\
58	2.52794292911428e-15\\
59	1.81519476052635e-15\\
60	2.28572169093844e-15\\
61	1.25051150000937e-14\\
62	1.91515483378755e-14\\
63	6.5606716780591e-15\\
64	6.08705322483161e-15\\
65	2.6965826523658e-15\\
66	8.67005207785638e-16\\
67	2.2844826723405e-14\\
68	1.75358753590119e-15\\
69	2.06376374156655e-15\\
70	2.80641743364142e-15\\
71	8.92016203238635e-16\\
72	2.46198736958138e-14\\
73	2.10932570976813e-15\\
74	2.25083860815066e-14\\
75	3.96605837853599e-15\\
76	1.20082291052546e-14\\
77	2.01524607333405e-14\\
78	1.68785389881907e-14\\
79	3.34270043793149e-15\\
80	3.75910701587966e-15\\
81	2.77488498328687e-14\\
82	2.86305796182061e-14\\
83	2.69039331290128e-14\\
84	1.57014634311934e-14\\
85	1.01489903705487e-14\\
86	3.35338138026605e-14\\
87	1.94326459325158e-14\\
88	1.5272291350223e-14\\
89	2.16239265405198e-14\\
90	1.67999445063942e-14\\
91	2.2152076024831e-15\\
92	7.92518251565352e-15\\
93	2.1686064273338e-14\\
94	6.71629836594978e-15\\
95	1.68425905950882e-14\\
96	1.71575878884693e-14\\
97	1.00131460383696e-14\\
98	9.74333149813484e-15\\
99	9.79704061553909e-15\\
100	9.67134548467062e-15\\
101	9.83335742176769e-15\\
102	9.60541404227828e-15\\
103	1.02948469060666e-14\\
104	7.56016548881921e-15\\
105	8.46591555997611e-15\\
106	8.6270335751663e-15\\
107	8.63050158202076e-15\\
108	8.47585363146164e-15\\
};

\nextgroupplot[
width=2.705in,
height=1.119in,
%at={(1.228in,0.642in)},
scale only axis,
xmin=1,
xmax=108,
ymode=log,
ymin=6.73783530203753e-16,
ymax=0.0845777058875015,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Total Symmetry Order 4}
]
\addplot [color=mycolor1, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	5.38127723264511e-07\\
2	4.05950190614033e-05\\
3	0.000219362475517417\\
4	3.58604052967797e-05\\
5	3.44230560573748e-05\\
6	1.89057234579271e-05\\
7	4.45006906850473e-06\\
8	9.13974025139526e-07\\
9	9.91488682798628e-07\\
10	1.48510361437235e-05\\
11	9.60885771697954e-07\\
12	8.50752466848373e-05\\
13	1.19560736041298e-05\\
14	4.6579784097404e-05\\
15	3.40227052731092e-06\\
16	1.10639593289069e-06\\
17	2.49743750646756e-06\\
18	7.00259664441476e-06\\
19	1.91837319963042e-07\\
20	1.7416804282109e-07\\
21	1.24542714012944e-07\\
22	1.14327658449874e-07\\
23	1.11415510893744e-08\\
24	8.46770152830734e-08\\
25	4.51377912680834e-09\\
26	3.98092396688655e-08\\
27	2.26215579266067e-08\\
28	5.01039589921157e-09\\
29	1.57827326464816e-09\\
30	1.94373265937326e-09\\
31	2.80996816270766e-11\\
32	3.38362423074017e-09\\
33	8.1392611617955e-10\\
34	1.33188365561501e-10\\
35	7.3324325935869e-10\\
36	8.37260373478229e-13\\
37	3.171342036418e-12\\
38	6.1396265174836e-12\\
39	2.51450493958101e-11\\
40	4.80534809688111e-12\\
41	2.87959945458605e-12\\
42	2.13954225857144e-13\\
43	2.28799216983736e-13\\
44	2.78704212996622e-15\\
45	3.19875227511792e-13\\
46	3.0576345030783e-14\\
47	2.1918714352167e-14\\
48	2.77345139072185e-13\\
49	4.22812838952235e-14\\
50	3.00429594924407e-15\\
51	4.61487615656588e-15\\
52	6.73783530203753e-16\\
53	1.99948152635825e-14\\
54	2.45897556250674e-15\\
55	5.28654311018142e-13\\
56	1.52693108327993e-14\\
57	5.15045855416351e-13\\
58	1.26395256915433e-14\\
59	2.94563714897936e-14\\
60	2.40047860716049e-14\\
61	1.38272042682406e-13\\
62	8.1525966205889e-14\\
63	3.23338568406307e-13\\
64	1.88634202080166e-14\\
65	4.86230440800437e-14\\
66	1.09698393165724e-14\\
67	1.47504831325337e-13\\
68	1.31245120664455e-14\\
69	1.45443703747591e-13\\
70	2.42945124122301e-14\\
71	1.21471603301526e-13\\
72	9.68006121444363e-15\\
73	6.10730430321119e-14\\
74	2.99836529480798e-13\\
75	1.26355974497798e-13\\
76	3.23423878635643e-13\\
77	7.66134652192562e-14\\
78	6.80318155887548e-14\\
79	1.67033179395531e-13\\
80	7.75043615613645e-14\\
81	9.60233764497202e-14\\
82	1.67247933219036e-13\\
83	1.10845853829857e-13\\
84	6.82384043403219e-14\\
85	1.48103169835883e-13\\
86	5.0054685325852e-14\\
87	7.83451246233929e-14\\
88	9.96502559397638e-14\\
89	1.16049702942358e-13\\
90	1.17384201676758e-13\\
91	8.55157195214476e-14\\
92	9.29713930201787e-14\\
93	1.45358930930716e-13\\
94	1.19690309915415e-13\\
95	8.78067356577701e-14\\
96	9.17416493720187e-14\\
97	6.36050020342209e-14\\
98	5.53621350866634e-14\\
99	9.64062517328157e-14\\
100	6.48437105249196e-14\\
101	6.83377153947562e-14\\
102	6.77043579030836e-14\\
103	6.82682573590224e-14\\
104	6.74393188144066e-14\\
105	6.74609234133963e-14\\
106	6.73383422441158e-14\\
107	6.75420927738617e-14\\
108	6.754737297141e-14\\
};
\addplot [color=mycolor2, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	5.70708706897621e-07\\
2	5.95687254220284e-05\\
3	0.000530654777848991\\
4	0.00843198277395938\\
5	0.0362909813502032\\
6	0.0209727109606287\\
7	0.00492398112503387\\
8	9.77139639834932e-07\\
9	1.01518456624007e-06\\
10	0.00118702981623358\\
11	0.0135552670918152\\
12	0.0845777058875015\\
13	0.0014732671883878\\
14	4.677955745152e-05\\
15	8.34155148551292e-07\\
16	2.80726605214091e-05\\
17	2.25279614384919e-07\\
18	0.000187635395536485\\
19	7.88156224864301e-07\\
20	7.76892199508434e-07\\
21	3.36729307110439e-08\\
22	1.75118549028973e-05\\
23	3.0988211108743e-07\\
24	7.3361679543969e-08\\
25	2.54538756578812e-08\\
26	3.09148296747161e-08\\
27	7.9189527140907e-08\\
28	3.09948445405099e-08\\
29	2.74887962920487e-08\\
30	1.11051117906064e-08\\
31	4.77230195080785e-08\\
32	3.95446909666804e-10\\
33	1.93045098331037e-10\\
34	9.53829632749601e-10\\
35	7.55978862568374e-12\\
36	2.7913987635897e-10\\
37	6.04672908314297e-10\\
38	3.55480998413017e-10\\
39	5.92284650548276e-11\\
40	2.67962759326301e-11\\
41	2.16718521298519e-11\\
42	2.12767289848998e-11\\
43	3.41055204361885e-12\\
44	2.45606783328939e-12\\
45	2.63129691083832e-12\\
46	4.36777588475319e-13\\
47	2.86748471187878e-13\\
48	4.37299093528539e-13\\
49	5.52613052810424e-13\\
50	1.5738569940594e-13\\
51	9.35820641290995e-13\\
52	2.86011593985606e-13\\
53	1.06719858557182e-13\\
54	1.7900183974972e-13\\
55	1.01491337539843e-12\\
56	1.24444386426856e-14\\
57	1.4087116018398e-14\\
58	9.00248324883271e-14\\
59	2.77735537614992e-13\\
60	1.39998940280905e-13\\
61	1.11353628428849e-13\\
62	1.74666898017159e-14\\
63	2.07269197692841e-13\\
64	3.62686712949494e-14\\
65	1.84334663366387e-14\\
66	7.34401583690844e-14\\
67	5.39271016932848e-14\\
68	3.77038535897332e-15\\
69	1.65795637535742e-14\\
70	3.85921802562152e-15\\
71	2.98886380569166e-14\\
72	1.1219178201869e-13\\
73	2.12969572055524e-13\\
74	7.53631038163251e-14\\
75	3.56491098302571e-14\\
76	6.8241814974266e-15\\
77	1.66128131984516e-14\\
78	1.1740654349513e-14\\
79	3.83894123294445e-15\\
80	4.33781098980496e-14\\
81	1.36781977445174e-15\\
82	6.43987059968288e-14\\
83	1.98790128918043e-13\\
84	1.4582894952965e-14\\
85	5.41111120968278e-15\\
86	6.17939077136751e-14\\
87	1.8645291588633e-13\\
88	1.45835203228009e-14\\
89	1.8778576188765e-13\\
90	8.74256383059858e-15\\
91	1.55397562284268e-13\\
92	4.54359735454562e-14\\
93	3.29676335174296e-14\\
94	5.98585663295547e-14\\
95	8.75429428012942e-15\\
96	3.56333134980557e-15\\
97	2.76731040419159e-15\\
98	6.31691441270707e-14\\
99	1.63954802308048e-13\\
100	3.58382635190762e-13\\
101	1.49047913675967e-14\\
102	2.91423676142381e-14\\
103	1.47443938358014e-13\\
104	4.59522727756279e-14\\
105	1.38403608609145e-15\\
106	9.04254163977787e-14\\
107	2.98304563305154e-14\\
108	1.13423121957125e-14\\
};
\addplot [color=mycolor3, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	5.6999463046369e-07\\
2	5.90193747697193e-05\\
3	0.000515924952730553\\
4	0.00525965197971531\\
5	0.0142311878314355\\
6	0.00803678795832721\\
7	0.00213324500910828\\
8	9.64053908899643e-07\\
9	1.01132429902663e-06\\
10	0.000220481784322619\\
11	0.00127338153234994\\
12	0.000282748326149258\\
13	0.000320484043986866\\
14	7.04901437848122e-05\\
15	2.36339808442458e-06\\
16	7.16828507330771e-07\\
17	5.57067129763265e-07\\
18	2.27304637764601e-06\\
19	2.12787828851891e-06\\
20	3.36067731406521e-06\\
21	6.40719745000083e-08\\
22	1.1094947210429e-06\\
23	1.48041393503376e-06\\
24	1.58817995026207e-07\\
25	1.22744801478237e-07\\
26	6.58700063239963e-08\\
27	1.1630650816997e-07\\
28	4.52811184915954e-07\\
29	1.11842022838169e-08\\
30	4.35162681885567e-08\\
31	9.09655859377526e-09\\
32	3.11824910381617e-08\\
33	2.79078778683128e-09\\
34	2.75914531328695e-10\\
35	1.32701597367928e-09\\
36	7.88934542607046e-11\\
37	2.57659908546788e-10\\
38	1.01923598457778e-11\\
39	1.80390348013856e-11\\
40	9.86732230044236e-11\\
41	6.07712303285818e-12\\
42	2.95685329055182e-12\\
43	3.20211570932754e-12\\
44	5.15865604820157e-14\\
45	2.95984488844232e-14\\
46	8.58873864681821e-13\\
47	6.98415663099055e-14\\
48	3.99129360188769e-15\\
49	3.66687041890176e-15\\
50	9.90292818059345e-14\\
51	2.38546350535637e-15\\
52	2.47655785153664e-14\\
53	1.51225846151698e-14\\
54	4.11918115253345e-14\\
55	2.74633823014794e-13\\
56	2.58905905113473e-15\\
57	1.7377352519273e-14\\
58	2.64526713095192e-14\\
59	4.61828037865055e-14\\
60	6.80292128772551e-14\\
61	1.59994719964242e-13\\
62	3.28145797732517e-13\\
63	4.22097618546433e-14\\
64	1.81804877014373e-13\\
65	5.36450368849681e-14\\
66	5.09375624048073e-15\\
67	9.61698235836704e-14\\
68	1.16920463953589e-14\\
69	6.32378070402639e-15\\
70	2.70830294382579e-14\\
71	3.57188786755241e-15\\
72	1.66654094551961e-13\\
73	1.47618721312438e-14\\
74	1.22010276456121e-13\\
75	3.910179632258e-14\\
76	1.95212082001369e-13\\
77	1.95490606450179e-13\\
78	1.83984889614574e-13\\
79	6.67338784559911e-14\\
80	4.3282493921488e-14\\
81	1.6889043034922e-13\\
82	1.98007615570141e-13\\
83	2.49414179776855e-13\\
84	1.62137631169115e-13\\
85	1.54430643675924e-13\\
86	2.00450843406664e-13\\
87	2.25088244139475e-13\\
88	1.51681946564182e-13\\
89	1.95763970030477e-13\\
90	1.32754021546066e-13\\
91	3.04950416412066e-14\\
92	5.03907622635148e-14\\
93	2.02808494014768e-13\\
94	1.94734718193177e-13\\
95	1.61580014522265e-13\\
96	1.86130132333733e-13\\
97	1.42209299373475e-13\\
98	1.57088485033327e-13\\
99	1.55964679081141e-13\\
100	1.57106281078512e-13\\
101	1.55905385992033e-13\\
102	1.55793074250946e-13\\
103	1.59469221970638e-13\\
104	1.3122137886496e-13\\
105	1.48144263426193e-13\\
106	1.49727561507168e-13\\
107	1.49758112383359e-13\\
108	1.48253010507961e-13\\
};

\nextgroupplot[
width=2.705in,
height=1.119in,
%at={(5.387in,0.642in)},
scale only axis,
xmin=1,
xmax=108,
ymode=log,
ymin=5.85325388926335e-17,
ymax=255.996430799201,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Largest deviation $\|\mbox{vec}(\bs X) -\mbox{vec}(\bs X_0)  \|^2_\infty$}
]
\addplot [color=mycolor1, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	255.996430799201\\
2	255.982488930973\\
3	255.968161143345\\
4	255.902930309861\\
5	253.432949874154\\
6	215.913233561823\\
7	67.9941912031152\\
8	255.984204838095\\
9	255.985554992851\\
10	1.35792412826361\\
11	255.985626481661\\
12	0.274079952448604\\
13	0.0551601672015335\\
14	0.0475369263378936\\
15	0.0182658710001777\\
16	0.00154551813127467\\
17	0.00458017351919948\\
18	0.000130571128475642\\
19	0.000154924155312605\\
20	9.75075103273737e-05\\
21	1.65930592917892e-05\\
22	5.63098489698137e-05\\
23	4.67545725702497e-06\\
24	7.41284997978415e-06\\
25	1.34858564809743e-05\\
26	8.04779878373143e-06\\
27	5.37500703059358e-06\\
28	2.79683352150966e-07\\
29	6.01058658652678e-07\\
30	5.11693025466954e-07\\
31	7.95956535798127e-09\\
32	2.55465493231988e-06\\
33	3.36369598885436e-08\\
34	3.11670037547555e-08\\
35	1.17244264877621e-07\\
36	2.45369429876378e-11\\
37	1.07851360517386e-09\\
38	1.89141702655516e-10\\
39	2.83797518916821e-09\\
40	2.25224295897382e-09\\
41	1.2828962555515e-09\\
42	2.27931059365409e-11\\
43	5.82446357464645e-11\\
44	2.8156750766592e-12\\
45	2.22599489224302e-10\\
46	8.51666015667903e-13\\
47	2.16478869234818e-12\\
48	3.44140373699994e-11\\
49	4.03577329270792e-13\\
50	3.38914764294315e-13\\
51	3.76843478228869e-12\\
52	3.54313088067999e-14\\
53	3.16001023957872e-12\\
54	1.19884642236267e-13\\
55	2.58568510812489e-12\\
56	4.11587723183298e-12\\
57	7.96262841735786e-12\\
58	8.17973612646815e-12\\
59	1.51098603909567e-13\\
60	1.03406335497374e-11\\
61	5.51727506981813e-11\\
62	1.52927123926955e-11\\
63	3.74845954563669e-11\\
64	1.17705683547455e-12\\
65	2.32450645453316e-12\\
66	5.46029873589611e-12\\
67	8.05728719826695e-12\\
68	1.18821959900169e-11\\
69	8.33089530021358e-12\\
70	8.08795832471186e-12\\
71	1.53602583429134e-12\\
72	1.06534910279508e-12\\
73	2.92807661621959e-13\\
74	4.63205021919451e-12\\
75	3.01116422304593e-11\\
76	1.93640621562452e-11\\
77	6.80202148715508e-13\\
78	2.01036427075111e-12\\
79	2.54760967165177e-12\\
80	9.16988608784318e-13\\
81	1.48728349739654e-12\\
82	2.66232862159848e-12\\
83	2.15232400699247e-12\\
84	3.66309511530058e-12\\
85	1.84549046505742e-12\\
86	8.8914582300064e-13\\
87	3.57923350015969e-12\\
88	1.40967733255882e-12\\
89	2.13225773159844e-12\\
90	1.29304725516299e-12\\
91	1.08867584446974e-12\\
92	4.33018653655251e-13\\
93	1.95330788084068e-12\\
94	1.42979045044495e-12\\
95	2.63147784518107e-12\\
96	1.08430750828473e-12\\
97	1.18783865742877e-12\\
98	6.49285182974965e-13\\
99	1.23928274285046e-12\\
100	2.13525999107848e-12\\
101	1.58959234559311e-12\\
102	1.81029519566085e-12\\
103	1.76778435064261e-12\\
104	1.80992869223602e-12\\
105	1.81550795542374e-12\\
106	1.80954517648269e-12\\
107	1.77543312844306e-12\\
108	1.8075913085727e-12\\
};
\addplot [color=mycolor2, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	255.996359801163\\
2	255.979931189829\\
3	255.955411812444\\
4	255.824710411345\\
5	253.350424087129\\
6	217.336524906798\\
7	69.334828891064\\
8	255.984411532214\\
9	255.985586540228\\
10	1.10896378951757\\
11	1.43840516290433\\
12	0.125029249225737\\
13	0.0188823641547388\\
14	0.0740838255624085\\
15	0.0190000612835602\\
16	0.0116035929056358\\
17	0.00423637062327651\\
18	0.00188379116330214\\
19	0.00110051721069421\\
20	0.000151901207124563\\
21	0.0001869274796834\\
22	4.21364825424056e-05\\
23	3.8143217824711e-06\\
24	8.11219284078598e-06\\
25	9.46139896264669e-07\\
26	1.65069716184322e-06\\
27	3.0030715836725e-06\\
28	3.8374623480571e-06\\
29	2.71227155057459e-06\\
30	2.78815336545196e-06\\
31	3.23130646107123e-06\\
32	2.58927035697276e-08\\
33	3.48120936259115e-09\\
34	2.3001715036367e-11\\
35	1.4951428681642e-09\\
36	1.08239017551621e-09\\
37	1.29736789175209e-10\\
38	1.61755539654214e-10\\
39	5.79509712259938e-12\\
40	1.59023357802368e-12\\
41	2.69318118727307e-10\\
42	2.07990947870632e-10\\
43	3.11239075615696e-11\\
44	8.87540070649975e-12\\
45	3.0656696396599e-12\\
46	2.81383207001902e-14\\
47	2.563092502127e-14\\
48	2.44189339175262e-13\\
49	8.93276552001309e-14\\
50	2.17824895030931e-13\\
51	1.05825921906965e-13\\
52	6.13980697963545e-14\\
53	7.50344813292105e-14\\
54	2.87764651270245e-14\\
55	7.62461998898664e-13\\
56	9.91933364914411e-15\\
57	1.22270574527321e-15\\
58	7.78871564478072e-14\\
59	5.75564771185694e-14\\
60	5.3880783743747e-13\\
61	1.28460576798141e-13\\
62	4.00035754000132e-16\\
63	3.49107962781166e-15\\
64	3.82261054010316e-14\\
65	8.18480666585711e-15\\
66	1.00598556904442e-13\\
67	7.48707708657317e-15\\
68	9.97167463897431e-17\\
69	2.22965680088088e-15\\
70	2.92190390000658e-15\\
71	1.47475072565359e-13\\
72	1.68668615906013e-13\\
73	2.76133947251834e-14\\
74	3.54308741306313e-14\\
75	3.83520749507797e-15\\
76	8.54857139480652e-16\\
77	2.42334977386349e-14\\
78	2.864937748441e-14\\
79	1.35686214215034e-14\\
80	3.13273427988222e-15\\
81	2.24382555685998e-16\\
82	5.74361375222303e-14\\
83	1.84574595032034e-14\\
84	3.42247203756206e-13\\
85	2.52046525566895e-15\\
86	1.44139828176276e-15\\
87	4.6323606599968e-13\\
88	1.31119652002407e-14\\
89	1.21759643341961e-13\\
90	2.28226733121993e-14\\
91	3.34688111310451e-14\\
92	4.64401359530792e-14\\
93	3.59385240928682e-15\\
94	6.66378269507068e-14\\
95	9.0120654071911e-15\\
96	5.85325388926335e-17\\
97	1.14937302381947e-14\\
98	1.49530753161247e-13\\
99	4.44837004698975e-14\\
100	1.05782511531066e-12\\
101	9.67882715446468e-16\\
102	1.13743079291447e-14\\
103	1.99292131869407e-14\\
104	5.06663951596822e-15\\
105	9.49229822890766e-16\\
106	4.37782681345507e-15\\
107	1.81500155490543e-14\\
108	3.88377812124368e-14\\
};
\addplot [color=mycolor3, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	255.996359755102\\
2	255.979959949558\\
3	255.955703345002\\
4	255.842151718035\\
5	253.356115164486\\
6	217.046505694324\\
7	69.2235540187871\\
8	255.98441927672\\
9	255.985587345396\\
10	1.31142072273029\\
11	1.34747479494673\\
12	0.266386739181604\\
13	0.0336581019181234\\
14	0.0727152334976776\\
15	0.018276765742546\\
16	0.0212678689342404\\
17	0.00494798212017731\\
18	0.000867296970793623\\
19	0.000610987545703881\\
20	0.000386829781131836\\
21	5.04049007800875e-05\\
22	3.39004881123092e-05\\
23	1.36719430861814e-05\\
24	1.63443122632243e-06\\
25	9.82401354818333e-07\\
26	5.84945106779288e-07\\
27	4.786221410998e-06\\
28	5.30891910479283e-06\\
29	2.16160741670536e-07\\
30	1.58842818232624e-06\\
31	4.12210269449183e-07\\
32	1.6995624063321e-06\\
33	3.25786884605785e-07\\
34	3.70074348402105e-10\\
35	3.45101453929224e-08\\
36	1.26367594930947e-09\\
37	9.00532542573093e-10\\
38	7.21512086253304e-12\\
39	9.16222057644049e-11\\
40	5.50844805895679e-10\\
41	5.89690489900405e-12\\
42	5.98760369042456e-11\\
43	1.07661848520979e-12\\
44	1.07875556051237e-14\\
45	3.36367895471769e-12\\
46	2.27553965110053e-12\\
47	5.54981182768437e-13\\
48	4.65205880239532e-14\\
49	1.8938790836749e-15\\
50	1.26791168521364e-12\\
51	1.37495870190289e-14\\
52	3.45640011025543e-14\\
53	2.75530806382918e-15\\
54	1.66487110300984e-13\\
55	7.38385661668396e-13\\
56	9.45004537575438e-15\\
57	9.66285632664433e-15\\
58	5.83798915570123e-14\\
59	5.70768733431971e-14\\
60	3.74436500317021e-13\\
61	2.75254805716396e-12\\
62	4.19885518896479e-13\\
63	2.15956089220667e-14\\
64	6.65667741350526e-14\\
65	1.59024172291142e-12\\
66	1.65305283232904e-14\\
67	3.84187155361513e-13\\
68	1.16489077253964e-14\\
69	2.62323463553235e-14\\
70	1.04275953202741e-13\\
71	6.49726143832707e-14\\
72	3.37916346305433e-13\\
73	3.92208311723578e-15\\
74	7.67908602058604e-14\\
75	4.17221490683495e-13\\
76	1.63954552511328e-12\\
77	8.36081323376552e-13\\
78	3.35133675217289e-13\\
79	9.54485451604961e-13\\
80	2.1981719824072e-13\\
81	1.25489444198852e-13\\
82	5.02575915611592e-13\\
83	1.32258618890577e-13\\
84	1.2924515033939e-13\\
85	7.37390128890058e-14\\
86	6.84143193612923e-13\\
87	1.09279043926262e-13\\
88	8.41110847156176e-14\\
89	1.07213189485235e-13\\
90	9.09039820933309e-14\\
91	9.41866628291447e-14\\
92	1.61115887464299e-13\\
93	1.27667135175869e-13\\
94	2.99104377191377e-14\\
95	1.73753598836058e-13\\
96	1.07484621708977e-13\\
97	9.17500156905068e-14\\
98	1.11216931994338e-13\\
99	1.08068849246596e-13\\
100	1.18335445791297e-13\\
101	1.05820136403636e-13\\
102	1.09463808767004e-13\\
103	1.18643289633058e-13\\
104	9.97766828475209e-14\\
105	1.14598976001518e-13\\
106	1.16125742998835e-13\\
107	1.16138664799921e-13\\
108	1.14730901187006e-13\\
};
\coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}
\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=1ex]legendpos)
  {
\ref{plots:plot1}& Hierarchical LR, Total Symmetry 4 + Total Symmetry 3 &[5pt]\\
    \ref{plots:plot2}& Hierarchical LR, Trace Contraction 4.I + Trace Contraction 3 &[5pt]\\
    \ref{plots:plot3}& Hierarchical LR, Trace Contraction 4.II + Trace Contraction 3~\eqref{traceRelation3} &[5pt]\\};
\end{tikzpicture}

==> comparisonTraceContractionsCombined3and4a <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.1059,0.6196,0.4667}%
%\definecolor{mycolor2}{rgb}{0.8510,0.3725,0.0078}%
%\definecolor{mycolor3}{rgb}{0.4588,0.4392,0.7020}%
%\definecolor{mycolor4}{rgb}{0.9059,0.1608,0.5412}%
%

\definecolor{mycolor1}{rgb}{0.8941,0.1020,0.1098}%
\definecolor{mycolor2}{rgb}{0.2157,0.4941,0.7216}%
\definecolor{mycolor3}{rgb}{0.3020,0.6863,0.2902}%
\definecolor{mycolor4}{rgb}{0.5961,0.3059,0.6392}%



%
\hspace{-.5cm}
\begin{tikzpicture}

\begin{groupplot}[group style = {group size = 2 by 4, horizontal sep = 50pt, vertical sep =38pt}, width = 6.0cm, height = 5.0cm]
        \nextgroupplot[width=2.705in,
height=1.119in,
%at={(1.051in,5.744in)},
scale only axis,
xmin=1,
xmax=92,
ymode=log,
ymin=8.41486891425527e-18,
ymax=0.505391712526761,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Normalization error $(\|\bs \alpha\|^2 - 1)^2$}
]
\addplot [color=mycolor1, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.505391712526761\\
2	0.356132198330653\\
3	0.236681279031183\\
4	0.139616486739985\\
5	0.0581902289609977\\
6	0.0581902289609977\\
7	0.0156660102001918\\
8	0.00394390141783015\\
9	0.00394390141783015\\
10	0.000986761270228367\\
11	0.000246710152403567\\
12	0.000246710152403567\\
13	6.17188625000087e-05\\
14	1.53759253812196e-05\\
15	1.53759253812196e-05\\
16	3.83873544369523e-06\\
17	9.68559374954692e-07\\
18	9.68559374954692e-07\\
19	2.36377833696812e-07\\
20	2.36377833696812e-07\\
21	7.46176647978042e-08\\
22	1.87344874330224e-08\\
23	1.87344874330224e-08\\
24	4.47656614084982e-09\\
25	1.14168834185336e-09\\
26	1.14168834185336e-09\\
27	3.96318329384645e-10\\
28	5.06008660246664e-11\\
29	5.06008660246664e-11\\
30	1.52253782287561e-11\\
31	4.01421245665301e-12\\
32	6.50209209093149e-13\\
33	6.50209209093149e-13\\
34	1.29171163638901e-12\\
35	7.26722690879279e-13\\
36	3.58551242317411e-13\\
37	1.34902039781609e-12\\
38	2.86402695865655e-12\\
39	1.42114969534266e-12\\
40	2.25077109658982e-12\\
41	1.88687817139778e-12\\
42	1.73344546848768e-12\\
43	1.10102669830122e-12\\
44	1.19485130836983e-12\\
45	1.65196396104444e-12\\
46	2.07681122661757e-12\\
47	2.58869156228571e-12\\
48	2.78263440223843e-12\\
49	1.5171608042008e-12\\
50	1.91398735137553e-12\\
51	3.26695825351934e-13\\
52	1.59402149933897e-12\\
53	1.1605710322974e-12\\
54	2.33470097816142e-12\\
55	2.35735947147741e-12\\
56	5.57979437530505e-12\\
57	2.41584097125881e-12\\
58	1.8168836275832e-12\\
59	2.10160992262029e-12\\
60	5.24866597156045e-12\\
61	2.13991604757738e-12\\
62	2.43542904174035e-12\\
63	2.07842917654078e-12\\
64	2.27767608691722e-12\\
65	1.90718498794643e-12\\
66	2.23407694468485e-12\\
67	1.92530190454332e-12\\
68	2.63448361618506e-12\\
69	4.22674429815289e-12\\
70	2.31476226263182e-12\\
71	2.4568118185699e-12\\
72	3.87146371984286e-12\\
73	2.18853903894778e-12\\
74	2.07907247256181e-12\\
75	1.88882471558083e-12\\
76	2.29663878349446e-12\\
77	1.90696987358868e-12\\
78	2.05280706552081e-12\\
79	5.43420382414547e-12\\
80	1.78145775897321e-12\\
81	2.03785457735914e-12\\
82	1.96335090589176e-12\\
83	1.68242013074451e-12\\
84	1.6053925167373e-12\\
85	1.68106081022018e-12\\
86	9.61067325934361e-13\\
87	5.36631964170886e-13\\
88	1.70327909231501e-12\\
89	1.70319039344088e-12\\
90	1.70319039344088e-12\\
91	1.70319039344088e-12\\
92	1.70319039344088e-12\\
};\label{plots:plot1}; \coordinate (top) at (rel axis cs:0,1);
\addplot [color=mycolor2, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.50270195273926\\
2	0.35416328859321\\
3	0.233453379136954\\
4	0.137672269947267\\
5	0.0575980551946069\\
6	0.0575980551946069\\
7	0.0155177470880882\\
8	0.00390637336558461\\
9	0.00390637336558461\\
10	0.00097736182308278\\
11	0.000244341927768162\\
12	0.000244341927768162\\
13	6.10971254582528e-05\\
14	1.52750727094806e-05\\
15	1.52750727094806e-05\\
16	3.82356710250338e-06\\
17	3.82356710250338e-06\\
18	9.48388555643803e-07\\
19	2.29306393131116e-07\\
20	2.29306393131116e-07\\
21	5.98337934469526e-08\\
22	1.64351815506624e-08\\
23	1.64351815506624e-08\\
24	4.20803142429131e-09\\
25	5.70777024639933e-10\\
26	5.70777024639933e-10\\
27	2.21558929057896e-10\\
28	2.08515301712183e-11\\
29	2.08515301712183e-11\\
30	1.99510294998534e-12\\
31	3.57484218505045e-13\\
32	6.04918233170999e-13\\
33	6.04918233170999e-13\\
34	2.38289134539587e-12\\
35	2.30815854803671e-12\\
36	5.68998446156647e-12\\
37	1.77633346849003e-12\\
38	5.62172598117209e-12\\
39	8.43449366162591e-12\\
40	1.4622800584261e-12\\
41	3.15331815813548e-12\\
42	3.98076399181943e-12\\
43	3.06253336192764e-12\\
44	2.6790769494061e-12\\
45	2.43346984467792e-12\\
46	4.89413571987915e-12\\
47	4.93217529704735e-12\\
48	2.50029149545349e-12\\
49	3.29118840021851e-12\\
50	2.1945525065154e-12\\
51	2.73330029869756e-12\\
52	3.90598604640745e-12\\
53	3.97567960372267e-12\\
54	1.94971541671536e-12\\
55	1.67343102811312e-12\\
56	4.39718095200317e-12\\
57	3.29745398894463e-13\\
58	4.48927102413267e-12\\
59	4.13220733053209e-12\\
60	3.58311786913548e-12\\
61	1.69099768067308e-13\\
62	2.2557668010009e-12\\
63	1.85889897338463e-12\\
64	3.58230066887983e-12\\
65	4.56798694097704e-12\\
66	4.85710161993776e-12\\
67	3.52729020015887e-12\\
68	2.1145255514504e-12\\
69	2.89333604376561e-12\\
70	3.76967534890966e-12\\
71	2.70432090853244e-12\\
72	3.76284508324026e-12\\
73	2.6948549455547e-12\\
74	1.03900714586775e-12\\
75	1.57130294815267e-12\\
76	2.70444630777068e-12\\
77	4.80300030776094e-12\\
78	2.33612720561392e-12\\
79	5.59588920062474e-12\\
80	3.32783735729594e-12\\
81	1.24586754990983e-12\\
82	7.01001956813388e-12\\
83	2.46155342900003e-12\\
84	1.63021606991306e-12\\
85	1.5309999018464e-12\\
86	2.33550248768864e-12\\
87	3.05545358421079e-12\\
88	1.51888113651182e-12\\
89	1.52059145294385e-12\\
90	1.5190235812415e-12\\
91	1.5200718941922e-12\\
92	1.5200718941922e-12\\
};\label{plots:plot2}
\addplot [color=mycolor3, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.496249311447686\\
2	0.332200412283174\\
3	0.200301321462923\\
4	0.102443383371422\\
5	0.0418682617174462\\
6	0.0418682617174462\\
7	0.0130000433552989\\
8	0.00344255347872708\\
9	0.00344255347872708\\
10	0.000868545887218655\\
11	0.000216904492099131\\
12	0.000216904492099131\\
13	5.41194031726094e-05\\
14	1.35044750321843e-05\\
15	1.35044750321843e-05\\
16	3.38084978871896e-06\\
17	8.4361779955715e-07\\
18	8.4361779955715e-07\\
19	2.10498570590907e-07\\
20	5.46660999102366e-08\\
21	5.46660999102366e-08\\
22	1.27453788826204e-08\\
23	1.73865895266828e-09\\
24	1.73865895266828e-09\\
25	7.49796149665122e-10\\
26	1.99910876628284e-10\\
27	1.99910876628284e-10\\
28	2.34587004930986e-12\\
29	3.48333680809415e-13\\
30	2.99611793168809e-11\\
31	5.67594767953261e-12\\
32	5.31061927907273e-13\\
33	5.31061927907273e-13\\
34	7.24735192703354e-13\\
35	7.24735192703354e-13\\
36	1.1997234698881e-12\\
37	1.02259609698561e-13\\
38	1.02259609698561e-13\\
39	7.92735838753386e-13\\
40	1.49243022642912e-13\\
41	1.49243022642912e-13\\
42	9.28592247645999e-15\\
43	9.28592247645999e-15\\
44	1.96748331652097e-15\\
45	9.31263588554514e-16\\
46	9.31263588554514e-16\\
47	5.95470899501495e-16\\
48	5.47005823979259e-16\\
49	5.22279771916735e-16\\
50	4.60629241575073e-16\\
51	3.51202724926228e-17\\
52	3.51202724926228e-17\\
53	3.29588835129032e-17\\
54	4.4864684413327e-17\\
55	2.80693996675068e-17\\
56	3.33014029531352e-17\\
57	3.78669933608627e-17\\
58	3.63624163447128e-17\\
59	3.48944197090084e-17\\
60	3.04251499082295e-17\\
61	2.74060757713927e-17\\
62	4.11507048498367e-17\\
63	2.96163037007366e-17\\
64	2.80120345692363e-17\\
65	3.27140719927841e-17\\
66	3.32138615989468e-17\\
67	3.27475326377174e-17\\
68	3.1609917263917e-17\\
69	2.3807621227061e-17\\
70	2.69941434778701e-17\\
71	3.67735983073092e-17\\
72	3.08718907952989e-17\\
73	2.50274075079744e-17\\
74	2.69599047070628e-17\\
75	3.11805294942216e-17\\
76	2.86938539800125e-17\\
77	3.41983336699617e-17\\
78	3.28834510725085e-17\\
79	2.94703176859414e-17\\
80	3.29208303408264e-17\\
81	3.84762655575052e-17\\
82	2.62019411937534e-17\\
83	3.81438062220116e-17\\
84	3.25518746738864e-17\\
85	3.57940556508487e-17\\
86	2.85597827082353e-17\\
87	3.58057788659841e-17\\
88	3.62811710270642e-17\\
89	3.4045986840358e-17\\
90	3.11335455853661e-17\\
91	3.28989055919948e-17\\
92	3.24552851018985e-17\\
};\label{plots:plot3};
\addplot [color=mycolor4, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.496166705812873\\
2	0.327884139739531\\
3	0.157970994424322\\
4	0.0646661241596333\\
5	0.0226356088523841\\
6	0.0226356088523841\\
7	0.00637452119989527\\
8	0.00148754441942572\\
9	0.00148754441942572\\
10	0.000315301993178787\\
11	6.62673743725896e-05\\
12	6.62673743725896e-05\\
13	1.45079053113011e-05\\
14	3.3332220292174e-06\\
15	3.3332220292174e-06\\
16	7.94336865122261e-07\\
17	1.93538306799384e-07\\
18	1.93538306799384e-07\\
19	4.77048356367361e-08\\
20	1.1785917996066e-08\\
21	1.1785917996066e-08\\
22	2.94144733057377e-09\\
23	7.51841975562567e-10\\
24	7.51841975562567e-10\\
25	1.5870350192714e-10\\
26	2.77448047362615e-11\\
27	2.77448047362615e-11\\
28	1.05188582413935e-11\\
29	5.21080608081766e-14\\
30	5.21080608081766e-14\\
31	1.06360206908328e-11\\
32	1.5224144589207e-12\\
33	1.30540840815366e-12\\
34	1.30540840815366e-12\\
35	6.79547609950577e-13\\
36	6.4728716577797e-13\\
37	6.4728716577797e-13\\
38	1.40501496232511e-13\\
39	1.01619997100518e-13\\
40	1.01619997100518e-13\\
41	4.44220234267243e-14\\
42	8.02924883686857e-17\\
43	3.84660387667042e-15\\
44	3.84660387667042e-15\\
45	2.95851143741491e-14\\
46	4.08769118005967e-14\\
47	1.09643023521354e-16\\
48	3.21878221237824e-14\\
49	2.28588710781077e-14\\
50	2.90558893196126e-14\\
51	3.43615795331826e-14\\
52	4.23437178624514e-14\\
53	4.54606547361484e-15\\
54	3.02239494856843e-15\\
55	3.36023355150892e-14\\
56	1.36376775419542e-14\\
57	8.41486891425527e-18\\
58	4.42828394755769e-15\\
59	2.58587913943135e-14\\
60	5.59409926005254e-16\\
61	3.14195251308927e-14\\
62	3.54110376796165e-14\\
63	4.32246105727529e-14\\
64	2.93618356980771e-14\\
65	3.35255215503803e-14\\
66	1.41920522544988e-14\\
67	5.34276506379187e-15\\
68	2.02536726089005e-14\\
69	3.42833105775165e-14\\
70	7.90704361638579e-15\\
71	7.01342894828382e-15\\
72	3.66506536283999e-14\\
73	2.95057327228122e-15\\
74	3.77061442384734e-14\\
75	4.24968894874002e-15\\
76	5.17497265625979e-15\\
77	4.42389566584852e-15\\
78	4.87368414951129e-15\\
79	2.02779157452956e-15\\
80	3.78123842060428e-15\\
81	6.27048114367187e-15\\
82	2.85135045483615e-14\\
83	5.0361551559014e-15\\
84	3.36315166830466e-14\\
85	3.48664079370526e-14\\
86	3.90755939826673e-14\\
87	4.80743025161707e-15\\
88	5.51118842755752e-15\\
89	3.36653364167213e-14\\
90	3.99035652040314e-14\\
91	4.66084045202102e-15\\
92	3.67421184465993e-14\\
};\label{plots:plot6};

\nextgroupplot[ 
width=2.705in,
height=1.119in,
%at={(4.61in,5.744in)},
scale only axis,
xmin=1,
xmax=92,
ymode=log,
ymin=0.00022115628743846,
ymax=0.99812302572492,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Relative error $\|\bs X-\bs X_0\|/\|\bs X_0\|$}
]
\addplot [color=mycolor1, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.998118801925117\\
2	0.993005502814455\\
3	0.965364862382699\\
4	0.8887445185871\\
5	0.66337922162345\\
6	0.66337922162345\\
7	0.362568500305859\\
8	0.184740247169913\\
9	0.184740247169913\\
10	0.0929746531338865\\
11	0.0466156336396456\\
12	0.0466156336396456\\
13	0.0233342642319443\\
14	0.0116792151097527\\
15	0.0116792151097527\\
16	0.00584241256288901\\
17	0.00291737508380448\\
18	0.00291737508380448\\
19	0.00145039809926311\\
20	0.00145039809926311\\
21	0.000701786657506992\\
22	0.000303498924630809\\
23	0.000303498924630809\\
24	0.000234886003379631\\
25	0.00050776909924563\\
26	0.00050776909924563\\
27	0.000665550386410458\\
28	0.000761336670240983\\
29	0.000761336670240983\\
30	0.000795217938141167\\
31	0.000684455981447408\\
32	0.000825492531963722\\
33	0.000825492531963722\\
34	0.000719376096616464\\
35	0.000771839444221767\\
36	0.000774398746605515\\
37	0.00078586405850402\\
38	0.000782796480295327\\
39	0.000779745377165406\\
40	0.000786331955851691\\
41	0.000790727114693011\\
42	0.000782635774490385\\
43	0.000787271035786585\\
44	0.000786731461248344\\
45	0.00078305332998366\\
46	0.000782022759135199\\
47	0.000782646260542314\\
48	0.000780479803746928\\
49	0.000781003684103412\\
50	0.000781538993619248\\
51	0.000781908861883436\\
52	0.000785313505684917\\
53	0.000782885794041302\\
54	0.000782167706693964\\
55	0.000782209926113009\\
56	0.000781407191000063\\
57	0.000781516476263711\\
58	0.000782073508189323\\
59	0.000781252211629136\\
60	0.000780536201688655\\
61	0.000781002779326949\\
62	0.000780512048790811\\
63	0.000781639479930981\\
64	0.000782075386811971\\
65	0.000781012187707716\\
66	0.00078166167014953\\
67	0.000781641233091378\\
68	0.000781865237611132\\
69	0.000780699227278053\\
70	0.000781450350112372\\
71	0.000781573483306963\\
72	0.000777610961127694\\
73	0.000781424774888826\\
74	0.000781103858962191\\
75	0.0007812117781184\\
76	0.000781327195164754\\
77	0.000782005197129079\\
78	0.000781771450549471\\
79	0.000779989678940533\\
80	0.000781891348298491\\
81	0.000781068734297412\\
82	0.000781588764845229\\
83	0.000781616128269473\\
84	0.000781229563065396\\
85	0.000782739096264147\\
86	0.000782675340096785\\
87	0.000780864539467342\\
88	0.00078153112904539\\
89	0.000781531090207223\\
90	0.000781531090207223\\
91	0.000781531090207223\\
92	0.000781531090207223\\
};
\addplot [color=mycolor2, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.99812302572492\\
2	0.99304392913676\\
3	0.965695541121286\\
4	0.890632401069522\\
5	0.666941474911712\\
6	0.666941474911712\\
7	0.365070533441423\\
8	0.18610246344365\\
9	0.18610246344365\\
10	0.0936803754194823\\
11	0.0469735930956052\\
12	0.0469735930956052\\
13	0.0235181532695195\\
14	0.0117637236757599\\
15	0.0117637236757599\\
16	0.0058810390194178\\
17	0.0058810390194178\\
18	0.00294402257491751\\
19	0.00146620234836911\\
20	0.00146620234836911\\
21	0.000717567141395592\\
22	0.000279807163634183\\
23	0.000279807163634183\\
24	0.00022115628743846\\
25	0.000368183352142908\\
26	0.000368183352142908\\
27	0.000557333398586201\\
28	0.000650093716263274\\
29	0.000650093716263274\\
30	0.000757170258190185\\
31	0.000785680452063028\\
32	0.000770813841833138\\
33	0.000770813841833138\\
34	0.000784260868531298\\
35	0.000774884469873177\\
36	0.000780071319516883\\
37	0.000772000353347859\\
38	0.000762464752938635\\
39	0.000769547574748465\\
40	0.000799719768908167\\
41	0.000792653334613478\\
42	0.000803025256998908\\
43	0.000783539357658169\\
44	0.000793257179542578\\
45	0.00079336577851033\\
46	0.000803602479899712\\
47	0.00080374866337356\\
48	0.000805230669848774\\
49	0.000799695093125441\\
50	0.000795077645632656\\
51	0.000794597099033874\\
52	0.000796647091710004\\
53	0.000794469949506235\\
54	0.000795333398003021\\
55	0.000792497947527392\\
56	0.000786917524203738\\
57	0.000793827929056434\\
58	0.000788319289717064\\
59	0.00079497690057241\\
60	0.000788839636812144\\
61	0.000793022679699163\\
62	0.000786904510117984\\
63	0.000793686657510547\\
64	0.000786722602844823\\
65	0.000796437407230991\\
66	0.000790462455506131\\
67	0.000795220948557514\\
68	0.000790359634584626\\
69	0.000792966559061506\\
70	0.000791514616118527\\
71	0.000793264763399546\\
72	0.000797417424451957\\
73	0.000793307989487033\\
74	0.000797369687762432\\
75	0.000792331423172891\\
76	0.000793325263645298\\
77	0.00079753784663867\\
78	0.000794539478344041\\
79	0.000800930866925557\\
80	0.000797223266156525\\
81	0.000797729321634325\\
82	0.000800067028191592\\
83	0.00079819149210439\\
84	0.000796874512792988\\
85	0.000797990903394083\\
86	0.000797812556642422\\
87	0.000798345370182324\\
88	0.000797972732325918\\
89	0.000797971272420748\\
90	0.00079797260436234\\
91	0.000797971693496157\\
92	0.000797971693496157\\
};
\addplot [color=mycolor3, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.998041706277141\\
2	0.992503279097432\\
3	0.961956277511441\\
4	0.884539591009292\\
5	0.726981473695701\\
6	0.726981473695701\\
7	0.495134963466937\\
8	0.288710475722354\\
9	0.288710475722354\\
10	0.155385808371603\\
11	0.080529593058507\\
12	0.080529593058507\\
13	0.0409841453323485\\
14	0.0206757281239522\\
15	0.0206757281239522\\
16	0.0103810612804702\\
17	0.00520269402519019\\
18	0.00520269402519019\\
19	0.00260406543557466\\
20	0.00129580426084755\\
21	0.00129580426084755\\
22	0.000675659160658432\\
23	0.00051855553005288\\
24	0.00051855553005288\\
25	0.000468516769080692\\
26	0.000528969790117328\\
27	0.000528969790117328\\
28	0.0005570240215775\\
29	0.000836803809628305\\
30	0.00106578090221325\\
31	0.00213789934311633\\
32	0.00257971968382771\\
33	0.00257971968382771\\
34	0.00325179686043067\\
35	0.00325179686043067\\
36	0.00378576326980703\\
37	0.00460885995810274\\
38	0.00460885995810274\\
39	0.00499829069058233\\
40	0.00534813313677514\\
41	0.00534813313677514\\
42	0.00601407342563883\\
43	0.00601407342563883\\
44	0.00600383186674344\\
45	0.00602674701170661\\
46	0.00602674701170661\\
47	0.00603084864270737\\
48	0.00603567462637324\\
49	0.00604598989696004\\
50	0.00604736468342989\\
51	0.0060468195860211\\
52	0.0060468195860211\\
53	0.00604657251043954\\
54	0.0060492343211586\\
55	0.00604557593689694\\
56	0.00605000573673286\\
57	0.00604682212106859\\
58	0.00604865979875714\\
59	0.00604790614406205\\
60	0.00604657697850936\\
61	0.00604933535104988\\
62	0.006047288023427\\
63	0.00605052185004925\\
64	0.00605056443556921\\
65	0.00604814691580389\\
66	0.00604858575395947\\
67	0.00604539707641645\\
68	0.0060460545865666\\
69	0.00604817066642599\\
70	0.00604666879931661\\
71	0.00604508373802142\\
72	0.00604651666636291\\
73	0.00604692683803792\\
74	0.00604646163006512\\
75	0.0060456886096404\\
76	0.00604637745411388\\
77	0.00604607077486722\\
78	0.00604551944049046\\
79	0.00604618824829217\\
80	0.00604703381334295\\
81	0.0060457968629543\\
82	0.00604628974822283\\
83	0.00604575022808804\\
84	0.00604649526490803\\
85	0.00604707852145821\\
86	0.00604608066433354\\
87	0.00604644941519025\\
88	0.00604539955214674\\
89	0.00604682731322563\\
90	0.00604662358682134\\
91	0.00604730220908616\\
92	0.00604652299367217\\
};
\addplot [color=mycolor4, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.998035210602695\\
2	0.99193863899074\\
3	0.956786408418701\\
4	0.887285456760169\\
5	0.765476666510518\\
6	0.765476666510518\\
7	0.59289518007531\\
8	0.407890565271317\\
9	0.407890565271317\\
10	0.251914468371142\\
11	0.143124046678381\\
12	0.143124046678381\\
13	0.0768941984984947\\
14	0.0399523174308208\\
15	0.0399523174308208\\
16	0.0203784493262731\\
17	0.0102941773131275\\
18	0.0102941773131275\\
19	0.00517270518343412\\
20	0.00259384646759889\\
21	0.00259384646759889\\
22	0.00130053021606002\\
23	0.000616352769224567\\
24	0.000616352769224567\\
25	0.000307965203908709\\
26	0.000235680435669782\\
27	0.000235680435669782\\
28	0.000564536495588897\\
29	0.00142546189533317\\
30	0.00142546189533317\\
31	0.00213525653881514\\
32	0.00249956795944336\\
33	0.00346362113035951\\
34	0.00346362113035951\\
35	0.00379508271132482\\
36	0.0039960130998735\\
37	0.0039960130998735\\
38	0.00406393349527025\\
39	0.00417466220346498\\
40	0.00417466220346498\\
41	0.00419730241855711\\
42	0.00419647973854952\\
43	0.00420559713217172\\
44	0.00420559713217172\\
45	0.00421675521409727\\
46	0.00421437023747687\\
47	0.00421406744548832\\
48	0.00421229221353274\\
49	0.00421617601911107\\
50	0.00421924924256771\\
51	0.00421829540967219\\
52	0.00421875931297571\\
53	0.00421947656732549\\
54	0.00422018492665864\\
55	0.00421578207368582\\
56	0.00421984906637061\\
57	0.00421884082870639\\
58	0.0042187901984466\\
59	0.00421487138212982\\
60	0.00421579316964094\\
61	0.00421824391412183\\
62	0.00421535819794089\\
63	0.00421331101153767\\
64	0.0042179354954759\\
65	0.00421679571333715\\
66	0.00421919720891842\\
67	0.00421884837748284\\
68	0.00421958670214224\\
69	0.00421820482270157\\
70	0.00421633506955842\\
71	0.00421799311365004\\
72	0.00421887245958658\\
73	0.00421656658543651\\
74	0.00421777221156399\\
75	0.00421620549716446\\
76	0.00422027319382603\\
77	0.00421967391831154\\
78	0.00422097338831564\\
79	0.00421674652764795\\
80	0.0042172360583629\\
81	0.004220362199836\\
82	0.00421689051284609\\
83	0.00422143563522148\\
84	0.0042144893757258\\
85	0.0042162774276734\\
86	0.00421917714795491\\
87	0.00421663890364949\\
88	0.00422068888692294\\
89	0.0042183904335795\\
90	0.00421872879574155\\
91	0.00422230620810489\\
92	0.00422035533504914\\
};
\nextgroupplot[
width=2.705in,
height=1.119in,
%at={(1.011in,3.198in)},
scale only axis,
xmin=1,
xmax=92,
ymode=log,
ymin=5.41715006930562e-09,
ymax=0.903042398887335,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Original Affine constraints}
]
\addplot [color=mycolor1, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.903042398887335\\
2	0.815433808811987\\
3	0.683960684760271\\
4	0.535297130977513\\
5	0.34861741393499\\
6	0.34861741393499\\
7	0.181326162646317\\
8	0.0910446751344167\\
9	0.0910446751344167\\
10	0.0455548408131914\\
11	0.0227809866298195\\
12	0.0227809866298195\\
13	0.0113894097425119\\
14	0.00569771555785578\\
15	0.00569771555785578\\
16	0.00284959226730319\\
17	0.00142253398853869\\
18	0.00142253398853869\\
19	0.000714608666746202\\
20	0.000714608666746202\\
21	0.000345546056185408\\
22	0.000170330522062617\\
23	0.000170330522062617\\
24	8.73297228179816e-05\\
25	4.15780765886881e-05\\
26	4.15780765886881e-05\\
27	2.20871466357581e-05\\
28	1.18420782650908e-05\\
29	1.18420782650908e-05\\
30	5.84229359898353e-06\\
31	5.02357803847507e-06\\
32	2.67991981282562e-06\\
33	2.67991981282562e-06\\
34	2.29489822605228e-06\\
35	2.20499341515623e-06\\
36	1.72995641002204e-06\\
37	2.38349767289668e-06\\
38	1.79165442899424e-06\\
39	1.72600483098053e-06\\
40	1.74680674000932e-06\\
41	2.09526292110639e-06\\
42	1.61952049535939e-06\\
43	1.92599378472088e-06\\
44	2.10628539343078e-06\\
45	1.96445729480695e-06\\
46	2.01550791315976e-06\\
47	1.95989953239124e-06\\
48	2.00292682931865e-06\\
49	1.90952028478336e-06\\
50	1.94013647594218e-06\\
51	2.09140565654129e-06\\
52	2.19543401402677e-06\\
53	2.21995127252824e-06\\
54	2.31159531357056e-06\\
55	2.24252113402688e-06\\
56	1.61525868406713e-06\\
57	2.05535502049612e-06\\
58	2.21401512265925e-06\\
59	2.14061956938645e-06\\
60	1.99161325283571e-06\\
61	2.17788599061264e-06\\
62	1.99836860920745e-06\\
63	2.09598964130637e-06\\
64	2.22814449312539e-06\\
65	2.12508481406516e-06\\
66	2.15279333732045e-06\\
67	2.18004099670985e-06\\
68	2.18440700481381e-06\\
69	2.16911158115778e-06\\
70	2.10649843386561e-06\\
71	2.03382887522246e-06\\
72	2.19008445491616e-06\\
73	2.08149054028682e-06\\
74	2.10126597908523e-06\\
75	2.21799320402317e-06\\
76	2.11011067525504e-06\\
77	2.29966406528242e-06\\
78	2.16621060756458e-06\\
79	2.77576019279943e-06\\
80	2.20007622581692e-06\\
81	2.16902394767419e-06\\
82	2.10427508304641e-06\\
83	2.24748115460611e-06\\
84	2.21789085324812e-06\\
85	2.4031112653322e-06\\
86	2.44100405548535e-06\\
87	2.40690548113028e-06\\
88	2.28180254792765e-06\\
89	2.28181139500792e-06\\
90	2.28181139500792e-06\\
91	2.28181139500792e-06\\
92	2.28181139500792e-06\\
};
\addplot [color=mycolor2, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.902437667365222\\
2	0.815046527875205\\
3	0.68208945125795\\
4	0.534384921198207\\
5	0.34913691383371\\
6	0.34913691383371\\
7	0.181814189260002\\
8	0.0913117561609564\\
9	0.0913117561609564\\
10	0.0456927990341473\\
11	0.0228489118467801\\
12	0.0228489118467801\\
13	0.0114249341284417\\
14	0.00571216447745352\\
15	0.00571216447745352\\
16	0.00285469874162773\\
17	0.00285469874162773\\
18	0.00142923992268213\\
19	0.000718383806795759\\
20	0.000718383806795759\\
21	0.000352910772022773\\
22	0.000175577834239921\\
23	0.000175577834239921\\
24	8.75957408551386e-05\\
25	4.56687966346197e-05\\
26	4.56687966346197e-05\\
27	2.32333893949547e-05\\
28	1.33463594534305e-05\\
29	1.33463594534305e-05\\
30	6.55108003086309e-06\\
31	4.14543627914892e-06\\
32	2.26913112901811e-06\\
33	2.26913112901811e-06\\
34	1.59549390527006e-06\\
35	1.21685801433471e-06\\
36	8.04484401261155e-07\\
37	9.6865669210154e-07\\
38	1.1880285300046e-06\\
39	7.80994830552037e-07\\
40	7.65431378363638e-07\\
41	1.00847561436542e-06\\
42	1.37518426183096e-06\\
43	1.08753296904487e-06\\
44	8.86757475514995e-07\\
45	8.21684901325436e-07\\
46	9.99181771542577e-07\\
47	9.69836574893517e-07\\
48	2.17421178294969e-06\\
49	1.21163202287818e-06\\
50	6.99377994999059e-07\\
51	8.70062767015242e-07\\
52	1.07446782704271e-06\\
53	9.22319875750692e-07\\
54	1.49445448375464e-06\\
55	7.22517451958188e-07\\
56	9.89794599508143e-07\\
57	2.82703375932953e-06\\
58	6.02521467096335e-07\\
59	9.9352281492779e-07\\
60	8.71075926895509e-07\\
61	2.02341001329424e-06\\
62	7.85238864704149e-07\\
63	7.72626546371254e-07\\
64	2.03024127572073e-07\\
65	1.300433435591e-06\\
66	1.04290374189289e-06\\
67	9.04174538935097e-07\\
68	8.83521978167275e-07\\
69	1.1361273429247e-06\\
70	1.14644122160109e-06\\
71	6.26566237495563e-07\\
72	1.64032820399953e-06\\
73	1.04262859942169e-06\\
74	1.89000526212344e-06\\
75	6.57932947953533e-07\\
76	5.10924497440504e-07\\
77	1.26552600135545e-06\\
78	1.00587377888723e-06\\
79	1.23505405689546e-06\\
80	6.46255438871045e-07\\
81	7.35908735576808e-07\\
82	1.14156117118324e-06\\
83	4.1669066436212e-07\\
84	7.42764023116548e-07\\
85	7.06451748730546e-07\\
86	6.58465625255684e-07\\
87	8.22884310770161e-07\\
88	8.56109771849633e-07\\
89	8.55183701918683e-07\\
90	8.56030277221438e-07\\
91	8.55460864397245e-07\\
92	8.55460864397245e-07\\
};
\addplot [color=mycolor3, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.899623627769173\\
2	0.795841244083125\\
3	0.642917548367186\\
4	0.477631374739496\\
5	0.315530099618292\\
6	0.315530099618292\\
7	0.179850427986523\\
8	0.0938838637351134\\
9	0.0938838637351134\\
10	0.0475695091325855\\
11	0.0238899760821331\\
12	0.0238899760821331\\
13	0.011964575002319\\
14	0.00598680766542653\\
15	0.00598680766542653\\
16	0.00299365215793098\\
17	0.00149725262096403\\
18	0.00149725262096403\\
19	0.000749022927533726\\
20	0.000374885622443223\\
21	0.000374885622443223\\
22	0.000185772717672887\\
23	9.12159454808912e-05\\
24	9.12159454808912e-05\\
25	4.66103382205079e-05\\
26	2.49617853558088e-05\\
27	2.49617853558088e-05\\
28	1.44635807129238e-05\\
29	9.51796647648392e-06\\
30	7.7055403792599e-06\\
31	3.45975987724653e-06\\
32	1.10677341276432e-06\\
33	1.10677341276432e-06\\
34	1.73604666422537e-06\\
35	1.73604666422537e-06\\
36	1.14452661638489e-06\\
37	2.57112899925208e-07\\
38	2.57112899925208e-07\\
39	5.28708394253769e-07\\
40	1.75640099310247e-07\\
41	1.75640099310247e-07\\
42	1.27584478915476e-07\\
43	1.27584478915476e-07\\
44	6.14217725847585e-08\\
45	3.89609130218824e-08\\
46	3.89609130218824e-08\\
47	2.98214296104092e-08\\
48	2.36474300220377e-08\\
49	2.42629703878063e-08\\
50	2.11372903016123e-08\\
51	6.56588177885841e-09\\
52	6.56588177885841e-09\\
53	6.3531928659306e-09\\
54	6.867968824495e-09\\
55	5.41715006930562e-09\\
56	7.84190294989177e-09\\
57	7.166738797623e-09\\
58	6.7309354696822e-09\\
59	6.74605872942039e-09\\
60	6.51758400818669e-09\\
61	6.70129157892436e-09\\
62	7.26601922484926e-09\\
63	6.51772678182067e-09\\
64	6.48470670153586e-09\\
65	6.8945485437452e-09\\
66	6.70477384543965e-09\\
67	7.0877304462742e-09\\
68	6.54951952491871e-09\\
69	6.96089977885067e-09\\
70	6.56912121670165e-09\\
71	6.56693263372762e-09\\
72	6.40449595369974e-09\\
73	6.57207498197306e-09\\
74	6.91689718730196e-09\\
75	6.40444967818128e-09\\
76	6.83894485335841e-09\\
77	6.49914012491988e-09\\
78	6.37552431416069e-09\\
79	6.7896779114093e-09\\
80	6.60053266622667e-09\\
81	6.36866074163924e-09\\
82	6.58374512991767e-09\\
83	6.74650804134285e-09\\
84	6.53630512046549e-09\\
85	6.83876626796378e-09\\
86	6.61227915014941e-09\\
87	6.72858375535938e-09\\
88	6.61896398688385e-09\\
89	6.37057993349689e-09\\
90	6.28481624545453e-09\\
91	6.48979763690399e-09\\
92	6.20045976935662e-09\\
};
\addplot [color=mycolor4, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.899574471648064\\
2	0.790132580477141\\
3	0.599468098332899\\
4	0.434920400648057\\
5	0.295767748420865\\
6	0.295767748420865\\
7	0.18377259506745\\
8	0.105582311729038\\
9	0.105582311729038\\
10	0.0573083005065434\\
11	0.0299931674338122\\
12	0.0299931674338122\\
13	0.0153659315874996\\
14	0.00778047233248867\\
15	0.00778047233248867\\
16	0.00391541899858257\\
17	0.0019639624790302\\
18	0.0019639624790302\\
19	0.000983694896411264\\
20	0.000492562165998188\\
21	0.000492562165998188\\
22	0.000247347336946712\\
23	0.000119437512427215\\
24	0.000119437512427215\\
25	6.49800392655976e-05\\
26	3.62382244758626e-05\\
27	3.62382244758626e-05\\
28	1.91018363725059e-05\\
29	1.04838625530802e-05\\
30	1.04838625530802e-05\\
31	5.91935138154999e-06\\
32	4.9253937487121e-06\\
33	1.53001724212612e-06\\
34	1.53001724212612e-06\\
35	8.24716485513034e-07\\
36	5.94842677222619e-07\\
37	5.94842677222619e-07\\
38	3.83822525282081e-07\\
39	1.99572124055009e-07\\
40	1.99572124055009e-07\\
41	1.35589290281314e-07\\
42	8.05009262984936e-08\\
43	5.276267201904e-08\\
44	5.276267201904e-08\\
45	1.02600774470553e-07\\
46	1.19110092104985e-07\\
47	6.99958943461507e-08\\
48	6.21040046144859e-08\\
49	1.03918477555658e-07\\
50	9.54220430830913e-08\\
51	1.017072897305e-07\\
52	7.96981483383394e-08\\
53	2.97031188988367e-08\\
54	2.27212584107367e-08\\
55	1.04888083500363e-07\\
56	5.88385694495673e-08\\
57	8.8786783220794e-08\\
58	4.24690956447585e-08\\
59	1.15051611830758e-07\\
60	4.17906596903448e-08\\
61	9.90028037932458e-08\\
62	1.19979973702266e-07\\
63	8.36739416907949e-08\\
64	1.26702051480921e-07\\
65	9.15511289919308e-08\\
66	1.62645252907543e-07\\
67	2.17381667200131e-08\\
68	5.81500632814315e-08\\
69	1.19554476052925e-07\\
70	1.25566348062407e-07\\
71	7.14181550025797e-08\\
72	9.74733606813829e-08\\
73	5.54403697942685e-08\\
74	8.5478005997139e-08\\
75	3.71931519704147e-08\\
76	1.63811929303601e-07\\
77	3.45879836384889e-08\\
78	3.39882786234222e-08\\
79	9.36465126904182e-08\\
80	3.05495630269954e-08\\
81	3.08451440426642e-08\\
82	9.66561233912467e-08\\
83	3.58430494465588e-08\\
84	9.71894807243035e-08\\
85	9.82265270448141e-08\\
86	1.03534417158292e-07\\
87	2.22696282448707e-08\\
88	4.13100791021106e-08\\
89	1.02992151567277e-07\\
90	1.07398885883507e-07\\
91	3.46713863495458e-08\\
92	1.06067367386556e-07\\
};

\nextgroupplot[
width=2.705in,
height=1.119in,
%at={(4.436in,3.198in)},
scale only axis,
xmin=1,
xmax=92,
ymode=log,
ymin=1.87370515908248e-08,
ymax=0.316435838366174,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Second Order Symmetry constraint}
]
\addplot [color=mycolor1, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.0651039302253481\\
2	0.0898381903987129\\
3	0.108886541069653\\
4	0.124277138055331\\
5	0.107446035248571\\
6	0.107446035248571\\
7	0.0629485822499495\\
8	0.0328277541581871\\
9	0.0328277541581871\\
10	0.016676520604604\\
11	0.00839566968492672\\
12	0.00839566968492672\\
13	0.0042144109230651\\
14	0.00211089572983752\\
15	0.00211089572983752\\
16	0.00105350566469281\\
17	0.000525791422304702\\
18	0.000525791422304702\\
19	0.000255375114786623\\
20	0.000255375114786623\\
21	0.000134754802736559\\
22	6.87280263128529e-05\\
23	6.87280263128529e-05\\
24	5.72217294925829e-05\\
25	2.14225072719452e-05\\
26	2.14225072719452e-05\\
27	1.37838945990823e-05\\
28	6.59475688692268e-06\\
29	6.59475688692268e-06\\
30	5.627476032256e-06\\
31	5.44479451022866e-06\\
32	4.21164566169018e-06\\
33	4.21164566169018e-06\\
34	3.54501514646674e-06\\
35	4.39103338614934e-06\\
36	3.60322354310047e-06\\
37	4.30829185821423e-06\\
38	2.98708716452965e-06\\
39	2.87143355620953e-06\\
40	2.84345978973621e-06\\
41	3.20874211330795e-06\\
42	2.93133018571094e-06\\
43	3.76915467375007e-06\\
44	3.58731570354172e-06\\
45	3.02740674227247e-06\\
46	2.60434930898816e-06\\
47	2.57138679748165e-06\\
48	2.95552073807894e-06\\
49	2.90722570716649e-06\\
50	2.35400038738986e-06\\
51	2.86582066169792e-06\\
52	3.26660593175734e-06\\
53	3.06043089845109e-06\\
54	3.4429077442937e-06\\
55	3.12242765814039e-06\\
56	2.32964922733654e-06\\
57	2.95806144421006e-06\\
58	3.43676359161286e-06\\
59	3.19874706087246e-06\\
60	2.91168621105112e-06\\
61	3.21406871615634e-06\\
62	2.84512983116722e-06\\
63	3.0635966739799e-06\\
64	3.14650118701084e-06\\
65	3.04130102608985e-06\\
66	3.06440812513066e-06\\
67	3.35355995713338e-06\\
68	3.27054112269219e-06\\
69	2.13512842977002e-06\\
70	3.12439149560332e-06\\
71	2.97404107201796e-06\\
72	2.97933162687405e-06\\
73	3.06584803777862e-06\\
74	2.96034779411341e-06\\
75	3.3531773282099e-06\\
76	3.0034339683751e-06\\
77	3.71121530520193e-06\\
78	3.10640296744717e-06\\
79	3.84566812428401e-06\\
80	3.24677242485168e-06\\
81	3.16169528827186e-06\\
82	3.05557751446278e-06\\
83	3.47865478374054e-06\\
84	3.33661390921104e-06\\
85	3.69178560199029e-06\\
86	3.86899580443504e-06\\
87	3.37620111526819e-06\\
88	3.50542847753337e-06\\
89	3.50545969663916e-06\\
90	3.50545969663916e-06\\
91	3.50545969663916e-06\\
92	3.50545969663916e-06\\
};
\addplot [color=mycolor2, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.0692333627165267\\
2	0.0911229607966061\\
3	0.114492404304438\\
4	0.130061237650199\\
5	0.113942388058213\\
6	0.113942388058213\\
7	0.06755542399391\\
8	0.0353927492251119\\
9	0.0353927492251119\\
10	0.0180203312197881\\
11	0.0090827991398776\\
12	0.0090827991398776\\
13	0.00455716062758373\\
14	0.00228071520501534\\
15	0.00228071520501534\\
16	0.00114071662444609\\
17	0.00114071662444609\\
18	0.000575860172727085\\
19	0.000272764351878136\\
20	0.000272764351878136\\
21	0.000134137169678905\\
22	8.30020580376435e-05\\
23	8.30020580376435e-05\\
24	4.29564764964489e-05\\
25	4.59942650335635e-05\\
26	4.59942650335635e-05\\
27	2.2280132447703e-05\\
28	4.99874809534515e-06\\
29	4.99874809534515e-06\\
30	5.2224165702363e-06\\
31	4.38515719866501e-06\\
32	3.14149158017553e-06\\
33	3.14149158017553e-06\\
34	5.78546652616312e-06\\
35	2.79695932233448e-06\\
36	3.59718104922401e-06\\
37	2.15980452260954e-06\\
38	4.36073152282989e-06\\
39	2.84178958424057e-06\\
40	3.15411615283012e-06\\
41	4.67817056068802e-06\\
42	5.32540546237591e-06\\
43	2.15048481046079e-06\\
44	4.30758160595427e-06\\
45	2.59636450665529e-06\\
46	5.21099193985756e-06\\
47	5.90361079416019e-06\\
48	5.1313572616379e-06\\
49	4.51926858857443e-06\\
50	1.56602745602412e-06\\
51	2.27930155260636e-06\\
52	5.19478700731798e-06\\
53	2.09433032334742e-06\\
54	3.93341964294901e-06\\
55	1.82699253936457e-06\\
56	3.12214657773834e-06\\
57	4.44776526772273e-06\\
58	4.16595908890989e-06\\
59	3.92626188642987e-06\\
60	3.24623148478077e-06\\
61	4.84684458028372e-06\\
62	2.2620605028519e-06\\
63	2.71264839120208e-06\\
64	2.20074166455782e-06\\
65	4.74214289762467e-06\\
66	5.31562765289209e-06\\
67	4.41204836093112e-06\\
68	2.19236259273818e-06\\
69	3.66276814630763e-06\\
70	4.90892937108552e-06\\
71	2.46300664278476e-06\\
72	6.2259293337904e-06\\
73	1.82850731623079e-06\\
74	7.34324169037382e-06\\
75	2.47401338387743e-06\\
76	2.17440596364883e-06\\
77	6.59312922628881e-06\\
78	2.29476039710007e-06\\
79	6.17822104371886e-06\\
80	2.48976625929122e-06\\
81	2.97137549205486e-06\\
82	5.83328061593063e-06\\
83	2.85475442885289e-06\\
84	2.85438622795955e-06\\
85	2.94861203776912e-06\\
86	2.95536955622442e-06\\
87	3.62039696171861e-06\\
88	3.23357408135302e-06\\
89	3.23242256705958e-06\\
90	3.23347995122689e-06\\
91	3.23275381091921e-06\\
92	3.23275381091921e-06\\
};
\addplot [color=mycolor3, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.073127053475968\\
2	0.10787741597299\\
3	0.15183954894221\\
4	0.175791784232233\\
5	0.163835690491913\\
6	0.163835690491913\\
7	0.116668447419006\\
8	0.0691503206612184\\
9	0.0691503206612184\\
10	0.0374962236936648\\
11	0.0195048080271661\\
12	0.0195048080271661\\
13	0.00994555088497908\\
14	0.00502348191502741\\
15	0.00502348191502741\\
16	0.00252290110047949\\
17	0.00126421596432741\\
18	0.00126421596432741\\
19	0.000633028335430968\\
20	0.000309924251007468\\
21	0.000309924251007468\\
22	0.000167026140860353\\
23	9.92662031228559e-05\\
24	9.92662031228559e-05\\
25	5.52309618607556e-05\\
26	4.47277172508181e-05\\
27	4.47277172508181e-05\\
28	4.24485676297645e-05\\
29	3.33142484143023e-05\\
30	2.76387670609364e-05\\
31	6.88313078559386e-06\\
32	1.17694507671385e-05\\
33	1.17694507671385e-05\\
34	9.14070035530482e-06\\
35	9.14070035530482e-06\\
36	4.30411478096165e-06\\
37	3.29153857673805e-06\\
38	3.29153857673805e-06\\
39	2.28714159892697e-06\\
40	1.36391982632859e-06\\
41	1.36391982632859e-06\\
42	3.8900984519303e-07\\
43	3.8900984519303e-07\\
44	2.04597963078924e-07\\
45	1.34811650208336e-07\\
46	1.34811650208336e-07\\
47	1.13006403715393e-07\\
48	9.08683040224484e-08\\
49	8.96938860278168e-08\\
50	8.50987737950629e-08\\
51	2.37584677539385e-08\\
52	2.37584677539385e-08\\
53	2.23922014781522e-08\\
54	2.12172027942632e-08\\
55	2.23792245139829e-08\\
56	2.02994010627469e-08\\
57	2.17650577495956e-08\\
58	2.04177937199453e-08\\
59	2.04654096591896e-08\\
60	2.09924474706581e-08\\
61	1.97841934752544e-08\\
62	2.0629354634168e-08\\
63	2.06588458965022e-08\\
64	1.93230984062558e-08\\
65	2.02870566921816e-08\\
66	2.05020050612781e-08\\
67	1.97803374173906e-08\\
68	2.06800138560958e-08\\
69	1.87370515908248e-08\\
70	1.95999003383526e-08\\
71	2.14742342115514e-08\\
72	2.05968719786052e-08\\
73	1.96011164163783e-08\\
74	1.97712477083329e-08\\
75	2.03735232439995e-08\\
76	2.00154694467935e-08\\
77	2.09091021731979e-08\\
78	2.03546319849328e-08\\
79	1.98462367760709e-08\\
80	2.12183048975e-08\\
81	2.11034996742308e-08\\
82	1.99441159560347e-08\\
83	2.17457059083442e-08\\
84	2.10054198188019e-08\\
85	2.15970096349392e-08\\
86	2.00725297991702e-08\\
87	2.09979155559601e-08\\
88	2.13224766144095e-08\\
89	2.13328217822236e-08\\
90	2.05440667256567e-08\\
91	2.11768878448067e-08\\
92	2.08892422623115e-08\\
};
\addplot [color=mycolor4, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.0731218081120529\\
2	0.111947846635934\\
3	0.244744151232105\\
4	0.316435838366174\\
5	0.306085018732027\\
6	0.306085018732027\\
7	0.24323805472831\\
8	0.165966164734017\\
9	0.165966164734017\\
10	0.100940968204939\\
11	0.0566297346134603\\
12	0.0566297346134603\\
13	0.0301784581962161\\
14	0.0156077183078827\\
15	0.0156077183078827\\
16	0.00794072322303096\\
17	0.00400610991957541\\
18	0.00400610991957541\\
19	0.00201173013997723\\
20	0.00100811192024251\\
21	0.00100811192024251\\
22	0.000506043431505228\\
23	0.000247266959472285\\
24	0.000247266959472285\\
25	0.000128577490449211\\
26	8.89401766660848e-05\\
27	8.89401766660848e-05\\
28	4.98864270536416e-05\\
29	2.28926072589208e-05\\
30	2.28926072589208e-05\\
31	1.39414396368552e-05\\
32	1.12377971589322e-05\\
33	6.82358489026811e-06\\
34	6.82358489026811e-06\\
35	3.32501512919127e-06\\
36	2.09605105950071e-06\\
37	2.09605105950071e-06\\
38	8.31250599697596e-07\\
39	8.27072744373362e-07\\
40	8.27072744373362e-07\\
41	6.48373077536919e-07\\
42	2.84934518921742e-07\\
43	9.96131490914217e-08\\
44	9.96131490914217e-08\\
45	5.5189734855876e-07\\
46	5.86165443886991e-07\\
47	2.67750479803107e-07\\
48	5.52172758618193e-07\\
49	3.53246743687981e-07\\
50	5.3052204215516e-07\\
51	5.53708595474218e-07\\
52	5.86688194418029e-07\\
53	1.01803775241164e-07\\
54	1.14005116062986e-07\\
55	5.73899654333637e-07\\
56	3.05827141742532e-07\\
57	2.39199287055667e-07\\
58	1.02811891909945e-07\\
59	5.68079689389377e-07\\
60	1.69306143924021e-07\\
61	5.41778186864092e-07\\
62	6.067715145565e-07\\
63	5.56535373515995e-07\\
64	5.72808086812694e-07\\
65	5.55319249587268e-07\\
66	6.27498163677266e-07\\
67	9.95077363401686e-08\\
68	4.64645963395838e-07\\
69	5.56729526800201e-07\\
70	5.05200723874697e-07\\
71	2.22073108075579e-07\\
72	5.61285227321425e-07\\
73	2.16124979051953e-07\\
74	5.74314747120293e-07\\
75	8.65079565946894e-08\\
76	4.61334840819783e-07\\
77	9.08154799174867e-08\\
78	8.77536031629093e-08\\
79	2.51142907366772e-07\\
80	9.41096823630114e-08\\
81	3.04888321152465e-07\\
82	5.41476298317631e-07\\
83	9.36114234046671e-08\\
84	5.73017902762274e-07\\
85	5.34815202369482e-07\\
86	5.44979071598303e-07\\
87	1.24532766812762e-07\\
88	1.92910751792629e-07\\
89	5.60589174002551e-07\\
90	5.58765575671221e-07\\
91	8.85751857116537e-08\\
92	5.56039942927091e-07\\
};

\nextgroupplot[
width=2.705in,
height=1.119in,
%at={(1.011in,1.92in)},
scale only axis,
xmin=1,
xmax=92,
ymode=log,
ymin=3.29577542414943e-11,
ymax=0.887154957503108,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Higher Order affine constraints}
]
\addplot [color=mycolor1, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.135406071626544\\
2	0.25661895877937\\
3	0.334398464503681\\
4	0.339610714424373\\
5	0.20375617744938\\
6	0.20375617744938\\
7	0.0617181023818084\\
8	0.0160884335677736\\
9	0.0160884335677736\\
10	0.00408196259477933\\
11	0.001026936492156\\
12	0.001026936492156\\
13	0.000257296052884741\\
14	6.45412021976147e-05\\
15	6.45412021976147e-05\\
16	1.61592646088699e-05\\
17	4.02507470373161e-06\\
18	4.02507470373161e-06\\
19	9.90746497373496e-07\\
20	9.90746497373496e-07\\
21	2.54414173078697e-07\\
22	6.13143346665153e-08\\
23	6.13143346665153e-08\\
24	2.0308518790786e-08\\
25	4.80245824442852e-09\\
26	4.80245824442852e-09\\
27	1.0768106259907e-09\\
28	3.22499097060094e-10\\
29	3.22499097060094e-10\\
30	1.47488405196876e-10\\
31	1.02158779501076e-10\\
32	9.1728004438735e-11\\
33	9.1728004438735e-11\\
34	1.25593891967615e-10\\
35	1.13692019282405e-10\\
36	6.14285921325634e-11\\
37	9.99590257075966e-11\\
38	1.35038813214574e-10\\
39	1.02880246219606e-10\\
40	1.2780345864874e-10\\
41	8.16414693347969e-11\\
42	1.01824840235217e-10\\
43	7.29425253035756e-11\\
44	1.09382686906977e-10\\
45	9.49305208664593e-11\\
46	1.078357763079e-10\\
47	1.17159556932496e-10\\
48	1.20969793665559e-10\\
49	1.0278393122805e-10\\
50	1.11017100593696e-10\\
51	1.18512027529913e-10\\
52	9.83963094399945e-11\\
53	9.74882524950432e-11\\
54	1.23940552234647e-10\\
55	1.23977842536107e-10\\
56	1.2794531800751e-10\\
57	1.145654133915e-10\\
58	1.07459059435739e-10\\
59	1.15623500746967e-10\\
60	1.18877351691911e-10\\
61	1.13750453309551e-10\\
62	1.17827218429848e-10\\
63	1.1684851395277e-10\\
64	1.19796396333689e-10\\
65	1.16677431352614e-10\\
66	1.1838618739422e-10\\
67	1.14415820066171e-10\\
68	1.21793614099029e-10\\
69	1.88270506589284e-10\\
70	1.19787499324128e-10\\
71	1.13599790704897e-10\\
72	1.83003678164839e-10\\
73	1.17863143107719e-10\\
74	1.10337154570738e-10\\
75	1.10319484752725e-10\\
76	1.17578350482969e-10\\
77	1.11330376288484e-10\\
78	1.138271057612e-10\\
79	1.68590240414865e-10\\
80	1.16160760783219e-10\\
81	1.15061840836829e-10\\
82	1.1676851708539e-10\\
83	1.16009154238339e-10\\
84	1.11116534201883e-10\\
85	1.0616829741025e-10\\
86	1.19372995620872e-10\\
87	1.06579766315213e-10\\
88	1.11892381726581e-10\\
89	1.1189271693177e-10\\
90	1.1189271693177e-10\\
91	1.1189271693177e-10\\
92	1.1189271693177e-10\\
};
\addplot [color=mycolor2, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.134068979051668\\
2	0.254147148446148\\
3	0.328742545149586\\
4	0.33311995138138\\
5	0.200810666387354\\
6	0.200810666387354\\
7	0.0608534478298481\\
8	0.0158592006066408\\
9	0.0158592006066408\\
10	0.00402342014114658\\
11	0.00101215556056708\\
12	0.00101215556056708\\
13	0.000253750669393544\\
14	6.34975683930855e-05\\
15	6.34975683930855e-05\\
16	1.5869612103063e-05\\
17	1.5869612103063e-05\\
18	3.9736663728527e-06\\
19	1.01313167756469e-06\\
20	1.01313167756469e-06\\
21	2.501609166761e-07\\
22	6.885433210245e-08\\
23	6.885433210245e-08\\
24	1.66728764063131e-08\\
25	6.55439368157662e-09\\
26	6.55439368157662e-09\\
27	2.04531714683856e-09\\
28	4.4754591201064e-10\\
29	4.4754591201064e-10\\
30	2.38905474068888e-10\\
31	2.08110725971928e-10\\
32	7.1044597141117e-11\\
33	7.1044597141117e-11\\
34	1.56357285466001e-10\\
35	8.20739153866404e-11\\
36	1.01297260995363e-10\\
37	4.32698716622753e-11\\
38	1.19957945604209e-10\\
39	8.13326327476199e-11\\
40	5.43641359932625e-11\\
41	1.41075928937786e-10\\
42	1.87086195805795e-10\\
43	5.24307839408817e-11\\
44	1.10817706198015e-10\\
45	4.24698863543097e-11\\
46	1.23026757978334e-10\\
47	1.61975947219303e-10\\
48	1.56416928205801e-10\\
49	1.36105729524019e-10\\
50	4.07904266132784e-11\\
51	6.09980324091571e-11\\
52	1.73389081068695e-10\\
53	6.1882843493527e-11\\
54	8.15222378980443e-11\\
55	3.29577542414943e-11\\
56	9.3720333099562e-11\\
57	1.4228740022427e-10\\
58	1.09579247393046e-10\\
59	1.0408760751356e-10\\
60	9.49431132435473e-11\\
61	1.43026821407942e-10\\
62	5.86764841356339e-11\\
63	5.55791133420267e-11\\
64	3.85882340194064e-11\\
65	1.63796547821254e-10\\
66	1.57622204609198e-10\\
67	1.08346278157574e-10\\
68	5.63922521388946e-11\\
69	8.84795686948612e-11\\
70	1.43676479902365e-10\\
71	4.93419867401351e-11\\
72	1.9752069569039e-10\\
73	7.12355540603112e-11\\
74	2.10284263742711e-10\\
75	4.55547102726183e-11\\
76	4.73360284129277e-11\\
77	2.37361140717177e-10\\
78	6.12947214243775e-11\\
79	1.95989539243062e-10\\
80	5.97621859459124e-11\\
81	5.44540735579963e-11\\
82	1.93652350763295e-10\\
83	5.55066583327657e-11\\
84	5.47880220793512e-11\\
85	5.50105776960769e-11\\
86	5.87378510753454e-11\\
87	6.53171697129832e-11\\
88	5.75161562182376e-11\\
89	5.75064052996745e-11\\
90	5.75152692238641e-11\\
91	5.75091623286021e-11\\
92	5.75091623286021e-11\\
};
\addplot [color=mycolor3, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.134228273777117\\
2	0.25753220651043\\
3	0.40438302142478\\
4	0.571754555844381\\
5	0.604718602470042\\
6	0.604718602470042\\
7	0.388786878579974\\
8	0.158989584775405\\
9	0.158989584775405\\
10	0.0505865747181354\\
11	0.0142387038585326\\
12	0.0142387038585326\\
13	0.00377527639592633\\
14	0.000972176384202674\\
15	0.000972176384202674\\
16	0.000246563026281821\\
17	6.21180918313401e-05\\
18	6.21180918313401e-05\\
19	1.5566282219245e-05\\
20	3.84485035681176e-06\\
21	3.84485035681176e-06\\
22	1.37915447930886e-06\\
23	2.7866211796946e-07\\
24	2.7866211796946e-07\\
25	5.00424254370286e-08\\
26	1.23307945861847e-08\\
27	1.23307945861847e-08\\
28	7.47066299729153e-09\\
29	9.09770439781525e-08\\
30	9.04117674284769e-09\\
31	5.368437673906e-09\\
32	4.30369972094441e-08\\
33	4.30369972094441e-08\\
34	1.539857894343e-07\\
35	1.539857894343e-07\\
36	3.8328780542161e-07\\
37	2.05411164889435e-07\\
38	2.05411164889435e-07\\
39	1.40886464572489e-07\\
40	8.87712375781437e-08\\
41	8.87712375781437e-08\\
42	4.12326619381332e-08\\
43	4.12326619381332e-08\\
44	2.53856001260094e-08\\
45	1.70657523023545e-08\\
46	1.70657523023545e-08\\
47	1.31008269893452e-08\\
48	1.03294742605115e-08\\
49	9.83584263514269e-09\\
50	8.43536666144513e-09\\
51	3.10735335170458e-09\\
52	3.10735335170458e-09\\
53	2.76470853718692e-09\\
54	2.65385298593687e-09\\
55	2.59127884294502e-09\\
56	2.56897034638208e-09\\
57	2.56625004986636e-09\\
58	2.52633224976152e-09\\
59	2.5158618673693e-09\\
60	2.55632102174599e-09\\
61	2.4844367353197e-09\\
62	2.47574573398783e-09\\
63	2.51028146810566e-09\\
64	2.33758521637633e-09\\
65	2.44449365595287e-09\\
66	2.47872246262766e-09\\
67	2.37719080350089e-09\\
68	2.49973336113036e-09\\
69	2.40563036717486e-09\\
70	2.41855402125066e-09\\
71	2.5885263312019e-09\\
72	2.47972848964457e-09\\
73	2.40897504765668e-09\\
74	2.44639791881531e-09\\
75	2.51127084373579e-09\\
76	2.49248179403506e-09\\
77	2.59490108654046e-09\\
78	2.43890472918905e-09\\
79	2.40850292660492e-09\\
80	2.53089529568968e-09\\
81	2.48129966070187e-09\\
82	2.45507529838032e-09\\
83	2.678328655633e-09\\
84	2.53991060896228e-09\\
85	2.36385431710436e-09\\
86	2.46848702718473e-09\\
87	2.59011839918135e-09\\
88	2.57338625733548e-09\\
89	2.5398492813582e-09\\
90	2.4607581961922e-09\\
91	2.52910420093879e-09\\
92	2.5175070658365e-09\\
};
\addplot [color=mycolor4, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.134295074179122\\
2	0.261473671669121\\
3	0.514009896398395\\
4	0.792158950056025\\
5	0.887154957503108\\
6	0.887154957503108\\
7	0.725644515038799\\
8	0.423587662928332\\
9	0.423587662928332\\
10	0.183400484328199\\
11	0.0635787870659986\\
12	0.0635787870659986\\
13	0.0190683907998001\\
14	0.00525143434000962\\
15	0.00525143434000962\\
16	0.00138018563912463\\
17	0.000354028669675659\\
18	0.000354028669675659\\
19	8.96164709036981e-05\\
20	2.25618286594793e-05\\
21	2.25618286594793e-05\\
22	5.65576608377642e-06\\
23	1.18699466396796e-06\\
24	1.18699466396796e-06\\
25	2.41155870845789e-07\\
26	8.86153898101189e-08\\
27	8.86153898101189e-08\\
28	6.5224587852164e-08\\
29	1.80619107107991e-07\\
30	1.80619107107991e-07\\
31	9.0335643422864e-07\\
32	2.09987715774154e-06\\
33	5.72739024642154e-06\\
34	5.72739024642154e-06\\
35	6.31352560388037e-06\\
36	6.69162790991363e-06\\
37	6.69162790991363e-06\\
38	6.90932234084935e-06\\
39	7.11144670749256e-06\\
40	7.11144670749256e-06\\
41	7.15644415156193e-06\\
42	7.15690311912766e-06\\
43	7.20816971196073e-06\\
44	7.20816971196073e-06\\
45	7.19819980558077e-06\\
46	7.22989709903451e-06\\
47	7.24394511885007e-06\\
48	7.22865767645364e-06\\
49	7.23382243190468e-06\\
50	7.24215392560965e-06\\
51	7.24026922825816e-06\\
52	7.24263231191753e-06\\
53	7.24873126954897e-06\\
54	7.25033756082133e-06\\
55	7.23783968597706e-06\\
56	7.24979579868334e-06\\
57	7.25193949404355e-06\\
58	7.26917197780586e-06\\
59	7.24214678520574e-06\\
60	7.2663126053421e-06\\
61	7.24201369794461e-06\\
62	7.21221762189313e-06\\
63	7.24654552429455e-06\\
64	7.24094997034769e-06\\
65	7.25033723212394e-06\\
66	7.22776345661168e-06\\
67	7.26311786670927e-06\\
68	7.24452453883675e-06\\
69	7.23499565324637e-06\\
70	7.21841756372422e-06\\
71	7.25188247498068e-06\\
72	7.24082731975561e-06\\
73	7.24925699008417e-06\\
74	7.23121431684557e-06\\
75	7.27751396329837e-06\\
76	7.25761575192711e-06\\
77	7.2673339899266e-06\\
78	7.26680422493989e-06\\
79	7.25328993974272e-06\\
80	7.26765530193881e-06\\
81	7.23915794979464e-06\\
82	7.23461832061546e-06\\
83	7.25154280538299e-06\\
84	7.23625891495134e-06\\
85	7.23683797556735e-06\\
86	7.24303391672762e-06\\
87	7.25772585656282e-06\\
88	7.2581129595383e-06\\
89	7.24128418069844e-06\\
90	7.24009826740935e-06\\
91	7.26214853416832e-06\\
92	7.23539121227804e-06\\
};
\nextgroupplot[
width=2.705in,
height=1.119in,
%at={(4.436in,1.92in)},
scale only axis,
xmin=1,
xmax=92,
ymode=log,
ymin=6.80364029764227e-15,
ymax=4.36143720249638,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={TotalSymmetry Order 3}
]
\addplot [color=mycolor1, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.00131274680825165\\
2	0.00122989401140796\\
3	0.00329083929070297\\
4	0.00329043980005131\\
5	0.00167624972272015\\
6	0.00167624972272015\\
7	0.000486375539470824\\
8	0.00012656549938844\\
9	0.00012656549938844\\
10	3.22415821214828e-05\\
11	8.09603445915723e-06\\
12	8.09603445915723e-06\\
13	2.05920042646082e-06\\
14	5.14579222031025e-07\\
15	5.14579222031025e-07\\
16	1.26838953785974e-07\\
17	3.10684861111008e-08\\
18	3.10684861111008e-08\\
19	7.59225824536658e-09\\
20	7.59225824536658e-09\\
21	1.03590767165035e-08\\
22	5.93430843313951e-09\\
23	5.93430843313951e-09\\
24	2.7064131129572e-09\\
25	1.17888999509727e-09\\
26	1.17888999509727e-09\\
27	2.92330786290156e-10\\
28	1.19928071028921e-10\\
29	1.19928071028921e-10\\
30	5.86824590894833e-11\\
31	5.03302524276237e-11\\
32	2.03440891211268e-11\\
33	2.03440891211268e-11\\
34	4.67981252898066e-11\\
35	4.09971608758462e-11\\
36	1.4017068692751e-11\\
37	2.71039385432104e-11\\
38	5.130545449874e-11\\
39	3.94545832869848e-11\\
40	4.8821024983981e-11\\
41	1.88330344176e-11\\
42	3.29877839103816e-11\\
43	1.35188692080091e-11\\
44	2.6622862697178e-11\\
45	3.18551421485949e-11\\
46	3.16621852975009e-11\\
47	3.08796676193446e-11\\
48	2.28730767367467e-11\\
49	3.00283281292788e-11\\
50	3.06257985863391e-11\\
51	2.55673925532656e-11\\
52	2.2652267135906e-11\\
53	1.82158447756719e-11\\
54	2.67365350973355e-11\\
55	2.81958389790928e-11\\
56	3.71448072153576e-11\\
57	2.61395449460579e-11\\
58	2.35185805532971e-11\\
59	2.51242336321225e-11\\
60	4.00687631175408e-11\\
61	2.32154347941582e-11\\
62	2.57166557931681e-11\\
63	2.48539215285034e-11\\
64	2.46017238551102e-11\\
65	2.4580432757105e-11\\
66	2.63159429306539e-11\\
67	2.49688092154462e-11\\
68	2.55834322129519e-11\\
69	3.93537516630708e-11\\
70	2.62006794581406e-11\\
71	2.55902937389783e-11\\
72	4.15486247233223e-11\\
73	2.55569226526517e-11\\
74	2.52747138337282e-11\\
75	2.25737102523824e-11\\
76	2.56616441749541e-11\\
77	2.36912134624904e-11\\
78	2.64632938304922e-11\\
79	3.31724212772085e-11\\
80	2.90879575582275e-11\\
81	2.54288255276958e-11\\
82	2.60682599579146e-11\\
83	2.31100348919539e-11\\
84	2.56954365632579e-11\\
85	2.41323572640242e-11\\
86	1.87572652243245e-11\\
87	2.53346462966264e-11\\
88	2.52222148872264e-11\\
89	2.52221130482454e-11\\
90	2.52221130482454e-11\\
91	2.52221130482454e-11\\
92	2.52221130482454e-11\\
};
\addplot [color=mycolor2, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.00236043010555062\\
2	0.0036869333133877\\
3	0.0128973790205633\\
4	0.0155986021072766\\
5	0.00882303474120349\\
6	0.00882303474120349\\
7	0.00291462941225215\\
8	0.000803634581079845\\
9	0.000803634581079845\\
10	0.000209408113207076\\
11	5.32642141323896e-05\\
12	5.32642141323896e-05\\
13	1.34331736841609e-05\\
14	3.35128922839784e-06\\
15	3.35128922839784e-06\\
16	8.18435219369524e-07\\
17	8.18435219369524e-07\\
18	2.16635487867765e-07\\
19	5.25699640123941e-08\\
20	5.25699640123941e-08\\
21	1.81463502733251e-08\\
22	9.59410128095065e-09\\
23	9.59410128095065e-09\\
24	4.08151442002662e-09\\
25	4.90483247455462e-09\\
26	4.90483247455462e-09\\
27	1.43290397194306e-09\\
28	1.75362916259636e-10\\
29	1.75362916259636e-10\\
30	1.62461833903953e-10\\
31	7.08158000751428e-11\\
32	3.04610590278381e-11\\
33	3.04610590278381e-11\\
34	1.3430849283209e-10\\
35	7.92442521185341e-11\\
36	4.9763658833857e-11\\
37	3.41329268303627e-11\\
38	6.17817117334447e-11\\
39	4.17897134841964e-11\\
40	4.56698146643632e-11\\
41	1.84385695691394e-10\\
42	1.20553273556154e-10\\
43	5.03931602297909e-11\\
44	9.67920265843395e-11\\
45	4.91111383413648e-11\\
46	1.36020615774631e-10\\
47	1.4411846022737e-10\\
48	1.00553889337289e-10\\
49	1.01546470424288e-10\\
50	6.75453801271937e-11\\
51	6.74572813443731e-11\\
52	1.47820459158492e-10\\
53	7.95796585560136e-11\\
54	9.6916029263687e-11\\
55	3.4091233522849e-11\\
56	7.06529942379389e-11\\
57	1.68241109407264e-10\\
58	9.51309518213065e-11\\
59	1.19501435709485e-10\\
60	1.04451401827346e-10\\
61	1.81519017616648e-10\\
62	5.87016134863235e-11\\
63	6.88134865685921e-11\\
64	5.97397358686783e-11\\
65	1.24263353830189e-10\\
66	1.03306821760396e-10\\
67	1.13804990510539e-10\\
68	6.53470257557588e-11\\
69	8.17516971677231e-11\\
70	1.52092730287992e-10\\
71	6.19951658181392e-11\\
72	1.76956126848847e-10\\
73	9.9923733636947e-11\\
74	1.61851328157609e-10\\
75	6.48964743877376e-11\\
76	5.93634103686746e-11\\
77	1.78488396007753e-10\\
78	4.81978831044811e-11\\
79	1.63830255703661e-10\\
80	6.5789026853802e-11\\
81	7.37464150952722e-11\\
82	1.26363423111763e-10\\
83	6.69398130083771e-11\\
84	6.116347813626e-11\\
85	6.2814611394319e-11\\
86	5.17857090915835e-11\\
87	5.90838762052751e-11\\
88	5.53510952865137e-11\\
89	5.53415044574896e-11\\
90	5.53507239731584e-11\\
91	5.53444631494073e-11\\
92	5.53444631494073e-11\\
};
\addplot [color=mycolor3, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.00558398638236006\\
2	0.0758110486898769\\
3	0.394073960864638\\
4	0.8482987203828\\
5	0.92493445520052\\
6	0.92493445520052\\
7	0.526245961790344\\
8	0.193305062043519\\
9	0.193305062043519\\
10	0.0577595801431383\\
11	0.0157269840330945\\
12	0.0157269840330945\\
13	0.00409894392134707\\
14	0.00104660570066974\\
15	0.00104660570066974\\
16	0.000264296754217888\\
17	6.63567097806924e-05\\
18	6.63567097806924e-05\\
19	1.66496864623549e-05\\
20	3.93630648921377e-06\\
21	3.93630648921377e-06\\
22	1.04026207991834e-06\\
23	2.92087691209778e-07\\
24	2.92087691209778e-07\\
25	7.67362568265997e-08\\
26	1.85944515741371e-08\\
27	1.85944515741371e-08\\
28	1.80530656733488e-08\\
29	2.33097619082325e-08\\
30	1.60625453033836e-08\\
31	9.26470666359827e-09\\
32	2.86319645206715e-09\\
33	2.86319645206715e-09\\
34	9.38998917952227e-10\\
35	9.38998917952227e-10\\
36	5.90187523234171e-10\\
37	1.55749157005383e-10\\
38	1.55749157005383e-10\\
39	5.67861939281516e-11\\
40	1.83633592377959e-11\\
41	1.83633592377959e-11\\
42	2.43687372923373e-12\\
43	2.43687372923373e-12\\
44	1.11175691557945e-12\\
45	4.94090167304095e-13\\
46	4.94090167304095e-13\\
47	2.95791202564648e-13\\
48	1.88871419531165e-13\\
49	1.78955592633845e-13\\
50	1.40897526513092e-13\\
51	1.24858218362625e-14\\
52	1.24858218362625e-14\\
53	1.02907590499093e-14\\
54	9.17852512142554e-15\\
55	9.524739318138e-15\\
56	7.23717422183176e-15\\
57	9.18530363278842e-15\\
58	8.62664974398723e-15\\
59	8.62208361751864e-15\\
60	8.73307548468723e-15\\
61	8.3486498075432e-15\\
62	8.09712098792385e-15\\
63	7.6423105469329e-15\\
64	7.52588588952744e-15\\
65	7.96186396574051e-15\\
66	8.73187650428461e-15\\
67	7.61837038531855e-15\\
68	8.15665289446635e-15\\
69	6.80364029764227e-15\\
70	7.63857337194274e-15\\
71	8.80559347077282e-15\\
72	8.13251607823195e-15\\
73	7.37399091992821e-15\\
74	7.51547308969295e-15\\
75	8.33219920774732e-15\\
76	7.8227144727323e-15\\
77	8.46856582725672e-15\\
78	8.54431039079093e-15\\
79	7.77149979228684e-15\\
80	8.4491839247163e-15\\
81	8.78892783390833e-15\\
82	7.26698041461683e-15\\
83	9.37102409339181e-15\\
84	8.84566707242847e-15\\
85	7.92076826006817e-15\\
86	7.87812945892447e-15\\
87	8.41012298560283e-15\\
88	9.0562659993985e-15\\
89	9.70266890801497e-15\\
90	8.5326789729814e-15\\
91	9.21440730139731e-15\\
92	9.23590269909726e-15\\
};
\addplot [color=mycolor4, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.00562639653638824\\
2	0.104064988399135\\
3	1.60907319817659\\
4	3.67213452833907\\
5	4.36143720249638\\
6	4.36143720249638\\
7	3.42069429704985\\
8	1.88137227775956\\
9	1.88137227775956\\
10	0.776395651681146\\
11	0.260816062187035\\
12	0.260816062187035\\
13	0.0768009136827735\\
14	0.0209404410487766\\
15	0.0209404410487766\\
16	0.00547479553349754\\
17	0.00140043672418966\\
18	0.00140043672418966\\
19	0.000354234374744453\\
20	8.90958783459628e-05\\
21	8.90958783459628e-05\\
22	2.24969225015478e-05\\
23	4.85372225663794e-06\\
24	4.85372225663794e-06\\
25	1.13710193420095e-06\\
26	4.18650022177214e-07\\
27	4.18650022177214e-07\\
28	6.15461616511566e-08\\
29	1.44149056537291e-06\\
30	1.44149056537291e-06\\
31	1.94240977575552e-06\\
32	1.74777865058813e-06\\
33	6.70563798929288e-06\\
34	6.70563798929288e-06\\
35	1.17481033251499e-05\\
36	1.59237798743517e-05\\
37	1.59237798743517e-05\\
38	1.7585203608601e-05\\
39	2.04049612382866e-05\\
40	2.04049612382866e-05\\
41	2.09965233974091e-05\\
42	2.1051732294547e-05\\
43	2.142698305796e-05\\
44	2.142698305796e-05\\
45	2.1684274287838e-05\\
46	2.17314079760633e-05\\
47	2.16029021453317e-05\\
48	2.16570695846229e-05\\
49	2.17725892290832e-05\\
50	2.17310468102966e-05\\
51	2.17265523004257e-05\\
52	2.17377380631556e-05\\
53	2.1806508818696e-05\\
54	2.17597277468401e-05\\
55	2.16355047104055e-05\\
56	2.17925046672221e-05\\
57	2.17471404553853e-05\\
58	2.17893486705457e-05\\
59	2.16749617937834e-05\\
60	2.17397143906526e-05\\
61	2.16869503468622e-05\\
62	2.16010722043026e-05\\
63	2.15559548388364e-05\\
64	2.18531090953477e-05\\
65	2.17656924114948e-05\\
66	2.1827187698111e-05\\
67	2.18241603577128e-05\\
68	2.19272063415311e-05\\
69	2.16734584190912e-05\\
70	2.1547691518407e-05\\
71	2.1668711720182e-05\\
72	2.16183375105153e-05\\
73	2.1632288922798e-05\\
74	2.15740222850496e-05\\
75	2.16091107261713e-05\\
76	2.16950803018424e-05\\
77	2.17385183642119e-05\\
78	2.16636061468527e-05\\
79	2.16364570603412e-05\\
80	2.17199107694289e-05\\
81	2.16930669092179e-05\\
82	2.15769089009688e-05\\
83	2.17364517044227e-05\\
84	2.15084503945675e-05\\
85	2.16123628953215e-05\\
86	2.16107739597442e-05\\
87	2.16721125307002e-05\\
88	2.18371421032755e-05\\
89	2.17361959899407e-05\\
90	2.17009002655631e-05\\
91	2.18831007036003e-05\\
92	2.17409489940418e-05\\
};


\nextgroupplot[
width=2.705in,
height=1.119in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=1,
xmax=92,
ymode=log,
ymin=3.86865105535683e-11,
ymax=107.456149459777,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={TotalSymmetry Order 4}
]
\addplot [color=mycolor1, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.00105832013533544\\
2	0.00332848880110576\\
3	0.00224685970406372\\
4	0.00163909352652444\\
5	0.000884681312411642\\
6	0.000884681312411642\\
7	0.000263569970183882\\
8	6.84410002734693e-05\\
9	6.84410002734693e-05\\
10	1.72836900226764e-05\\
11	4.35932628186889e-06\\
12	4.35932628186889e-06\\
13	1.08157440742706e-06\\
14	2.6803817125887e-07\\
15	2.6803817125887e-07\\
16	6.74277847390807e-08\\
17	1.72051728726591e-08\\
18	1.72051728726591e-08\\
19	8.7778412016657e-09\\
20	8.7778412016657e-09\\
21	2.80232754865893e-08\\
22	2.55967750576517e-08\\
23	2.55967750576517e-08\\
24	7.32871126467026e-09\\
25	3.08968185874999e-09\\
26	3.08968185874999e-09\\
27	1.68134536327639e-09\\
28	4.45831345075419e-10\\
29	4.45831345075419e-10\\
30	2.55809979167561e-10\\
31	1.32731230360643e-10\\
32	8.53137478347734e-11\\
33	8.53137478347734e-11\\
34	7.55739646269942e-11\\
35	8.9415673354286e-11\\
36	4.78996836106526e-11\\
37	8.20593197456607e-11\\
38	1.11830397832086e-10\\
39	1.02497986246971e-10\\
40	1.18219887737935e-10\\
41	6.69350111815914e-11\\
42	1.1050010848521e-10\\
43	8.01682706906561e-11\\
44	6.99366051731709e-11\\
45	8.53500415015912e-11\\
46	9.33892974933812e-11\\
47	9.00327326582901e-11\\
48	7.42613979388143e-11\\
49	8.67202905798906e-11\\
50	8.19737648434457e-11\\
51	9.83086691785309e-11\\
52	9.35808861961336e-11\\
53	1.00033682663616e-10\\
54	9.18169816898922e-11\\
55	9.98466869486446e-11\\
56	8.517520875035e-11\\
57	8.85634079502112e-11\\
58	9.18422550794172e-11\\
59	9.19509988692132e-11\\
60	1.9348090537321e-10\\
61	9.21345770411943e-11\\
62	8.74126461326241e-11\\
63	8.57206747180643e-11\\
64	1.05248249920111e-10\\
65	9.63662088170677e-11\\
66	9.00171884017947e-11\\
67	8.87347638959857e-11\\
68	9.59208134762414e-11\\
69	1.78803118674947e-10\\
70	9.22924806097279e-11\\
71	9.43693609039255e-11\\
72	1.5609158230329e-10\\
73	9.41774066046871e-11\\
74	9.22114287250755e-11\\
75	9.70433964090508e-11\\
76	9.03149779353987e-11\\
77	9.00223905607528e-11\\
78	8.81131941627158e-11\\
79	1.6912074639807e-10\\
80	9.2727162011996e-11\\
81	9.19525562620265e-11\\
82	8.93634922558104e-11\\
83	9.33971606571286e-11\\
84	9.3218662865932e-11\\
85	8.37223893932776e-11\\
86	8.81297370447252e-11\\
87	9.19816211900651e-11\\
88	8.64908553355006e-11\\
89	8.6490099878798e-11\\
90	8.6490099878798e-11\\
91	8.6490099878798e-11\\
92	8.6490099878798e-11\\
};
\addplot [color=mycolor2, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.0019087637060817\\
2	0.00452369143390229\\
3	0.00374866294495967\\
4	0.00315898884760107\\
5	0.00170269932801285\\
6	0.00170269932801285\\
7	0.000484866377306275\\
8	0.000123506393568654\\
9	0.000123506393568654\\
10	3.1071642263053e-05\\
11	7.75369258033401e-06\\
12	7.75369258033401e-06\\
13	1.94957556883248e-06\\
14	4.83014789235993e-07\\
15	4.83014789235993e-07\\
16	1.19877349682854e-07\\
17	1.19877349682854e-07\\
18	2.82804282611104e-08\\
19	1.1267311357154e-08\\
20	1.1267311357154e-08\\
21	1.58099018215928e-08\\
22	3.60338335239365e-08\\
23	3.60338335239365e-08\\
24	1.33484938684801e-08\\
25	5.68288871789001e-09\\
26	5.68288871789001e-09\\
27	2.44227720228534e-09\\
28	9.11526728924747e-10\\
29	9.11526728924747e-10\\
30	4.45557373451206e-10\\
31	2.10959978397854e-10\\
32	1.23528205466159e-10\\
33	1.23528205466159e-10\\
34	1.23188279139545e-10\\
35	6.51099629955245e-11\\
36	9.7512639640146e-11\\
37	1.1438648975662e-10\\
38	5.64795528557572e-11\\
39	8.39402519689295e-11\\
40	5.78098357526043e-11\\
41	1.71813966512958e-10\\
42	1.03244272524171e-10\\
43	8.35236533842649e-11\\
44	1.68929974095378e-10\\
45	9.32164409396351e-11\\
46	1.53814000778369e-10\\
47	1.35405043185652e-10\\
48	1.21768793582774e-10\\
49	1.47684047704885e-10\\
50	3.86865105535683e-11\\
51	9.31580468062165e-11\\
52	1.86032659887534e-10\\
53	7.01032444223912e-11\\
54	1.19922392580618e-10\\
55	5.37727837559074e-11\\
56	1.11258177843666e-10\\
57	1.36967885579262e-10\\
58	1.86507330420949e-10\\
59	2.09564394641571e-10\\
60	1.20556445243812e-10\\
61	1.60687386667939e-10\\
62	6.82728396387759e-11\\
63	6.2882635457218e-11\\
64	5.40954077020165e-11\\
65	1.45738755488264e-10\\
66	1.96203918972292e-10\\
67	1.09493886894971e-10\\
68	9.31122102625222e-11\\
69	1.26087375359574e-10\\
70	1.86597882199854e-10\\
71	8.66346457834506e-11\\
72	1.84360420126364e-10\\
73	8.23018607536285e-11\\
74	1.3345716814927e-10\\
75	6.10574726786433e-11\\
76	4.90925832991757e-11\\
77	2.30888904474587e-10\\
78	6.24110231808715e-11\\
79	1.56040358047591e-10\\
80	8.0750774740418e-11\\
81	7.33581336970102e-11\\
82	1.67577176449058e-10\\
83	6.87345297602648e-11\\
84	6.74869655689443e-11\\
85	7.16916899944128e-11\\
86	9.14021679836526e-11\\
87	9.40592403638153e-11\\
88	9.36755237613267e-11\\
89	9.36372807593066e-11\\
90	9.3671956713733e-11\\
91	9.36484499000915e-11\\
92	9.36484499000915e-11\\
};
\addplot [color=mycolor3, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.00612406714608479\\
2	0.31935205747901\\
3	5.09369656611511\\
4	20.867773659034\\
5	43.3093587258635\\
6	43.3093587258635\\
7	38.7423054082279\\
8	18.2131989731313\\
9	18.2131989731313\\
10	6.15402652326214\\
11	1.78062487204509\\
12	1.78062487204509\\
13	0.478423384584824\\
14	0.124019328956608\\
15	0.124019328956608\\
16	0.0315514488520655\\
17	0.00796378278399594\\
18	0.00796378278399594\\
19	0.00199453411176364\\
20	0.000537440246606196\\
21	0.000537440246606196\\
22	0.000600558911867475\\
23	0.00572414220289944\\
24	0.00572414220289944\\
25	0.00716003372947957\\
26	0.00974525417760528\\
27	0.00974525417760528\\
28	0.0110995607134362\\
29	0.021706179811027\\
30	0.0291205284031747\\
31	0.0732167954983239\\
32	0.10085804870313\\
33	0.10085804870313\\
34	0.150878255773326\\
35	0.150878255773326\\
36	0.19944988029951\\
37	0.281451206157016\\
38	0.281451206157016\\
39	0.324999742382358\\
40	0.365817834232025\\
41	0.365817834232025\\
42	0.453660548302416\\
43	0.453660548302416\\
44	0.451329508620182\\
45	0.454061131581198\\
46	0.454061131581198\\
47	0.453853072158811\\
48	0.453856561309223\\
49	0.45570462881922\\
50	0.455681423217904\\
51	0.454622291942013\\
52	0.454622291942013\\
53	0.454332539440635\\
54	0.454968312867319\\
55	0.454421771900233\\
56	0.454984834306844\\
57	0.454495501517712\\
58	0.454932152349415\\
59	0.454907766761486\\
60	0.454810485538313\\
61	0.455275795039199\\
62	0.454565825728261\\
63	0.455233319789423\\
64	0.455150050442961\\
65	0.45486945306529\\
66	0.454987598141837\\
67	0.454437889788189\\
68	0.454657219832098\\
69	0.455071923667074\\
70	0.454783295020248\\
71	0.454506520116624\\
72	0.454705901624013\\
73	0.45485117650176\\
74	0.45481641167479\\
75	0.454565009518234\\
76	0.45475713177393\\
77	0.454674008495019\\
78	0.454526862920331\\
79	0.454659666461336\\
80	0.454805048182761\\
81	0.454597025120216\\
82	0.454751001116736\\
83	0.454548013758458\\
84	0.454772561018296\\
85	0.454864244327756\\
86	0.454755115985796\\
87	0.454657669852435\\
88	0.454494566690686\\
89	0.454859884479766\\
90	0.454836599142417\\
91	0.454965699102878\\
92	0.454827082150509\\
};
\addplot [color=mycolor4, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	0.00620391765055207\\
2	0.475883244751354\\
3	24.4946654468382\\
4	73.1218802351497\\
5	107.456149459777\\
6	107.456149459777\\
7	102.221191904036\\
8	64.5632913757403\\
9	64.5632913757403\\
10	29.1186471899352\\
11	10.3093872530234\\
12	10.3093872530234\\
13	3.12555284770212\\
14	0.865552885872232\\
15	0.865552885872232\\
16	0.228110934973418\\
17	0.058595953571201\\
18	0.058595953571201\\
19	0.0148400185205678\\
20	0.00373573999086169\\
21	0.00373573999086169\\
22	0.000929386947737733\\
23	0.000455898762700881\\
24	0.000455898762700881\\
25	0.000701093035057351\\
26	0.00104695280639076\\
27	0.00104695280639076\\
28	0.00287555406038933\\
29	0.014512943587401\\
30	0.014512943587401\\
31	0.0401294060998786\\
32	0.0605941341983762\\
33	0.126758752082137\\
34	0.126758752082137\\
35	0.149959240356021\\
36	0.163431166324763\\
37	0.163431166324763\\
38	0.168343371438459\\
39	0.176290248389022\\
40	0.176290248389022\\
41	0.177744785387057\\
42	0.177704383604901\\
43	0.178547081009096\\
44	0.178547081009096\\
45	0.179405890087209\\
46	0.179272800866281\\
47	0.179136874700461\\
48	0.179100829334574\\
49	0.179408592747272\\
50	0.179479310656764\\
51	0.179513958537624\\
52	0.179526792657858\\
53	0.179560906298158\\
54	0.179702115501603\\
55	0.17933916307854\\
56	0.179576362169935\\
57	0.179616629189102\\
58	0.179529874525712\\
59	0.179174021786267\\
60	0.179346279720194\\
61	0.179451982310493\\
62	0.17921312997683\\
63	0.179134325939758\\
64	0.17979612285362\\
65	0.179334194625318\\
66	0.179357772649523\\
67	0.17956366319868\\
68	0.179409151595083\\
69	0.179384422714304\\
70	0.179371140493814\\
71	0.179499569038893\\
72	0.179514109706624\\
73	0.179280739205343\\
74	0.179397243112364\\
75	0.179398239198139\\
76	0.179643311462933\\
77	0.17960884571535\\
78	0.179811889772845\\
79	0.179408613574423\\
80	0.179416509940894\\
81	0.179674993143573\\
82	0.179372124574369\\
83	0.179799931048145\\
84	0.179175657434035\\
85	0.179300766399971\\
86	0.179451419259068\\
87	0.179415047511575\\
88	0.17965155625129\\
89	0.179565559352331\\
90	0.17946235776502\\
91	0.179723492817855\\
92	0.179595909466127\\
};
\nextgroupplot[
width=2.705in,
height=1.119in,
%at={(4.436in,0.642in)},
scale only axis,
xmin=1,
xmax=92,
ymode=log,
ymin=8.65420184758396e-06,
ymax=255.99918274376,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Largest deviation $\|\mbox{vec}(\bs X) - \mbox{vec}(\bs X_0)\|_\infty$}
]
\addplot [color=mycolor1, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	255.996668494724\\
2	255.821324102099\\
3	252.597185754963\\
4	233.628506545732\\
5	148.290051353727\\
6	148.290051353727\\
7	47.8163039900301\\
8	12.7507117117226\\
9	12.7507117117226\\
10	3.2650635461123\\
11	0.824892681855243\\
12	0.824892681855243\\
13	0.207201100643095\\
14	0.0519605805272137\\
15	0.0519605805272137\\
16	0.0130105501585319\\
17	0.00324729388828817\\
18	0.00324729388828817\\
19	0.000800128155228941\\
20	0.000800128155228941\\
21	0.000169477665723578\\
22	1.42996653162075e-05\\
23	1.42996653162075e-05\\
24	3.97062473200886e-05\\
25	0.000289560791416934\\
26	0.000289560791416934\\
27	0.000504787761124219\\
28	0.000662265130437643\\
29	0.000662265130437643\\
30	0.000722878619790445\\
31	0.000535562141674536\\
32	0.000779068099559776\\
33	0.000779068099559776\\
34	0.000591645363822921\\
35	0.000681091502011487\\
36	0.000685617604715997\\
37	0.000706068115735669\\
38	0.000700566371163052\\
39	0.000695117199045954\\
40	0.000706909505343791\\
41	0.000714833705993254\\
42	0.000700280299612214\\
43	0.000708601919485827\\
44	0.000707629267292817\\
45	0.000701028234197528\\
46	0.000699183302711657\\
47	0.000700298590776118\\
48	0.000696427044478831\\
49	0.000697363117686095\\
50	0.000698319217103198\\
51	0.000698978779265163\\
52	0.000705080888032856\\
53	0.000700727758247709\\
54	0.000699442475643702\\
55	0.000699517937348047\\
56	0.000698085477743051\\
57	0.000698278408603523\\
58	0.000699274435151104\\
59	0.000697806140895531\\
60	0.000696526975086009\\
61	0.000697360790768845\\
62	0.000696484674577998\\
63	0.000698498216353611\\
64	0.00069927724065906\\
65	0.000697377175150919\\
66	0.000698537708968181\\
67	0.00069850153514881\\
68	0.000698901781171289\\
69	0.000696814858567016\\
70	0.000698160112752519\\
71	0.00069838059511973\\
72	0.000691312817152334\\
73	0.00069811451115359\\
74	0.000697541422313774\\
75	0.000697734036135335\\
76	0.000697940053950229\\
77	0.000699152165729154\\
78	0.000698734039868345\\
79	0.000695550083913666\\
80	0.000698948257369824\\
81	0.000697478282803648\\
82	0.000698407561830218\\
83	0.000698456311591659\\
84	0.000697765598965947\\
85	0.0007004649208177\\
86	0.000700350500387287\\
87	0.000697113447242698\\
88	0.000698304626677797\\
89	0.000698304557162818\\
90	0.000698304557162818\\
91	0.000698304557162818\\
92	0.000698304557162818\\
};
\addplot [color=mycolor2, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	255.997192104167\\
2	255.804071009834\\
3	252.516068104196\\
4	233.992150880625\\
5	149.634800993062\\
6	149.634800993062\\
7	48.490595114144\\
8	12.9531171646584\\
9	12.9531171646584\\
10	3.31947776998026\\
11	0.838925911888296\\
12	0.838925911888296\\
13	0.210804594912537\\
14	0.0528174517237609\\
15	0.0528174517237609\\
16	0.0132124283128504\\
17	0.0132124283128504\\
18	0.00330404418808916\\
19	0.000819383385090183\\
20	0.000819383385090183\\
21	0.000195863530389341\\
22	8.65420184758396e-06\\
23	8.65420184758396e-06\\
24	3.50581293817023e-05\\
25	0.000150033393690422\\
26	0.000150033393690422\\
27	0.000353377003424019\\
28	0.000482760564972179\\
29	0.000482760564972179\\
30	0.000655325145392705\\
31	0.000705699267321369\\
32	0.000679273763040377\\
33	0.000679273763040377\\
34	0.000703191852317056\\
35	0.000686477652271826\\
36	0.000695699912141104\\
37	0.000681378657060575\\
38	0.000664648153123492\\
39	0.000677056908416647\\
40	0.000731189334996586\\
41	0.000718324271677111\\
42	0.000737244601861139\\
43	0.000701900299667169\\
44	0.000719418507606814\\
45	0.000719615285802783\\
46	0.000738305384690879\\
47	0.000738574584671097\\
48	0.000741294178197764\\
49	0.000731142783468273\\
50	0.000722725083793357\\
51	0.000721851823231081\\
52	0.000725580843629744\\
53	0.000721620495159674\\
54	0.000723189721905016\\
55	0.000718041989335805\\
56	0.00070796462376193\\
57	0.000720446010997502\\
58	0.00071049082990838\\
59	0.000722539955065899\\
60	0.000711427562661989\\
61	0.000718989617539263\\
62	0.000707942122073435\\
63	0.000720197905069454\\
64	0.000707615922635492\\
65	0.000725198471418171\\
66	0.000714358264387148\\
67	0.00072298452339504\\
68	0.000714172168548977\\
69	0.000718890343792693\\
70	0.000716260704694318\\
71	0.00071943266207706\\
72	0.000726983748111472\\
73	0.000719511182470263\\
74	0.000726893393257557\\
75	0.000717740561864736\\
76	0.000719542675571208\\
77	0.000727204183035216\\
78	0.000721745366356599\\
79	0.000733404961872201\\
80	0.000726630942911539\\
81	0.000727553561173679\\
82	0.000731823904446002\\
83	0.000728396939585461\\
84	0.000725994291317297\\
85	0.000728030613897124\\
86	0.000727705392940885\\
87	0.000728677602703971\\
88	0.000727997221761098\\
89	0.000727994557664659\\
90	0.00072799698825165\\
91	0.000727995326054971\\
92	0.000727995326054971\\
};
\addplot [color=mycolor3, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	255.99918274376\\
2	255.89154909949\\
3	252.740725341812\\
4	234.497242338667\\
5	178.539654837879\\
6	178.539654837879\\
7	92.1966200613084\\
8	33.4810371559578\\
9	33.4810371559578\\
10	10.037933632636\\
11	2.74323323179036\\
12	2.74323323179036\\
13	0.716736816613454\\
14	0.183206398020123\\
15	0.183206398020123\\
16	0.0462826370995816\\
17	0.0116371361063408\\
18	0.0116371361063408\\
19	0.00291677221558248\\
20	0.00073436477024806\\
21	0.00073436477024806\\
22	0.000173882123063992\\
23	8.1994788203295e-05\\
24	8.1994788203295e-05\\
25	0.000119350046836281\\
26	0.000165234200806594\\
27	0.000165234200806594\\
28	0.000194897928718041\\
29	0.000468854567133831\\
30	0.000686019802977826\\
31	0.00335159841123328\\
32	0.00496392575151078\\
33	0.00496392575151078\\
34	0.00799519708515042\\
35	0.00799519708515042\\
36	0.0108629886210929\\
37	0.0161876322693279\\
38	0.0161876322693279\\
39	0.019063781644614\\
40	0.0218677668574294\\
41	0.0218677668574294\\
42	0.0276479891935151\\
43	0.0276479891935151\\
44	0.0275656151569202\\
45	0.0277812052209719\\
46	0.0277812052209719\\
47	0.0278381010022099\\
48	0.0278980593649278\\
49	0.0279788413274895\\
50	0.0279974097526158\\
51	0.028008084241756\\
52	0.028008084241756\\
53	0.028011332073493\\
54	0.028028732363906\\
55	0.0279967344475927\\
56	0.0280358287887347\\
57	0.0280087468084576\\
58	0.0280217097909408\\
59	0.028012338482656\\
60	0.0279978342205608\\
61	0.0280199664532789\\
62	0.0280142046336966\\
63	0.0280376699447742\\
64	0.0280399178623052\\
65	0.0280167375780522\\
66	0.0280188669036298\\
67	0.02799153033074\\
68	0.0279954828734276\\
69	0.0280108657984556\\
70	0.0279993110300193\\
71	0.0279869817322306\\
72	0.0280001235957953\\
73	0.0280002475405922\\
74	0.0279955939340729\\
75	0.0279928473820355\\
76	0.0279966101694019\\
77	0.0279945862959978\\
78	0.0279918057464505\\
79	0.0279963516739922\\
80	0.028003478000204\\
81	0.0279940165908914\\
82	0.0279961870966861\\
83	0.0279946832620316\\
84	0.0279980677204712\\
85	0.0280021469800453\\
86	0.0279925326738414\\
87	0.0280008015424716\\
88	0.0279914265392103\\
89	0.0279995182231422\\
90	0.0279975732660908\\
91	0.0280027908858075\\
92	0.0279965144935579\\
};
\addplot [color=mycolor4, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
1	255.998972112017\\
2	255.858270546717\\
3	252.441626046533\\
4	237.609617039246\\
5	197.382456317858\\
6	197.382456317858\\
7	131.416774757899\\
8	67.4797203777173\\
9	67.4797203777173\\
10	27.1979235936018\\
11	9.07796234125536\\
12	9.07796234125536\\
13	2.66998115674073\\
14	0.728021799984874\\
15	0.728021799984874\\
16	0.190397556696001\\
17	0.0487129123837527\\
18	0.0487129123837527\\
19	0.0123180666210822\\
20	0.00310033028707874\\
21	0.00310033028707874\\
22	0.000785176872423886\\
23	0.000147906245912292\\
24	0.000147906245912292\\
25	2.24116082890683e-05\\
26	1.97052848511717e-05\\
27	1.97052848511717e-05\\
28	0.000293745621843128\\
29	0.00183140567313792\\
30	0.00183140567313792\\
31	0.00387536113043793\\
32	0.00518499412190597\\
33	0.00949969701890199\\
34	0.00949969701890199\\
35	0.0113113562819005\\
36	0.0125217613107067\\
37	0.0125217613107067\\
38	0.0129406968705342\\
39	0.0136311008550776\\
40	0.0136311008550776\\
41	0.0137811017877211\\
42	0.013773203985218\\
43	0.0138249827460017\\
44	0.0138249827460017\\
45	0.0138928584924937\\
46	0.0138765072793727\\
47	0.0138825641624173\\
48	0.0138643920596137\\
49	0.0138879272048933\\
50	0.0139160651284661\\
51	0.0139058980661656\\
52	0.013909525261723\\
53	0.0139137145093138\\
54	0.01391709599529\\
55	0.0138903167177638\\
56	0.0139170644801501\\
57	0.0139079840622343\\
58	0.0139106812336455\\
59	0.01388696980404\\
60	0.0138896302213046\\
61	0.0139086340055253\\
62	0.0138892275819458\\
63	0.013876739086087\\
64	0.0138899490869083\\
65	0.013897438231007\\
66	0.0139157294721876\\
67	0.0139084122165858\\
68	0.0139163098687851\\
69	0.0139101018603088\\
70	0.0138946926107299\\
71	0.0139058197519153\\
72	0.0139140879004864\\
73	0.0139006622279013\\
74	0.0139079890283933\\
75	0.0138962769710421\\
76	0.0139223930599182\\
77	0.0139174074713923\\
78	0.0139244498218287\\
79	0.0138979745920179\\
80	0.0139015337047601\\
81	0.0139204292063273\\
82	0.01390067312453\\
83	0.0139260682414617\\
84	0.0138868174970392\\
85	0.0138966482583278\\
86	0.013919448031699\\
87	0.0138963078641662\\
88	0.0139221073993744\\
89	0.0139048128203631\\
90	0.013912241846206\\
91	0.0139340967522023\\
92	0.0139215733399133\\
};
\coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}
\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=1ex]legendpos)
  {
\ref{plots:plot1}& Low Rank, Total Symmetry 4 + Total Symmetry 3 &[5pt]\\
\ref{plots:plot2}& Low Rank, Total Symmetry 4 + Trace Contraction~\eqref{traceRelation3} &[5pt]\\
\ref{plots:plot3}& Low Rank, Trace Contraction~\eqref{traceRelation1} + Trace Contraction~\eqref{traceRelation3} &[5pt]\\
\ref{plots:plot6}& Low Rank, Trace Contraction~\eqref{traceRelation2} + Trace Contraction~\eqref{traceRelation3}  & [5pt]\\};
\end{tikzpicture}%

==> loglandscape2c <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.329in,
height=1.954in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
ymode=log,
ymin=0.01,
ymax=10,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
0	9.130004\\
0.01	8.0884041209\\
0.02	7.1294516036\\
0.03	6.2493750881\\
0.04	5.4444809744\\
0.05	4.7111534225\\
0.06	4.0458543524\\
0.07	3.4451234441\\
0.08	2.9055781376\\
0.09	2.4239136329\\
0.1	1.99690289\\
0.11	1.6213966289\\
0.12	1.2943233296\\
0.13	1.0126892321\\
0.14	0.7735783364\\
0.15	0.5741524025\\
0.16	0.4116509504\\
0.17	0.2833912601\\
0.18	0.1867683716\\
0.19	0.1192550849\\
0.2	0.07840196\\
0.21	0.0618373169\\
0.22	0.0672672356\\
0.23	0.0924755561\\
0.24	0.1353238784\\
0.25	0.1937515625\\
0.26	0.2657757284\\
0.27	0.3494912561\\
0.28	0.4430707856\\
0.29	0.5447647169\\
0.3	0.65290121\\
0.31	0.7658861849\\
0.32	0.8822033216\\
0.33	1.0004140601\\
0.34	1.1191576004\\
0.35	1.2371509025\\
0.36	1.3531886864\\
0.37	1.4661434321\\
0.38	1.5749653796\\
0.39	1.6786825289\\
0.4	1.77640064\\
0.41	1.8673032329\\
0.42	1.9506515876\\
0.43	2.0257847441\\
0.44	2.0921195024\\
0.45	2.1491504225\\
0.46	2.1964498244\\
0.47	2.2336677881\\
0.48	2.2605321536\\
0.49	2.2768485209\\
0.5	2.28250025\\
0.51	2.2774484609\\
0.52	2.2617320336\\
0.53	2.2354676081\\
0.54	2.1988495844\\
0.55	2.1521501225\\
0.56	2.0957191424\\
0.57	2.0299843241\\
0.58	1.9554511076\\
0.59	1.8727026929\\
0.6	1.78240004\\
0.61	1.6852818689\\
0.62	1.5821646596\\
0.63	1.4739426521\\
0.64	1.3615878464\\
0.65	1.2461500025\\
0.66	1.1287566404\\
0.67	1.0106130401\\
0.68	0.893002241600001\\
0.69	0.777285044900001\\
0.7	0.664900010000001\\
0.71	0.557363456900001\\
0.72	0.4562694656\\
0.73	0.3632898761\\
0.74	0.2801742884\\
0.75	0.208750062500001\\
0.76	0.1509223184\\
0.77	0.1086739361\\
0.78	0.0840655556000001\\
0.79	0.0792355769\\
0.8	0.0964001599999999\\
0.81	0.1378532249\\
0.82	0.2059664516\\
0.83	0.303189280099999\\
0.84	0.432048910399999\\
0.85	0.5951503025\\
0.86	0.7951761764\\
0.87	1.0348870121\\
0.88	1.3171210496\\
0.89	1.6447942889\\
0.9	2.02090049\\
0.91	2.4485111729\\
0.92	2.9307756176\\
0.93	3.47092086409999\\
0.94	4.07225171239999\\
0.95	4.7381507225\\
0.96	5.47207821439999\\
0.97	6.27757226809999\\
0.98	7.15824872359999\\
0.99	8.11780118089999\\
1	9.16000099999999\\
};
\end{axis}
\end{tikzpicture}%
